Color Transparency and the Vanishing Deuterium Shadow

We find that the final state interactions in the $d(e,e'np)$ amplitude depend strongly on the final momentum of the spectator nucleon. This means that color transparency effects can be studied at rather low four-momentum transfer $Q^2\geq$ 4 (GeV/c)$^2$ using un-polarized and polarized deuteron targets.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%f1.ps%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: USR5:[MISAK.DOUBLE_COLOR.D2.CODE]RIS1.PS;2 (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.20/11
%%CreationDate: 09/12/94   17.53
%%BoundingBox: 18 144 593 718
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 5 lw 926 947 m 957 955 l s 921 987 m 957
955
 l s 889 979 m 921 987 l s 889 979 m 926 947 l s 957 955 m 989 960 l s 953 993
m
 989 960 l s 921 987 m 953 993 l s 989 960 m 1020 964 l s 984 998 m 1020 964 l
s
 953 993 m 984 998 l s 1020 964 m 1052 966 l s 1016 1001 m 1052 966 l s 984 998
 m 1016 1001 l s 1052 966 m 1084 966 l s 1047 1003 m 1084 966 l s 1016 1001 m
 1047 1003 l s 1084 966 m 1115 965 l s 1079 1003 m 1115 965 l s 1047 1003 m
1079
 1003 l s 1115 965 m 1147 961 l s 1110 1002 m 1147 961 l s 1079 1003 m 1110
1002
 l s 1147 961 m 1178 956 l s 1142 999 m 1178 956 l s 1110 1002 m 1142 999 l s
 1178 956 m 1210 949 l s 1173 995 m 1210 949 l s 1142 999 m 1173 995 l s 1210
 949 m 1241 940 l s 1205 988 m 1241 940 l s 1173 995 m 1205 988 l s 1241 940 m
 1273 930 l s 1236 981 m 1273 930 l s 1205 988 m 1236 981 l s [4 8] 0 sd 1276
 929 m 1278 956 l s [] 0 sd 1273 930 m 1304 919 l s 1268 971 m 1304 919 l s
1236
 981 m 1268 971 l s [4 8] 0 sd 1278 956 m 1279 967 l s [] 0 sd 1304 919 m 1336
 907 l s 1299 960 m 1336 907 l s 1268 971 m 1299 960 l s 1336 907 m 1367 894 l
s
 1331 947 m 1367 894 l s 1299 960 m 1331 947 l s 1367 894 m 1399 882 l s 1362
 934 m 1399 882 l s 1331 947 m 1362 934 l s 1399 882 m 1430 870 l s 1394 920 m
 1430 870 l s 1362 934 m 1394 920 l s 1430 870 m 1462 860 l s 1426 905 m 1462
 860 l s 1394 920 m 1426 905 l s [4 8] 0 sd 1471 876 m 1480 855 l s [] 0 sd
1462
 860 m 1493 852 l s 1457 891 m 1493 852 l s 1426 905 m 1457 891 l s [4 8] 0 sd
 1464 889 m 1470 878 l s [] 0 sd 1493 852 m 1525 845 l s 1489 878 m 1525 845 l
s
 1457 891 m 1489 878 l s 1525 845 m 1557 842 l s 1520 867 m 1557 842 l s 1489
 878 m 1520 867 l s 1557 842 m 1588 841 l s 1552 858 m 1588 841 l s 1520 867 m
 1552 858 l s 1588 841 m 1620 845 l s 1583 852 m 1620 845 l s 1552 858 m 1583
 852 l s 1620 845 m 1651 852 l s 1615 850 m 1651 852 l s 1583 852 m 1615 850 l
s
 1651 852 m 1683 864 l s 1646 854 m 1683 864 l s 1615 850 m 1646 854 l s 1683
 864 m 1714 881 l s 1678 863 m 1714 881 l s 1646 854 m 1678 863 l s 1714 881 m
 1746 902 l s 1709 878 m 1710 878 l s 1711 880 m 1746 902 l s 1709 878 m 1709
 878 l s 1746 902 m 1777 928 l s 1741 900 m 1777 928 l s 1711 879 m 1741 900 l
s
 [4 8] 0 sd 1782 933 m 1797 949 l s [] 0 sd 1777 928 m 1809 958 l s 1772 929 m
 1809 958 l s 1741 900 m 1772 929 l s [4 8] 0 sd 1798 950 m 1811 970 l s [] 0
sd
 1809 958 m 1840 992 l s 1804 965 m 1840 992 l s 1772 929 m 1804 965 l s
 [4 8] 0 sd 1811 971 m 1814 978 l s [] 0 sd 1840 992 m 1872 1028 l s 1835 1006
m
 1872 1028 l s 1804 965 m 1835 1006 l s 1872 1028 m 1903 1067 l s 1867 1054 m
 1903 1067 l s 1835 1006 m 1867 1054 l s [4 8] 0 sd 1926 1095 m 1924 1106 l s
 [] 0 sd 1903 1067 m 1935 1106 l s 1899 1105 m 1935 1106 l s 1867 1054 m 1899
 1105 l s [4 8] 0 sd 1913 1129 m 1924 1106 l s [] 0 sd 1935 1106 m 1966 1146 l
s
 1930 1158 m 1966 1146 l s 1899 1105 m 1930 1158 l s 1966 1146 m 1998 1186 l s
 1962 1214 m 1998 1186 l s 1930 1158 m 1962 1214 l s 1998 1186 m 2030 1216 l s
 1993 1266 m 2030 1216 l s 1962 1214 m 1993 1266 l s [4 8] 0 sd 2000 1277 m
2059
 1257 l s [] 0 sd 2030 1216 m 2061 1253 l s 2025 1318 m 2061 1253 l s 1993 1266
 m 2025 1318 l s [4 8] 0 sd 2059 1257 m 2064 1256 l s [] 0 sd 2061 1253 m 2093
 1286 l s 2056 1343 m 2093 1286 l s 2025 1318 m 2056 1343 l s 2093 1286 m 2124
 1311 l s 2088 1351 m 2124 1311 l s 2056 1343 m 2088 1351 l s 2124 1311 m 2156
 1347 l s 2119 1407 m 2156 1347 l s 2088 1351 m 2119 1407 l s 885 1015 m 921
987
 l s 853 1008 m 885 1015 l s 853 1008 m 889 979 l s 916 1021 m 953 993 l s 885
 1015 m 916 1021 l s 948 1026 m 984 998 l s 916 1021 m 948 1026 l s 979 1030 m
 1016 1001 l s 948 1026 m 979 1030 l s 1011 1032 m 1047 1003 l s 979 1030 m
1011
 1032 l s 1042 1033 m 1079 1003 l s 1011 1032 m 1042 1033 l s 1074 1032 m 1110
 1002 l s 1042 1033 m 1074 1032 l s 1105 1030 m 1142 999 l s 1074 1032 m 1105
 1030 l s 1137 1026 m 1173 995 l s 1105 1030 m 1137 1026 l s 1168 1020 m 1205
 988 l s 1137 1026 m 1168 1020 l s 1200 1013 m 1236 981 l s 1168 1020 m 1200
 1013 l s 1231 1004 m 1268 971 l s 1200 1013 m 1231 1004 l s [4 8] 0 sd 1252
997
 m 1279 967 l s [] 0 sd 1263 994 m 1299 960 l s 1231 1004 m 1263 994 l s 1295
 982 m 1331 947 l s 1263 994 m 1295 982 l s 1326 969 m 1362 934 l s 1295 982 m
 1326 969 l s 1358 956 m 1394 920 l s 1326 969 m 1358 956 l s 1389 941 m 1426
 905 l s 1358 956 m 1389 941 l s 1421 928 m 1457 891 l s 1389 941 m 1421 928 l
s
 [4 8] 0 sd 1440 920 m 1464 889 l s [] 0 sd 1452 915 m 1489 878 l s 1421 928 m
 1452 915 l s 1484 903 m 1520 867 l s 1452 915 m 1484 903 l s 1515 894 m 1552
 858 l s 1484 903 m 1515 894 l s 1547 888 m 1583 852 l s 1515 894 m 1547 888 l
s
 1578 886 m 1615 850 l s 1547 888 m 1578 886 l s 1610 889 m 1646 854 l s 1578
 886 m 1610 889 l s 1641 899 m 1678 863 l s 1610 889 m 1641 899 l s 1673 916 m
 1709 878 l s 1641 899 m 1673 916 l s 1704 940 m 1741 900 l s 1673 916 m 1704
 940 l s 1736 972 m 1772 929 l s 1704 940 m 1736 972 l s [4 8] 0 sd 1759 1001 m
 1784 991 l s [] 0 sd 1768 1013 m 1804 965 l s 1736 972 m 1768 1013 l s
 [4 8] 0 sd 1784 991 m 1814 978 l s [] 0 sd 1799 1060 m 1835 1006 l s 1768 1013
 m 1799 1060 l s 1831 1116 m 1867 1054 l s 1799 1060 m 1831 1116 l s [4 8] 0 sd
 1848 1150 m 1882 1138 l s [] 0 sd 1862 1178 m 1899 1105 l s 1831 1116 m 1862
 1178 l s [4 8] 0 sd 1882 1138 m 1913 1129 l s [] 0 sd 1894 1242 m 1930 1158 l
s
 1862 1178 m 1894 1242 l s [4 8] 0 sd 1918 1293 m 1933 1290 l s [] 0 sd 1925
 1309 m 1962 1214 l s 1894 1242 m 1925 1309 l s [4 8] 0 sd 1933 1290 m 1989
1278
 l s [] 0 sd 1957 1375 m 1993 1266 l s 1925 1309 m 1957 1375 l s [4 8] 0 sd
1991
 1278 m 2000 1277 l s 1987 1437 m 1989 1436 l s [] 0 sd 1988 1440 m 2025 1318 l
 s 1957 1375 m 1988 1440 l s [4 8] 0 sd 1991 1436 m 2035 1433 l s [] 0 sd 2020
 1499 m 2056 1343 l s 1988 1440 m 2020 1499 l s [4 8] 0 sd 2035 1433 m 2068
1440
 l s [] 0 sd 2051 1519 m 2088 1351 l s 2020 1499 m 2051 1519 l s [4 8] 0 sd
2069
 1440 m 2101 1448 l s [] 0 sd 2083 1486 m 2119 1407 l s 2051 1519 m 2083 1486 l
 s 848 1043 m 885 1015 l s 817 1035 m 848 1043 l s 817 1035 m 853 1008 l s 880
 1049 m 916 1021 l s 848 1043 m 880 1049 l s 911 1054 m 948 1026 l s 880 1049 m
 911 1054 l s 943 1057 m 979 1030 l s 911 1054 m 943 1057 l s 974 1059 m 1011
 1032 l s 943 1057 m 974 1059 l s 1006 1060 m 1042 1033 l s 974 1059 m 1006
1060
 l s 1037 1059 m 1074 1032 l s 1006 1060 m 1037 1059 l s 1069 1056 m 1105 1030
l
 s 1037 1059 m 1069 1056 l s 1100 1052 m 1137 1026 l s 1069 1056 m 1100 1052 l
s
 1132 1046 m 1168 1020 l s 1100 1052 m 1132 1046 l s 1164 1038 m 1200 1013 l s
 1132 1046 m 1164 1038 l s 1195 1029 m 1231 1004 l s 1164 1038 m 1195 1029 l s
 [4 8] 0 sd 1210 1024 m 1252 997 l s [] 0 sd 1227 1018 m 1263 994 l s 1195 1029
 m 1227 1018 l s 1258 1006 m 1295 982 l s 1227 1018 m 1258 1006 l s 1290 993 m
 1326 969 l s 1258 1006 m 1290 993 l s 1321 978 m 1358 956 l s 1290 993 m 1321
 978 l s 1353 964 m 1389 941 l s 1321 978 m 1353 964 l s 1384 949 m 1421 928 l
s
 1353 964 m 1384 949 l s [4 8] 0 sd 1393 945 m 1438 921 l s [] 0 sd 1416 935 m
 1452 915 l s 1384 949 m 1416 935 l s 1447 923 m 1484 903 l s 1416 935 m 1447
 923 l s 1479 913 m 1515 894 l s 1447 923 m 1479 913 l s 1510 906 m 1547 888 l
s
 1479 913 m 1510 906 l s 1542 904 m 1578 886 l s 1510 906 m 1542 904 l s 1573
 907 m 1610 889 l s 1542 904 m 1573 907 l s 1605 917 m 1641 899 l s 1573 907 m
 1605 917 l s 1637 935 m 1673 916 l s 1605 917 m 1637 935 l s 1668 961 m 1704
 940 l s 1637 935 m 1668 961 l s 1700 997 m 1736 972 l s 1668 961 m 1700 997 l
s
 [4 8] 0 sd 1723 1029 m 1758 1001 l s [] 0 sd 1731 1041 m 1768 1013 l s 1700
997
 m 1731 1041 l s 1763 1095 m 1799 1060 l s 1731 1041 m 1763 1095 l s 1794 1157
m
 1831 1116 l s 1763 1095 m 1794 1157 l s [4 8] 0 sd 1802 1175 m 1848 1150 l s
 [] 0 sd 1826 1228 m 1862 1178 l s 1794 1157 m 1826 1228 l s 1857 1302 m 1894
 1242 l s 1826 1228 m 1857 1302 l s [4 8] 0 sd 1863 1317 m 1917 1294 l s [] 0
sd
 1889 1380 m 1925 1309 l s 1857 1302 m 1889 1380 l s [4 8] 0 sd 1919 1457 m
1922
 1456 l s [] 0 sd 1920 1459 m 1957 1375 l s 1889 1380 m 1920 1459 l s [4 8] 0
sd
 1922 1456 m 1987 1437 l s [] 0 sd 1952 1537 m 1988 1440 l s 1920 1459 m 1952
 1537 l s [4 8] 0 sd 1979 1598 m 1987 1596 l s [] 0 sd 1983 1607 m 2020 1499 l
s
 1952 1537 m 1983 1607 l s [4 8] 0 sd 1987 1596 m 2034 1592 l s [] 0 sd 2015
 1677 m 2051 1519 l s 1983 1607 m 2015 1677 l s [4 8] 0 sd 2032 1611 m 2034
1592
 l s [] 0 sd 2046 1558 m 2083 1486 l s 2015 1677 m 2046 1558 l s 812 1070 m 848
 1043 l s 780 1063 m 812 1070 l s 780 1063 m 817 1035 l s 843 1076 m 880 1049 l
 s 812 1070 m 843 1076 l s 875 1080 m 911 1054 l s 843 1076 m 875 1080 l s 906
 1084 m 943 1057 l s 875 1080 m 906 1084 l s 938 1085 m 974 1059 l s 906 1084 m
 938 1085 l s 969 1085 m 1006 1060 l s 938 1085 m 969 1085 l s 1001 1084 m 1037
 1059 l s 969 1085 m 1001 1084 l s 1033 1081 m 1069 1056 l s 1001 1084 m 1033
 1081 l s 1064 1076 m 1100 1052 l s 1033 1081 m 1064 1076 l s 1096 1069 m 1132
 1046 l s 1064 1076 m 1096 1069 l s 1127 1061 m 1164 1038 l s 1096 1069 m 1127
 1061 l s 1159 1051 m 1195 1029 l s 1127 1061 m 1159 1051 l s [4 8] 0 sd 1164
 1049 m 1210 1024 l s [] 0 sd 1190 1040 m 1227 1018 l s 1159 1051 m 1190 1040 l
 s 1222 1026 m 1258 1006 l s 1190 1040 m 1222 1026 l s 1253 1012 m 1290 993 l s
 1222 1026 m 1253 1012 l s 1285 997 m 1321 978 l s 1253 1012 m 1285 997 l s
1316
 982 m 1353 964 l s 1285 997 m 1316 982 l s [4 8] 0 sd 1342 969 m 1361 960 l s
 [] 0 sd 1348 967 m 1384 949 l s 1316 982 m 1348 967 l s [4 8] 0 sd 1367 958 m
 1393 945 l s [] 0 sd 1379 952 m 1416 935 l s 1348 967 m 1379 952 l s 1411 939
m
 1447 923 l s 1379 952 m 1411 939 l s 1442 928 m 1479 913 l s 1411 939 m 1442
 928 l s 1474 921 m 1510 906 l s 1442 928 m 1474 921 l s 1506 918 m 1542 904 l
s
 1474 921 m 1506 918 l s 1537 921 m 1573 907 l s 1506 918 m 1537 921 l s 1569
 931 m 1605 917 l s 1537 921 m 1569 931 l s 1600 948 m 1637 935 l s 1569 931 m
 1600 948 l s 1632 974 m 1668 961 l s 1600 948 m 1632 974 l s 1663 1009 m 1700
 997 l s 1632 974 m 1663 1009 l s [4 8] 0 sd 1710 1048 m 1723 1029 l s [] 0 sd
 1695 1053 m 1731 1041 l s 1663 1009 m 1695 1053 l s [4 8] 0 sd 1699 1061 m
1709
 1048 l s [] 0 sd 1726 1106 m 1763 1095 l s 1695 1053 m 1726 1106 l s 1758 1167
 m 1794 1157 l s 1726 1106 m 1758 1167 l s [4 8] 0 sd 1775 1206 m 1802 1176 l s
 [] 0 sd 1789 1237 m 1826 1228 l s 1758 1167 m 1789 1237 l s 1821 1312 m 1857
 1302 l s 1789 1237 m 1821 1312 l s [4 8] 0 sd 1835 1347 m 1863 1317 l s [] 0
sd
 1852 1389 m 1889 1380 l s 1821 1312 m 1852 1389 l s [4 8] 0 sd 1916 1460 m
1919
 1457 l s [] 0 sd 1884 1468 m 1920 1459 l s 1852 1389 m 1884 1468 l s [4 8] 0
sd
 1892 1487 m 1916 1460 l s [] 0 sd 1915 1546 m 1952 1537 l s 1884 1468 m 1915
 1546 l s [4 8] 0 sd 1965 1613 m 1978 1599 l s [] 0 sd 1947 1618 m 1983 1607 l
s
 1915 1546 m 1947 1618 l s [4 8] 0 sd 1952 1628 m 1965 1613 l s [] 0 sd 1979
 1687 m 2015 1677 l s 1947 1618 m 1979 1687 l s 775 1097 m 812 1070 l s 744
1089
 m 775 1097 l s 744 1089 m 780 1063 l s 807 1103 m 843 1076 l s 775 1097 m 807
 1103 l s 838 1107 m 875 1080 l s 807 1103 m 838 1107 l s 870 1110 m 906 1084 l
 s 838 1107 m 870 1110 l s 901 1111 m 938 1085 l s 870 1110 m 901 1111 l s 933
 1110 m 969 1085 l s 901 1111 m 933 1110 l s 965 1108 m 1001 1084 l s 933 1110
m
 965 1108 l s 996 1104 m 1033 1081 l s 965 1108 m 996 1104 l s 1028 1098 m 1064
 1076 l s 996 1104 m 1028 1098 l s 1059 1091 m 1096 1069 l s 1028 1098 m 1059
 1091 l s 1091 1082 m 1127 1061 l s 1059 1091 m 1091 1082 l s [4 8] 0 sd 1113
 1074 m 1145 1058 l s [] 0 sd 1122 1070 m 1159 1051 l s 1091 1082 m 1122 1070 l
 s [4 8] 0 sd 1150 1056 m 1164 1049 l s [] 0 sd 1154 1058 m 1190 1040 l s 1122
 1070 m 1154 1058 l s 1185 1043 m 1222 1026 l s 1154 1058 m 1185 1043 l s 1438
 930 m 1474 921 l s 1435 931 m 1438 930 l s 1469 928 m 1506 918 l s 1438 930 m
 1469 928 l s 1501 933 m 1537 921 l s 1469 928 m 1501 933 l s 1532 945 m 1569
 931 l s 1501 933 m 1532 945 l s 1564 965 m 1600 948 l s 1532 945 m 1564 965 l
s
 1595 996 m 1632 974 l s 1564 965 m 1595 996 l s 1627 1036 m 1663 1009 l s 1595
 996 m 1627 1036 l s [4 8] 0 sd 1658 1087 m 1660 1086 l s [] 0 sd 1658 1088 m
 1695 1053 l s 1627 1036 m 1658 1088 l s [4 8] 0 sd 1660 1086 m 1699 1061 l s
 [] 0 sd 1690 1150 m 1726 1106 l s 1658 1088 m 1690 1150 l s 1721 1221 m 1758
 1167 l s 1690 1150 m 1721 1221 l s [4 8] 0 sd 1725 1230 m 1775 1206 l s [] 0
sd
 1753 1302 m 1789 1237 l s 1721 1221 m 1753 1302 l s [4 8] 0 sd 1777 1369 m
1798
 1361 l s [] 0 sd 1784 1389 m 1821 1312 l s 1753 1302 m 1784 1389 l s [4 8] 0
sd
 1798 1361 m 1835 1347 l s [] 0 sd 1816 1481 m 1852 1389 l s 1784 1389 m 1816
 1481 l s [4 8] 0 sd 1825 1507 m 1876 1491 l s [] 0 sd 1848 1574 m 1884 1468 l
s
 1816 1481 m 1848 1574 l s [4 8] 0 sd 1877 1491 m 1891 1487 l s 1872 1645 m
1887
 1641 l s [] 0 sd 1879 1666 m 1915 1546 l s 1848 1574 m 1879 1666 l s [4 8] 0
sd
 1889 1640 m 1944 1629 l s [] 0 sd 1911 1752 m 1947 1618 l s 1879 1666 m 1911
 1752 l s [4 8] 0 sd 1944 1629 m 1951 1628 l s 1923 1784 m 1955 1778 l s [] 0
sd
 1942 1830 m 1979 1687 l s 1911 1752 m 1942 1830 l s [4 8] 0 sd 1954 1782 m
1955
 1778 l s [] 0 sd 739 1124 m 775 1097 l s 707 1117 m 739 1124 l s 707 1117 m
744
 1089 l s 770 1130 m 807 1103 l s 739 1124 m 770 1130 l s 802 1134 m 838 1107 l
 s 770 1130 m 802 1134 l s 834 1136 m 870 1110 l s 802 1134 m 834 1136 l s 865
 1137 m 901 1111 l s 834 1136 m 865 1137 l s 897 1137 m 933 1110 l s 865 1137 m
 897 1137 l s 928 1134 m 965 1108 l s 897 1137 m 928 1134 l s 960 1129 m 996
 1104 l s 928 1134 m 960 1129 l s 991 1123 m 1028 1098 l s 960 1129 m 991 1123
l
 s 1023 1115 m 1059 1091 l s 991 1123 m 1023 1115 l s 1054 1105 m 1091 1082 l s
 1023 1115 m 1054 1105 l s [4 8] 0 sd 1069 1099 m 1113 1074 l s [] 0 sd 1086
 1093 m 1122 1070 l s 1054 1105 m 1086 1093 l s 1117 1080 m 1154 1058 l s 1086
 1093 m 1117 1080 l s 1149 1064 m 1185 1043 l s 1117 1080 m 1149 1064 l s 1180
 1048 m 1204 1035 l s 1149 1064 m 1180 1048 l s 1401 948 m 1438 930 l s 1375
953
 m 1401 948 l s 1433 946 m 1469 928 l s 1401 948 m 1433 946 l s 1464 951 m 1501
 933 l s 1433 946 m 1464 951 l s 1496 965 m 1532 945 l s 1464 951 m 1496 965 l
s
 1527 988 m 1564 965 l s 1496 965 m 1527 988 l s 1559 1022 m 1595 996 l s 1527
 988 m 1559 1022 l s 1590 1067 m 1627 1036 l s 1559 1022 m 1590 1067 l s
 [4 8] 0 sd 1617 1114 m 1658 1088 l s [] 0 sd 1622 1123 m 1658 1088 l s 1590
 1067 m 1622 1123 l s 1653 1191 m 1690 1150 l s 1622 1123 m 1653 1191 l s
 [4 8] 0 sd 1679 1256 m 1707 1240 l s [] 0 sd 1685 1270 m 1721 1221 l s 1653
 1191 m 1685 1270 l s [4 8] 0 sd 1707 1240 m 1725 1230 l s [] 0 sd 1716 1357 m
 1753 1302 l s 1685 1270 m 1716 1357 l s [4 8] 0 sd 1728 1394 m 1776 1370 l s
 [] 0 sd 1748 1455 m 1784 1389 l s 1716 1357 m 1748 1455 l s [4 8] 0 sd 1772
 1531 m 1797 1519 l s [] 0 sd 1780 1556 m 1816 1481 l s 1748 1455 m 1780 1556 l
 s [4 8] 0 sd 1799 1518 m 1825 1507 l s [] 0 sd 1811 1659 m 1848 1574 l s 1780
 1556 m 1811 1659 l s [4 8] 0 sd 1813 1667 m 1872 1645 l s [] 0 sd 1843 1761 m
 1879 1666 l s 1811 1659 m 1843 1761 l s [4 8] 0 sd 1857 1804 m 1897 1791 l s
 [] 0 sd 1874 1858 m 1911 1752 l s 1843 1761 m 1874 1858 l s [4 8] 0 sd 1898
 1790 m 1922 1784 l s 1904 1941 m 1908 1940 l s [] 0 sd 1906 1947 m 1942 1830 l
 s 1874 1858 m 1906 1947 l s [4 8] 0 sd 1952 1792 m 1961 1806 l s 1908 1940 m
 1946 1944 l s [] 0 sd 1937 2019 m 1972 1706 l s 1906 1947 m 1937 2019 l s 703
 1152 m 739 1124 l s 671 1145 m 703 1152 l s 671 1145 m 707 1117 l s 734 1158 m
 770 1130 l s 703 1152 m 734 1158 l s 766 1162 m 802 1134 l s 734 1158 m 766
 1162 l s 797 1165 m 834 1136 l s 766 1162 m 797 1165 l s 829 1166 m 865 1137 l
 s 797 1165 m 829 1166 l s 860 1166 m 897 1137 l s 829 1166 m 860 1166 l s 892
 1163 m 928 1134 l s 860 1166 m 892 1163 l s 923 1159 m 960 1129 l s 892 1163 m
 923 1159 l s 955 1153 m 991 1123 l s 923 1159 m 955 1153 l s 986 1145 m 1023
 1115 l s 955 1153 m 986 1145 l s 1018 1136 m 1054 1105 l s 986 1145 m 1018
1136
 l s [4 8] 0 sd 1037 1129 m 1069 1099 l s [] 0 sd 1049 1124 m 1086 1093 l s
1018
 1136 m 1049 1124 l s 1081 1111 m 1117 1080 l s 1049 1124 m 1081 1111 l s 1112
 1096 m 1149 1064 l s 1081 1111 m 1112 1096 l s 1144 1081 m 1180 1048 l s 1112
 1096 m 1144 1081 l s 1176 1064 m 1210 1032 l s 1144 1081 m 1176 1064 l s
 [4 8] 0 sd 1207 1047 m 1231 1023 l s [] 0 sd 1207 1047 m 1236 1020 l s 1176
 1064 m 1207 1047 l s 1239 1030 m 1263 1007 l s 1207 1047 m 1239 1030 l s 1270
 1014 m 1292 994 l s 1239 1030 m 1270 1014 l s 1302 1000 m 1326 977 l s 1270
 1014 m 1302 1000 l s 1333 989 m 1367 957 l s 1302 1000 m 1333 989 l s 1365 981
 m 1401 948 l s 1333 989 m 1365 981 l s 1396 979 m 1433 946 l s 1365 981 m 1396
 979 l s 1428 983 m 1464 951 l s 1396 979 m 1428 983 l s 1459 996 m 1496 965 l
s
 1428 983 m 1459 996 l s 1491 1018 m 1527 988 l s 1459 996 m 1491 1018 l s 1522
 1050 m 1559 1022 l s 1491 1018 m 1522 1050 l s 1554 1093 m 1590 1067 l s 1522
 1050 m 1554 1093 l s [4 8] 0 sd 1582 1143 m 1617 1114 l s [] 0 sd 1585 1148 m
 1622 1123 l s 1554 1093 m 1585 1148 l s 1617 1214 m 1653 1191 l s 1585 1148 m
 1617 1214 l s [4 8] 0 sd 1646 1285 m 1679 1256 l s [] 0 sd 1649 1291 m 1685
 1270 l s 1617 1214 m 1649 1291 l s 1680 1376 m 1716 1357 l s 1649 1291 m 1680
 1376 l s [4 8] 0 sd 1695 1423 m 1728 1394 l s [] 0 sd 1712 1473 m 1748 1455 l
s
 1680 1376 m 1712 1473 l s [4 8] 0 sd 1739 1560 m 1772 1531 l s [] 0 sd 1743
 1573 m 1780 1556 l s 1712 1473 m 1743 1573 l s 1775 1676 m 1811 1659 l s 1743
 1573 m 1775 1676 l s [4 8] 0 sd 1781 1696 m 1813 1667 l s [] 0 sd 1806 1778 m
 1843 1761 l s 1775 1676 m 1806 1778 l s [4 8] 0 sd 1824 1833 m 1857 1804 l s
 [] 0 sd 1838 1875 m 1874 1858 l s 1806 1778 m 1838 1875 l s [4 8] 0 sd 1882
 1960 m 1904 1941 l s [] 0 sd 1869 1967 m 1906 1947 l s 1838 1875 m 1869 1967 l
 s [4 8] 0 sd 1871 1970 m 1882 1960 l s [] 0 sd 1901 2040 m 1937 2019 l s 1869
 1967 m 1901 2040 l s 666 1180 m 703 1152 l s 635 1173 m 666 1180 l s 635 1173
m
 671 1145 l s 698 1186 m 734 1158 l s 666 1180 m 698 1186 l s 729 1190 m 766
 1162 l s 698 1186 m 729 1190 l s 761 1193 m 797 1165 l s 729 1190 m 761 1193 l
 s 792 1194 m 829 1166 l s 761 1193 m 792 1194 l s 824 1193 m 860 1166 l s 792
 1194 m 824 1193 l s 855 1191 m 892 1163 l s 824 1193 m 855 1191 l s 887 1186 m
 923 1159 l s 855 1191 m 887 1186 l s 918 1180 m 955 1153 l s 887 1186 m 918
 1180 l s 950 1172 m 986 1145 l s 918 1180 m 950 1172 l s 981 1163 m 1018 1136
l
 s 950 1172 m 981 1163 l s [4 8] 0 sd 1000 1156 m 1036 1129 l s [] 0 sd 1013
 1152 m 1049 1124 l s 981 1163 m 1013 1152 l s 1045 1139 m 1081 1111 l s 1013
 1152 m 1045 1139 l s 1076 1124 m 1112 1096 l s 1045 1139 m 1076 1124 l s 1108
 1109 m 1144 1081 l s 1076 1124 m 1108 1109 l s 1139 1093 m 1176 1064 l s 1108
 1109 m 1139 1093 l s 1171 1076 m 1207 1047 l s 1139 1093 m 1171 1076 l s
 [4 8] 0 sd 1173 1075 m 1207 1047 l s [] 0 sd 1202 1061 m 1239 1030 l s 1171
 1076 m 1202 1061 l s 1234 1047 m 1270 1014 l s 1202 1061 m 1234 1047 l s 1265
 1034 m 1302 1000 l s 1234 1047 m 1265 1034 l s 1297 1026 m 1333 989 l s 1265
 1034 m 1297 1026 l s 1328 1022 m 1365 981 l s 1297 1026 m 1328 1022 l s 1360
 1023 m 1396 979 l s 1328 1022 m 1360 1023 l s 1391 1032 m 1428 983 l s 1360
 1023 m 1391 1032 l s 1423 1051 m 1459 996 l s 1391 1032 m 1423 1051 l s 1454
 1079 m 1491 1018 l s 1423 1051 m 1454 1079 l s 1486 1118 m 1522 1050 l s 1454
 1079 m 1486 1118 l s [4 8] 0 sd 1513 1162 m 1522 1160 l s [] 0 sd 1518 1169 m
 1554 1093 l s 1486 1118 m 1518 1169 l s [4 8] 0 sd 1522 1160 m 1582 1143 l s
 [] 0 sd 1549 1233 m 1585 1148 l s 1518 1169 m 1549 1233 l s [4 8] 0 sd 1579
 1305 m 1583 1304 l s [] 0 sd 1581 1309 m 1617 1214 l s 1549 1233 m 1581 1309 l
 s [4 8] 0 sd 1583 1304 m 1644 1285 l s [] 0 sd 1612 1396 m 1649 1291 l s 1581
 1309 m 1612 1396 l s [4 8] 0 sd 1627 1443 m 1662 1433 l s [] 0 sd 1644 1492 m
 1680 1376 l s 1612 1396 m 1644 1492 l s [4 8] 0 sd 1664 1432 m 1695 1423 l s
 1669 1579 m 1683 1575 l s [] 0 sd 1675 1601 m 1712 1473 l s 1644 1492 m 1675
 1601 l s [4 8] 0 sd 1683 1575 m 1739 1560 l s [] 0 sd 1707 1714 m 1743 1573 l
s
 1675 1601 m 1707 1714 l s [4 8] 0 sd 1707 1714 m 1769 1699 l s [] 0 sd 1738
 1828 m 1775 1676 l s 1707 1714 m 1738 1828 l s [4 8] 0 sd 1769 1699 m 1781
1696
 l s 1744 1850 m 1793 1839 l s [] 0 sd 1770 1942 m 1806 1778 l s 1738 1828 m
 1770 1942 l s [4 8] 0 sd 1793 1838 m 1823 1833 l s 1782 1985 m 1816 1978 l s
 [] 0 sd 1801 2050 m 1838 1875 l s 1770 1942 m 1801 2050 l s [4 8] 0 sd 1817
 1978 m 1869 1970 l s 1824 2121 m 1839 2119 l s [] 0 sd 1833 2150 m 1869 1967 l
 s 1801 2050 m 1833 2150 l s [4 8] 0 sd 1869 1970 m 1870 1970 l s 1840 2119 m
 1887 2115 l s [] 0 sd 1864 2231 m 1901 2040 l s 1833 2150 m 1864 2231 l s 630
 1208 m 666 1180 l s 598 1201 m 630 1208 l s 598 1201 m 635 1173 l s 661 1214 m
 698 1186 l s 630 1208 m 661 1214 l s 693 1218 m 729 1190 l s 661 1214 m 693
 1218 l s 724 1221 m 761 1193 l s 693 1218 m 724 1221 l s 756 1222 m 792 1194 l
 s 724 1221 m 756 1222 l s 787 1221 m 824 1193 l s 756 1222 m 787 1221 l s 819
 1219 m 855 1191 l s 787 1221 m 819 1219 l s 850 1215 m 887 1186 l s 819 1219 m
 850 1215 l s 882 1209 m 918 1180 l s 850 1215 m 882 1209 l s 914 1201 m 950
 1172 l s 882 1209 m 914 1201 l s 945 1192 m 981 1163 l s 914 1201 m 945 1192 l
 s [4 8] 0 sd 964 1185 m 1000 1156 l s [] 0 sd 977 1180 m 1013 1152 l s 945
1192
 m 977 1180 l s 1008 1168 m 1045 1139 l s 977 1180 m 1008 1168 l s 1040 1153 m
 1076 1124 l s 1008 1168 m 1040 1153 l s 1071 1138 m 1108 1109 l s 1040 1153 m
 1071 1138 l s 1103 1122 m 1139 1093 l s 1071 1138 m 1103 1122 l s 1134 1105 m
 1171 1076 l s 1103 1122 m 1134 1105 l s [4 8] 0 sd 1138 1104 m 1173 1075 l s
 [] 0 sd 1166 1090 m 1202 1061 l s 1134 1105 m 1166 1090 l s 1197 1076 m 1234
 1047 l s 1166 1090 m 1197 1076 l s 1229 1064 m 1265 1034 l s 1197 1076 m 1229
 1064 l s 1260 1055 m 1297 1026 l s 1229 1064 m 1260 1055 l s 1292 1051 m 1328
 1022 l s 1260 1055 m 1292 1051 l s 1323 1052 m 1360 1023 l s 1292 1051 m 1323
 1052 l s 1355 1061 m 1391 1032 l s 1323 1052 m 1355 1061 l s 1387 1079 m 1423
 1051 l s 1355 1061 m 1387 1079 l s 1418 1107 m 1454 1079 l s 1387 1079 m 1418
 1107 l s 1450 1145 m 1486 1118 l s 1418 1107 m 1450 1145 l s [4 8] 0 sd 1477
 1190 m 1512 1163 l s [] 0 sd 1481 1196 m 1518 1169 l s 1450 1145 m 1481 1196 l
 s 1513 1260 m 1549 1233 l s 1481 1196 m 1513 1260 l s [4 8] 0 sd 1543 1333 m
 1579 1305 l s [] 0 sd 1544 1335 m 1581 1309 l s 1513 1260 m 1544 1335 l s 1576
 1423 m 1612 1396 l s 1544 1335 m 1576 1423 l s [4 8] 0 sd 1592 1471 m 1627
1443
 l s [] 0 sd 1607 1518 m 1644 1492 l s 1576 1423 m 1607 1518 l s [4 8] 0 sd
1633
 1607 m 1668 1579 l s [] 0 sd 1639 1629 m 1675 1601 l s 1607 1518 m 1639 1629 l
 s 1670 1742 m 1707 1714 l s 1639 1629 m 1670 1742 l s [4 8] 0 sd 1670 1742 m
 1707 1714 l s [] 0 sd 1702 1858 m 1738 1828 l s 1670 1742 m 1702 1858 l s
 [4 8] 0 sd 1707 1877 m 1744 1850 l s [] 0 sd 1733 1973 m 1770 1942 l s 1702
 1858 m 1733 1973 l s [4 8] 0 sd 1745 2013 m 1782 1985 l s [] 0 sd 1765 2083 m
 1801 2050 l s 1733 1973 m 1765 2083 l s [4 8] 0 sd 1785 2149 m 1823 2122 l s
 [] 0 sd 1796 2186 m 1833 2150 l s 1765 2083 m 1796 2186 l s 1828 2268 m 1864
 2231 l s 1796 2186 m 1828 2268 l s 593 1236 m 630 1208 l s 562 1229 m 593 1236
 l s 562 1229 m 598 1201 l s 625 1242 m 661 1214 l s 593 1236 m 625 1242 l s
656
 1246 m 693 1218 l s 625 1242 m 656 1246 l s 688 1249 m 724 1221 l s 656 1246 m
 688 1249 l s 719 1250 m 756 1222 l s 688 1249 m 719 1250 l s 751 1249 m 787
 1221 l s 719 1250 m 751 1249 l s 782 1247 m 819 1219 l s 751 1249 m 782 1247 l
 s 814 1243 m 850 1215 l s 782 1247 m 814 1243 l s 846 1237 m 882 1209 l s 814
 1243 m 846 1237 l s 877 1230 m 914 1201 l s 846 1237 m 877 1230 l s 909 1220 m
 945 1192 l s 877 1230 m 909 1220 l s [4 8] 0 sd 929 1213 m 964 1185 l s [] 0
sd
 940 1209 m 977 1180 l s 909 1220 m 940 1209 l s 972 1196 m 1008 1168 l s 940
 1209 m 972 1196 l s 1003 1182 m 1040 1153 l s 972 1196 m 1003 1182 l s 1035
 1167 m 1071 1138 l s 1003 1182 m 1035 1167 l s 1066 1151 m 1103 1122 l s 1035
 1167 m 1066 1151 l s 1098 1135 m 1134 1105 l s 1066 1151 m 1098 1135 l s
 [4 8] 0 sd 1104 1132 m 1138 1104 l s [] 0 sd 1129 1120 m 1166 1090 l s 1098
 1135 m 1129 1120 l s 1161 1105 m 1197 1076 l s 1129 1120 m 1161 1105 l s 1192
 1093 m 1229 1064 l s 1161 1105 m 1192 1093 l s 1224 1084 m 1260 1055 l s 1192
 1093 m 1224 1084 l s 1256 1080 m 1292 1051 l s 1224 1084 m 1256 1080 l s 1287
 1081 m 1323 1052 l s 1256 1080 m 1287 1081 l s 1319 1090 m 1355 1061 l s 1287
 1081 m 1319 1090 l s 1350 1107 m 1387 1079 l s 1319 1090 m 1350 1107 l s 1382
 1135 m 1418 1107 l s 1350 1107 m 1382 1135 l s 1413 1173 m 1450 1145 l s 1382
 1135 m 1413 1173 l s [4 8] 0 sd 1441 1218 m 1477 1191 l s [] 0 sd 1445 1224 m
 1481 1196 l s 1413 1173 m 1445 1224 l s 1476 1287 m 1513 1260 l s 1445 1224 m
 1476 1287 l s [4 8] 0 sd 1507 1361 m 1543 1333 l s [] 0 sd 1508 1362 m 1544
 1335 l s 1476 1287 m 1508 1362 l s 1539 1449 m 1576 1423 l s 1508 1362 m 1539
 1449 l s [4 8] 0 sd 1556 1499 m 1592 1471 l s [] 0 sd 1571 1544 m 1607 1518 l
s
 1539 1449 m 1571 1544 l s [4 8] 0 sd 1597 1635 m 1632 1607 l s [] 0 sd 1602
 1655 m 1639 1629 l s 1571 1544 m 1602 1655 l s 1634 1769 m 1670 1742 l s 1602
 1655 m 1634 1769 l s [4 8] 0 sd 1634 1770 m 1670 1742 l s [] 0 sd 1665 1885 m
 1702 1858 l s 1634 1769 m 1665 1885 l s [4 8] 0 sd 1671 1905 m 1707 1878 l s
 [] 0 sd 1697 2001 m 1733 1973 l s 1665 1885 m 1697 2001 l s [4 8] 0 sd 1708
 2041 m 1745 2013 l s [] 0 sd 1729 2113 m 1765 2083 l s 1697 2001 m 1729 2113 l
 s [4 8] 0 sd 1748 2176 m 1784 2149 l s [] 0 sd 1760 2217 m 1796 2186 l s 1729
 2113 m 1760 2217 l s 1792 2303 m 1828 2268 l s 1760 2217 m 1792 2303 l s 557
 1264 m 593 1236 l s 525 1257 m 557 1264 l s 525 1257 m 562 1229 l s 588 1270 m
 625 1242 l s 557 1264 m 588 1270 l s 620 1274 m 656 1246 l s 588 1270 m 620
 1274 l s 651 1277 m 688 1249 l s 620 1274 m 651 1277 l s 683 1278 m 719 1250 l
 s 651 1277 m 683 1278 l s 715 1278 m 751 1249 l s 683 1278 m 715 1278 l s 746
 1275 m 782 1247 l s 715 1278 m 746 1275 l s 778 1271 m 814 1243 l s 746 1275 m
 778 1271 l s 809 1266 m 846 1237 l s 778 1271 m 809 1266 l s 841 1258 m 877
 1230 l s 809 1266 m 841 1258 l s 872 1249 m 909 1220 l s 841 1258 m 872 1249 l
 s [4 8] 0 sd 894 1241 m 929 1213 l s [] 0 sd 904 1237 m 940 1209 l s 872 1249
m
 904 1237 l s 935 1225 m 972 1196 l s 904 1237 m 935 1225 l s 967 1211 m 1003
 1182 l s 935 1225 m 967 1211 l s 998 1196 m 1035 1167 l s 967 1211 m 998 1196
l
 s 1030 1180 m 1066 1151 l s 998 1196 m 1030 1180 l s 1061 1163 m 1098 1135 l s
 1030 1180 m 1061 1163 l s [4 8] 0 sd 1068 1160 m 1103 1132 l s [] 0 sd 1093
 1148 m 1129 1120 l s 1061 1163 m 1093 1148 l s 1124 1133 m 1161 1105 l s 1093
 1148 m 1124 1133 l s 1156 1120 m 1192 1093 l s 1124 1133 m 1156 1120 l s 1188
 1111 m 1224 1084 l s 1156 1120 m 1188 1111 l s 1219 1106 m 1256 1080 l s 1188
 1111 m 1219 1106 l s 1251 1106 m 1287 1081 l s 1219 1106 m 1251 1106 l s 1282
 1114 m 1319 1090 l s 1251 1106 m 1282 1114 l s 1314 1130 m 1350 1107 l s 1282
 1114 m 1314 1130 l s 1345 1156 m 1382 1135 l s 1314 1130 m 1345 1156 l s 1377
 1193 m 1413 1173 l s 1345 1156 m 1377 1193 l s [4 8] 0 sd 1428 1232 m 1441
1219
 l s [] 0 sd 1408 1242 m 1445 1224 l s 1377 1193 m 1408 1242 l s [4 8] 0 sd
1411
 1248 m 1428 1232 l s [] 0 sd 1440 1303 m 1476 1287 l s 1408 1242 m 1440 1303 l
 s [4 8] 0 sd 1506 1363 m 1507 1361 l s [] 0 sd 1471 1376 m 1508 1362 l s 1440
 1303 m 1471 1376 l s [4 8] 0 sd 1477 1390 m 1505 1363 l s [] 0 sd 1503 1462 m
 1539 1449 l s 1471 1376 m 1503 1462 l s [4 8] 0 sd 1525 1528 m 1555 1499 l s
 [] 0 sd 1534 1555 m 1571 1544 l s 1503 1462 m 1534 1555 l s [4 8] 0 sd 1566
 1664 m 1596 1635 l s [] 0 sd 1566 1664 m 1602 1655 l s 1534 1555 m 1566 1664 l
 s [4 8] 0 sd 1566 1664 m 1566 1665 l s [] 0 sd 1597 1777 m 1634 1769 l s 1566
 1664 m 1597 1777 l s [4 8] 0 sd 1604 1800 m 1634 1770 l s [] 0 sd 1629 1892 m
 1665 1885 l s 1597 1777 m 1629 1892 l s [4 8] 0 sd 1641 1935 m 1671 1906 l s
 [] 0 sd 1661 2007 m 1697 2001 l s 1629 1892 m 1661 2007 l s [4 8] 0 sd 1678
 2070 m 1708 2041 l s [] 0 sd 1692 2119 m 1729 2113 l s 1661 2007 m 1692 2119 l
 s [4 8] 0 sd 1718 2206 m 1748 2176 l s [] 0 sd 1724 2224 m 1760 2217 l s 1692
 2119 m 1724 2224 l s 1755 2310 m 1792 2303 l s 1724 2224 m 1755 2310 l s 520
 1292 m 557 1264 l s 489 1285 m 520 1292 l s 489 1285 m 525 1257 l s 552 1298 m
 588 1270 l s 520 1292 m 552 1298 l s 584 1302 m 620 1274 l s 552 1298 m 584
 1302 l s 615 1305 m 651 1277 l s 584 1302 m 615 1305 l s 647 1306 m 683 1278 l
 s 615 1305 m 647 1306 l s 678 1306 m 715 1278 l s 647 1306 m 678 1306 l s 710
 1304 m 746 1275 l s 678 1306 m 710 1304 l s 741 1300 m 778 1271 l s 710 1304 m
 741 1300 l s 773 1294 m 809 1266 l s 741 1300 m 773 1294 l s 804 1286 m 841
 1258 l s 773 1294 m 804 1286 l s 836 1277 m 872 1249 l s 804 1286 m 836 1277 l
 s [4 8] 0 sd 858 1269 m 893 1242 l s [] 0 sd 867 1266 m 904 1237 l s 836 1277
m
 867 1266 l s 899 1253 m 935 1225 l s 867 1266 m 899 1253 l s 930 1239 m 967
 1211 l s 899 1253 m 930 1239 l s 962 1224 m 998 1196 l s 930 1239 m 962 1224 l
 s 993 1208 m 1030 1180 l s 962 1224 m 993 1208 l s 1025 1191 m 1061 1163 l s
 993 1208 m 1025 1191 l s [4 8] 0 sd 1031 1188 m 1067 1161 l s [] 0 sd 1057
1176
 m 1093 1148 l s 1025 1191 m 1057 1176 l s 1088 1161 m 1124 1133 l s 1057 1176
m
 1088 1161 l s 1120 1148 m 1156 1120 l s 1088 1161 m 1120 1148 l s 1151 1138 m
 1188 1111 l s 1120 1148 m 1151 1138 l s 1183 1132 m 1219 1106 l s 1151 1138 m
 1183 1132 l s 1214 1132 m 1251 1106 l s 1183 1132 m 1214 1132 l s 1246 1138 m
 1282 1114 l s 1214 1132 m 1246 1138 l s 1277 1153 m 1314 1130 l s 1246 1138 m
 1277 1153 l s 1309 1178 m 1345 1156 l s 1277 1153 m 1309 1178 l s 1340 1213 m
 1377 1193 l s 1309 1178 m 1340 1213 l s 1372 1260 m 1408 1242 l s 1340 1213 m
 1372 1260 l s [4 8] 0 sd 1381 1278 m 1411 1248 l s [] 0 sd 1403 1320 m 1440
 1303 l s 1372 1260 m 1403 1320 l s 1435 1390 m 1471 1376 l s 1403 1320 m 1435
 1390 l s [4 8] 0 sd 1446 1420 m 1476 1391 l s [] 0 sd 1466 1474 m 1503 1462 l
s
 1435 1390 m 1466 1474 l s [4 8] 0 sd 1495 1558 m 1525 1529 l s [] 0 sd 1498
 1566 m 1534 1555 l s 1466 1474 m 1498 1566 l s 1530 1673 m 1566 1664 l s 1498
 1566 m 1530 1673 l s [4 8] 0 sd 1535 1694 m 1566 1665 l s [] 0 sd 1561 1784 m
 1597 1777 l s 1530 1673 m 1561 1784 l s [4 8] 0 sd 1574 1829 m 1604 1800 l s
 [] 0 sd 1593 1898 m 1629 1892 l s 1561 1784 m 1593 1898 l s [4 8] 0 sd 1611
 1965 m 1640 1936 l s [] 0 sd 1624 2012 m 1661 2007 l s 1593 1898 m 1624 2012 l
 s [4 8] 0 sd 1649 2100 m 1678 2070 l s [] 0 sd 1656 2123 m 1692 2119 l s 1624
 2012 m 1656 2123 l s [4 8] 0 sd 1699 2226 m 1718 2206 l s [] 0 sd 1687 2228 m
 1724 2224 l s 1656 2123 m 1687 2228 l s [4 8] 0 sd 1690 2236 m 1699 2226 l s
 [] 0 sd 1719 2314 m 1755 2310 l s 1687 2228 m 1719 2314 l s 484 1320 m 520
1292
 l s 453 1313 m 484 1320 l s 453 1313 m 489 1285 l s 516 1326 m 552 1298 l s
484
 1320 m 516 1326 l s 547 1331 m 584 1302 l s 516 1326 m 547 1331 l s 579 1333 m
 615 1305 l s 547 1331 m 579 1333 l s 610 1334 m 647 1306 l s 579 1333 m 610
 1334 l s 642 1334 m 678 1306 l s 610 1334 m 642 1334 l s 673 1332 m 710 1304 l
 s 642 1334 m 673 1332 l s 705 1328 m 741 1300 l s 673 1332 m 705 1328 l s 736
 1322 m 773 1294 l s 705 1328 m 736 1322 l s 768 1315 m 804 1286 l s 736 1322 m
 768 1315 l s 799 1305 m 836 1277 l s 768 1315 m 799 1305 l s [4 8] 0 sd 822
 1297 m 858 1269 l s [] 0 sd 831 1294 m 867 1266 l s 799 1305 m 831 1294 l s
862
 1282 m 899 1253 l s 831 1294 m 862 1282 l s 894 1268 m 930 1239 l s 862 1282 m
 894 1268 l s 926 1253 m 962 1224 l s 894 1268 m 926 1253 l s 957 1237 m 993
 1208 l s 926 1253 m 957 1237 l s 989 1220 m 1025 1191 l s 957 1237 m 989 1220
l
 s [4 8] 0 sd 996 1216 m 1030 1189 l s [] 0 sd 1020 1205 m 1057 1176 l s 989
 1220 m 1020 1205 l s 1052 1190 m 1088 1161 l s 1020 1205 m 1052 1190 l s 1083
 1177 m 1120 1148 l s 1052 1190 m 1083 1177 l s 1115 1167 m 1151 1138 l s 1083
 1177 m 1115 1167 l s 1146 1161 m 1183 1132 l s 1115 1167 m 1146 1161 l s 1178
 1160 m 1214 1132 l s 1146 1161 m 1178 1160 l s 1209 1167 m 1246 1138 l s 1178
 1160 m 1209 1167 l s 1241 1182 m 1277 1153 l s 1209 1167 m 1241 1182 l s 1272
 1206 m 1309 1178 l s 1241 1182 m 1272 1206 l s 1304 1241 m 1340 1213 l s 1272
 1206 m 1304 1241 l s 1335 1288 m 1372 1260 l s 1304 1241 m 1335 1288 l s
 [4 8] 0 sd 1345 1306 m 1381 1278 l s [] 0 sd 1367 1346 m 1403 1320 l s 1335
 1288 m 1367 1346 l s 1399 1417 m 1435 1390 l s 1367 1346 m 1399 1417 l s
 [4 8] 0 sd 1410 1448 m 1446 1420 l s [] 0 sd 1430 1500 m 1466 1474 l s 1399
 1417 m 1430 1500 l s [4 8] 0 sd 1460 1586 m 1495 1558 l s [] 0 sd 1462 1591 m
 1498 1566 l s 1430 1500 m 1462 1591 l s 1493 1698 m 1530 1673 l s 1462 1591 m
 1493 1698 l s [4 8] 0 sd 1500 1722 m 1535 1694 l s [] 0 sd 1525 1808 m 1561
 1784 l s 1493 1698 m 1525 1808 l s [4 8] 0 sd 1538 1858 m 1572 1830 l s [] 0
sd
 1556 1922 m 1593 1898 l s 1525 1808 m 1556 1922 l s [4 8] 0 sd 1576 1993 m
1611
 1965 l s [] 0 sd 1588 2036 m 1624 2012 l s 1556 1922 m 1588 2036 l s [4 8] 0
sd
 1614 2128 m 1649 2100 l s [] 0 sd 1619 2147 m 1656 2123 l s 1588 2036 m 1619
 2147 l s 1651 2253 m 1687 2228 l s 1619 2147 m 1651 2253 l s [4 8] 0 sd 1655
 2264 m 1689 2238 l s [] 0 sd 1682 2340 m 1719 2314 l s 1651 2253 m 1682 2340 l
 s 448 1348 m 484 1320 l s 416 1341 m 448 1348 l s 416 1341 m 453 1313 l s 479
 1354 m 516 1326 l s 448 1348 m 479 1354 l s 511 1359 m 547 1331 l s 479 1354 m
 511 1359 l s 542 1361 m 579 1333 l s 511 1359 m 542 1361 l s 574 1363 m 610
 1334 l s 542 1361 m 574 1363 l s 605 1362 m 642 1334 l s 574 1363 m 605 1362 l
 s 637 1360 m 673 1332 l s 605 1362 m 637 1360 l s 668 1356 m 705 1328 l s 637
 1360 m 668 1356 l s 700 1350 m 736 1322 l s 668 1356 m 700 1350 l s 731 1343 m
 768 1315 l s 700 1350 m 731 1343 l s 763 1334 m 799 1305 l s 731 1343 m 763
 1334 l s [4 8] 0 sd 787 1326 m 822 1297 l s [] 0 sd 795 1323 m 831 1294 l s
763
 1334 m 795 1323 l s 826 1310 m 862 1282 l s 795 1323 m 826 1310 l s 858 1296 m
 894 1268 l s 826 1310 m 858 1296 l s 889 1281 m 926 1253 l s 858 1296 m 889
 1281 l s 921 1266 m 957 1237 l s 889 1281 m 921 1266 l s 952 1249 m 989 1220 l
 s 921 1266 m 952 1249 l s [4 8] 0 sd 961 1245 m 993 1219 l s [] 0 sd 984 1234
m
 1020 1205 l s 952 1249 m 984 1234 l s 1015 1219 m 1052 1190 l s 984 1234 m
1015
 1219 l s 1047 1206 m 1083 1177 l s 1015 1219 m 1047 1206 l s 1078 1196 m 1115
 1167 l s 1047 1206 m 1078 1196 l s 1110 1190 m 1146 1161 l s 1078 1196 m 1110
 1190 l s 1141 1189 m 1178 1160 l s 1110 1190 m 1141 1189 l s 1173 1195 m 1209
 1167 l s 1141 1189 m 1173 1195 l s 1204 1210 m 1241 1182 l s 1173 1195 m 1204
 1210 l s 1236 1234 m 1272 1206 l s 1204 1210 m 1236 1234 l s 1268 1269 m 1304
 1241 l s 1236 1234 m 1268 1269 l s 1299 1315 m 1335 1288 l s 1268 1269 m 1299
 1315 l s [4 8] 0 sd 1309 1334 m 1345 1306 l s [] 0 sd 1331 1373 m 1367 1346 l
s
 1299 1315 m 1331 1373 l s 1362 1443 m 1399 1417 l s 1331 1373 m 1362 1443 l s
 [4 8] 0 sd 1375 1476 m 1409 1449 l s [] 0 sd 1394 1526 m 1430 1500 l s 1362
 1443 m 1394 1526 l s [4 8] 0 sd 1424 1614 m 1459 1587 l s [] 0 sd 1425 1617 m
 1462 1591 l s 1394 1526 m 1425 1617 l s 1457 1723 m 1493 1698 l s 1425 1617 m
 1457 1723 l s [4 8] 0 sd 1465 1750 m 1499 1723 l s [] 0 sd 1488 1833 m 1525
 1808 l s 1457 1723 m 1488 1833 l s [4 8] 0 sd 1503 1886 m 1538 1858 l s [] 0
sd
 1520 1946 m 1556 1922 l s 1488 1833 m 1520 1946 l s [4 8] 0 sd 1541 2021 m
1576
 1993 l s [] 0 sd 1551 2060 m 1588 2036 l s 1520 1946 m 1551 2060 l s [4 8] 0
sd
 1579 2157 m 1614 2128 l s [] 0 sd 1583 2172 m 1619 2147 l s 1551 2060 m 1583
 2172 l s 1614 2276 m 1651 2253 l s 1583 2172 m 1614 2276 l s [4 8] 0 sd 1620
 2293 m 1654 2265 l s [] 0 sd 1646 2366 m 1682 2340 l s 1614 2276 m 1646 2366 l
 s 411 1376 m 448 1348 l s 380 1369 m 411 1376 l s 380 1369 m 416 1341 l s 443
 1382 m 479 1354 l s 411 1376 m 443 1382 l s 474 1387 m 511 1359 l s 443 1382 m
 474 1387 l s 506 1389 m 542 1361 l s 474 1387 m 506 1389 l s 537 1391 m 574
 1363 l s 506 1389 m 537 1391 l s 569 1390 m 605 1362 l s 537 1391 m 569 1390 l
 s 600 1388 m 637 1360 l s 569 1390 m 600 1388 l s 632 1384 m 668 1356 l s 600
 1388 m 632 1384 l s 663 1379 m 700 1350 l s 632 1384 m 663 1379 l s 695 1371 m
 731 1343 l s 663 1379 m 695 1371 l s 727 1362 m 763 1334 l s 695 1371 m 727
 1362 l s [4 8] 0 sd 751 1354 m 787 1326 l s [] 0 sd 758 1351 m 795 1323 l s
727
 1362 m 758 1351 l s 790 1339 m 826 1310 l s 758 1351 m 790 1339 l s 821 1325 m
 858 1296 l s 790 1339 m 821 1325 l s 853 1310 m 889 1281 l s 821 1325 m 853
 1310 l s 884 1294 m 921 1266 l s 853 1310 m 884 1294 l s 916 1277 m 952 1249 l
 s 884 1294 m 916 1277 l s [4 8] 0 sd 925 1273 m 960 1245 l s [] 0 sd 947 1261
m
 984 1234 l s 916 1277 m 947 1261 l s 979 1246 m 1015 1219 l s 947 1261 m 979
 1246 l s 1010 1233 m 1047 1206 l s 979 1246 m 1010 1233 l s 1042 1223 m 1078
 1196 l s 1010 1233 m 1042 1223 l s 1073 1216 m 1110 1190 l s 1042 1223 m 1073
 1216 l s 1105 1215 m 1141 1189 l s 1073 1216 m 1105 1215 l s 1137 1220 m 1173
 1195 l s 1105 1215 m 1137 1220 l s 1168 1234 m 1204 1210 l s 1137 1220 m 1168
 1234 l s 1200 1257 m 1236 1234 l s 1168 1234 m 1200 1257 l s 1231 1291 m 1268
 1269 l s 1200 1257 m 1231 1291 l s 1263 1335 m 1299 1315 l s 1231 1291 m 1263
 1335 l s [4 8] 0 sd 1278 1363 m 1309 1334 l s [] 0 sd 1294 1392 m 1331 1373 l
s
 1263 1335 m 1294 1392 l s 1326 1460 m 1362 1443 l s 1294 1392 m 1326 1460 l s
 [4 8] 0 sd 1343 1505 m 1374 1477 l s [] 0 sd 1357 1542 m 1394 1526 l s 1326
 1460 m 1357 1542 l s [4 8] 0 sd 1421 1618 m 1424 1615 l s [] 0 sd 1389 1630 m
 1425 1617 l s 1357 1542 m 1389 1630 l s [4 8] 0 sd 1393 1644 m 1420 1619 l s
 [] 0 sd 1420 1735 m 1457 1723 l s 1389 1630 m 1420 1735 l s [4 8] 0 sd 1433
 1780 m 1465 1750 l s [] 0 sd 1452 1843 m 1488 1833 l s 1420 1735 m 1452 1843 l
 s [4 8] 0 sd 1472 1915 m 1503 1886 l s [] 0 sd 1483 1955 m 1520 1946 l s 1452
 1843 m 1483 1955 l s [4 8] 0 sd 1510 2051 m 1539 2023 l s [] 0 sd 1515 2067 m
 1551 2060 l s 1483 1955 m 1515 2067 l s [4 8] 0 sd 1559 2176 m 1579 2157 l s
 [] 0 sd 1546 2178 m 1583 2172 l s 1515 2067 m 1546 2178 l s [4 8] 0 sd 1549
 2186 m 1559 2176 l s [] 0 sd 1578 2282 m 1614 2276 l s 1546 2178 m 1578 2282 l
 s [4 8] 0 sd 1592 2323 m 1620 2293 l s [] 0 sd 1610 2374 m 1646 2366 l s 1578
 2282 m 1610 2374 l s 375 1404 m 411 1376 l s 343 1397 m 375 1404 l s 343 1397
m
 380 1369 l s 406 1410 m 443 1382 l s 375 1404 m 406 1410 l s 438 1415 m 474
 1387 l s 406 1410 m 438 1415 l s 469 1417 m 506 1389 l s 438 1415 m 469 1417 l
 s 501 1419 m 537 1391 l s 469 1417 m 501 1419 l s 532 1418 m 569 1390 l s 501
 1419 m 532 1418 l s 564 1416 m 600 1388 l s 532 1418 m 564 1416 l s 596 1412 m
 632 1384 l s 564 1416 m 596 1412 l s 627 1407 m 663 1379 l s 596 1412 m 627
 1407 l s 659 1399 m 695 1371 l s 627 1407 m 659 1399 l s 690 1390 m 727 1362 l
 s 659 1399 m 690 1390 l s [4 8] 0 sd 715 1382 m 750 1354 l s [] 0 sd 722 1379
m
 758 1351 l s 690 1390 m 722 1379 l s 753 1367 m 790 1339 l s 722 1379 m 753
 1367 l s 785 1353 m 821 1325 l s 753 1367 m 785 1353 l s 816 1338 m 853 1310 l
 s 785 1353 m 816 1338 l s 848 1322 m 884 1294 l s 816 1338 m 848 1322 l s 879
 1305 m 916 1277 l s 848 1322 m 879 1305 l s [4 8] 0 sd 889 1301 m 925 1273 l s
 [] 0 sd 911 1289 m 947 1261 l s 879 1305 m 911 1289 l s 942 1274 m 979 1246 l
s
 911 1289 m 942 1274 l s 974 1261 m 1010 1233 l s 942 1274 m 974 1261 l s 1005
 1250 m 1042 1223 l s 974 1261 m 1005 1250 l s 1037 1243 m 1073 1216 l s 1005
 1250 m 1037 1243 l s 1069 1241 m 1105 1215 l s 1037 1243 m 1069 1241 l s 1100
 1245 m 1137 1220 l s 1069 1241 m 1100 1245 l s 1132 1259 m 1168 1234 l s 1100
 1245 m 1132 1259 l s 1163 1280 m 1200 1257 l s 1132 1259 m 1163 1280 l s 1195
 1313 m 1231 1291 l s 1163 1280 m 1195 1313 l s 1226 1356 m 1263 1335 l s 1195
 1313 m 1226 1356 l s [4 8] 0 sd 1247 1392 m 1278 1363 l s [] 0 sd 1258 1411 m
 1294 1392 l s 1226 1356 m 1258 1411 l s 1289 1478 m 1326 1460 l s 1258 1411 m
 1289 1478 l s [4 8] 0 sd 1312 1535 m 1343 1505 l s [] 0 sd 1321 1557 m 1357
 1542 l s 1289 1478 m 1321 1557 l s 1352 1644 m 1389 1630 l s 1321 1557 m 1352
 1644 l s [4 8] 0 sd 1361 1673 m 1393 1644 l s [] 0 sd 1384 1747 m 1420 1735 l
s
 1352 1644 m 1384 1747 l s [4 8] 0 sd 1402 1809 m 1433 1780 l s [] 0 sd 1415
 1854 m 1452 1843 l s 1384 1747 m 1415 1854 l s [4 8] 0 sd 1442 1945 m 1472
1915
 l s [] 0 sd 1447 1964 m 1483 1955 l s 1415 1854 m 1447 1964 l s [4 8] 0 sd
1487
 2073 m 1509 2052 l s [] 0 sd 1479 2075 m 1515 2067 l s 1447 1964 m 1479 2075 l
 s [4 8] 0 sd 1480 2080 m 1487 2073 l s [] 0 sd 1510 2184 m 1546 2178 l s 1479
 2075 m 1510 2184 l s [4 8] 0 sd 1520 2216 m 1549 2187 l s [] 0 sd 1542 2288 m
 1578 2282 l s 1510 2184 m 1542 2288 l s [4 8] 0 sd 1564 2353 m 1592 2323 l s
 [] 0 sd 1573 2380 m 1610 2374 l s 1542 2288 m 1573 2380 l s 338 1432 m 375
1404
 l s 307 1425 m 338 1432 l s 307 1425 m 343 1397 l s 370 1438 m 406 1410 l s
338
 1432 m 370 1438 l s 401 1443 m 438 1415 l s 370 1438 m 401 1443 l s 433 1446 m
 469 1417 l s 401 1443 m 433 1446 l s 465 1447 m 501 1419 l s 433 1446 m 465
 1447 l s 496 1446 m 532 1418 l s 465 1447 m 496 1446 l s 528 1444 m 564 1416 l
 s 496 1446 m 528 1444 l s 559 1441 m 596 1412 l s 528 1444 m 559 1441 l s 591
 1435 m 627 1407 l s 559 1441 m 591 1435 l s 622 1428 m 659 1399 l s 591 1435 m
 622 1428 l s 654 1419 m 690 1390 l s 622 1428 m 654 1419 l s [4 8] 0 sd 679
 1410 m 715 1382 l s [] 0 sd 685 1408 m 722 1379 l s 654 1419 m 685 1408 l s
717
 1395 m 753 1367 l s 685 1408 m 717 1395 l s 748 1382 m 785 1353 l s 717 1395 m
 748 1382 l s 780 1366 m 816 1338 l s 748 1382 m 780 1366 l s 811 1351 m 848
 1322 l s 780 1366 m 811 1351 l s 843 1334 m 879 1305 l s 811 1351 m 843 1334 l
 s [4 8] 0 sd 853 1329 m 889 1301 l s [] 0 sd 874 1318 m 911 1289 l s 843 1334
m
 874 1318 l s 906 1303 m 942 1274 l s 874 1318 m 906 1303 l s 938 1289 m 974
 1261 l s 906 1303 m 938 1289 l s 969 1279 m 1005 1250 l s 938 1289 m 969 1279
l
 s 1001 1272 m 1037 1243 l s 969 1279 m 1001 1272 l s 1032 1270 m 1069 1241 l s
 1001 1272 m 1032 1270 l s 1064 1274 m 1100 1245 l s 1032 1270 m 1064 1274 l s
 1095 1287 m 1132 1259 l s 1064 1274 m 1095 1287 l s 1127 1309 m 1163 1280 l s
 1095 1287 m 1127 1309 l s 1158 1341 m 1195 1313 l s 1127 1309 m 1158 1341 l s
 1190 1384 m 1226 1356 l s 1158 1341 m 1190 1384 l s [4 8] 0 sd 1211 1420 m
1247
 1392 l s [] 0 sd 1221 1439 m 1258 1411 l s 1190 1384 m 1221 1439 l s 1253 1505
 m 1289 1478 l s 1221 1439 m 1253 1505 l s [4 8] 0 sd 1276 1563 m 1312 1535 l s
 [] 0 sd 1284 1583 m 1321 1557 l s 1253 1505 m 1284 1583 l s 1316 1670 m 1352
 1644 l s 1284 1583 m 1316 1670 l s [4 8] 0 sd 1326 1701 m 1361 1673 l s [] 0
sd
 1347 1772 m 1384 1747 l s 1316 1670 m 1347 1772 l s [4 8] 0 sd 1367 1837 m
1401
 1810 l s [] 0 sd 1379 1878 m 1415 1854 l s 1347 1772 m 1379 1878 l s [4 8] 0
sd
 1406 1973 m 1441 1945 l s [] 0 sd 1411 1988 m 1447 1964 l s 1379 1878 m 1411
 1988 l s 1442 2098 m 1479 2075 l s 1411 1988 m 1442 2098 l s [4 8] 0 sd 1445
 2109 m 1479 2081 l s [] 0 sd 1474 2208 m 1510 2184 l s 1442 2098 m 1474 2208 l
 s [4 8] 0 sd 1485 2244 m 1520 2216 l s [] 0 sd 1505 2311 m 1542 2288 l s 1474
 2208 m 1505 2311 l s [4 8] 0 sd 1529 2381 m 1563 2353 l s [] 0 sd 1537 2403 m
 1573 2380 l s 1505 2311 m 1537 2403 l s 302 1460 m 338 1432 l s 270 1453 m 302
 1460 l s 270 1453 m 307 1425 l s 334 1466 m 370 1438 l s 302 1460 m 334 1466 l
 s 365 1471 m 401 1443 l s 334 1466 m 365 1471 l s 397 1474 m 433 1446 l s 365
 1471 m 397 1474 l s 428 1475 m 465 1447 l s 397 1474 m 428 1475 l s 460 1474 m
 496 1446 l s 428 1475 m 460 1474 l s 491 1472 m 528 1444 l s 460 1474 m 491
 1472 l s 523 1469 m 559 1441 l s 491 1472 m 523 1469 l s 554 1463 m 591 1435 l
 s 523 1469 m 554 1463 l s 586 1456 m 622 1428 l s 554 1463 m 586 1456 l s 617
 1447 m 654 1419 l s 586 1456 m 617 1447 l s [4 8] 0 sd 644 1438 m 679 1410 l s
 [] 0 sd 649 1436 m 685 1408 l s 617 1447 m 649 1436 l s 680 1424 m 717 1395 l
s
 649 1436 m 680 1424 l s 712 1410 m 748 1382 l s 680 1424 m 712 1410 l s 743
 1395 m 780 1366 l s 712 1410 m 743 1395 l s 775 1379 m 811 1351 l s 743 1395 m
 775 1379 l s 807 1363 m 843 1334 l s 775 1379 m 807 1363 l s [4 8] 0 sd 818
 1357 m 853 1329 l s [] 0 sd 838 1347 m 874 1318 l s 807 1363 m 838 1347 l s
870
 1332 m 906 1303 l s 838 1347 m 870 1332 l s 901 1318 m 938 1289 l s 870 1332 m
 901 1318 l s 933 1308 m 969 1279 l s 901 1318 m 933 1308 l s 964 1301 m 1001
 1272 l s 933 1308 m 964 1301 l s 996 1299 m 1032 1270 l s 964 1301 m 996 1299
l
 s 1027 1303 m 1064 1274 l s 996 1299 m 1027 1303 l s 1059 1316 m 1095 1287 l s
 1027 1303 m 1059 1316 l s 1090 1337 m 1127 1309 l s 1059 1316 m 1090 1337 l s
 1122 1369 m 1158 1341 l s 1090 1337 m 1122 1369 l s 1153 1411 m 1190 1384 l s
 1122 1369 m 1153 1411 l s [4 8] 0 sd 1175 1448 m 1211 1420 l s [] 0 sd 1185
 1466 m 1221 1439 l s 1153 1411 m 1185 1466 l s 1216 1531 m 1253 1505 l s 1185
 1466 m 1216 1531 l s [4 8] 0 sd 1240 1591 m 1276 1563 l s [] 0 sd 1248 1610 m
 1284 1583 l s 1216 1531 m 1248 1610 l s 1280 1695 m 1316 1670 l s 1248 1610 m
 1280 1695 l s [4 8] 0 sd 1290 1729 m 1326 1701 l s [] 0 sd 1311 1797 m 1347
 1772 l s 1280 1695 m 1311 1797 l s [4 8] 0 sd 1331 1865 m 1366 1838 l s [] 0
sd
 1343 1903 m 1379 1878 l s 1311 1797 m 1343 1903 l s [4 8] 0 sd 1371 2001 m
1406
 1973 l s [] 0 sd 1374 2012 m 1411 1988 l s 1343 1903 m 1374 2012 l s 1406 2122
 m 1442 2098 l s 1374 2012 m 1406 2122 l s [4 8] 0 sd 1410 2137 m 1445 2109 l s
 [] 0 sd 1437 2231 m 1474 2208 l s 1406 2122 m 1437 2231 l s [4 8] 0 sd 1450
 2273 m 1483 2246 l s [] 0 sd 1469 2333 m 1505 2311 l s 1437 2231 m 1469 2333 l
 s [4 8] 0 sd 1495 2410 m 1529 2381 l s [] 0 sd 1500 2426 m 1537 2403 l s 1469
 2333 m 1500 2426 l s 266 1488 m 302 1460 l s 234 1481 m 266 1488 l s 234 1481
m
 270 1453 l s 297 1494 m 334 1466 l s 266 1488 m 297 1494 l s 329 1499 m 365
 1471 l s 297 1494 m 329 1499 l s 360 1502 m 397 1474 l s 329 1499 m 360 1502 l
 s 392 1503 m 428 1475 l s 360 1502 m 392 1503 l s 423 1503 m 460 1474 l s 392
 1503 m 423 1503 l s 455 1501 m 491 1472 l s 423 1503 m 455 1501 l s 486 1497 m
 523 1469 l s 455 1501 m 486 1497 l s 518 1491 m 554 1463 l s 486 1497 m 518
 1491 l s 549 1484 m 586 1456 l s 518 1491 m 549 1484 l s 581 1475 m 617 1447 l
 s 549 1484 m 581 1475 l s [4 8] 0 sd 607 1466 m 643 1438 l s [] 0 sd 612 1464
m
 649 1436 l s 581 1475 m 612 1464 l s 644 1452 m 680 1424 l s 612 1464 m 644
 1452 l s 676 1438 m 712 1410 l s 644 1452 m 676 1438 l s 707 1423 m 743 1395 l
 s 676 1438 m 707 1423 l s 739 1407 m 775 1379 l s 707 1423 m 739 1407 l s 770
 1390 m 807 1363 l s 739 1407 m 770 1390 l s [4 8] 0 sd 780 1385 m 818 1357 l s
 [] 0 sd 802 1374 m 838 1347 l s 770 1390 m 802 1374 l s 833 1358 m 870 1332 l
s
 802 1374 m 833 1358 l s 865 1344 m 901 1318 l s 833 1358 m 865 1344 l s 896
 1332 m 933 1308 l s 865 1344 m 896 1332 l s 928 1324 m 964 1301 l s 896 1332 m
 928 1324 l s 959 1321 m 996 1299 l s 928 1324 m 959 1321 l s 991 1324 m 1027
 1303 l s 959 1321 m 991 1324 l s 1022 1335 m 1059 1316 l s 991 1324 m 1022
1335
 l s 1054 1355 m 1090 1337 l s 1022 1335 m 1054 1355 l s 1085 1384 m 1122 1369
l
 s 1054 1355 m 1085 1384 l s 1117 1425 m 1153 1411 l s 1085 1384 m 1117 1425 l
s
 [4 8] 0 sd 1154 1475 m 1174 1449 l s [] 0 sd 1149 1477 m 1185 1466 l s 1117
 1425 m 1149 1477 l s [4 8] 0 sd 1150 1479 m 1154 1475 l s [] 0 sd 1180 1539 m
 1216 1531 l s 1149 1477 m 1180 1539 l s [4 8] 0 sd 1221 1613 m 1240 1591 l s
 [] 0 sd 1212 1615 m 1248 1610 l s 1180 1539 m 1212 1615 l s [4 8] 0 sd 1214
 1621 m 1221 1614 l s [] 0 sd 1243 1698 m 1280 1695 l s 1212 1615 m 1243 1698 l
 s [4 8] 0 sd 1263 1760 m 1290 1729 l s [] 0 sd 1275 1796 m 1311 1797 l s 1243
 1698 m 1275 1796 l s [4 8] 0 sd 1305 1896 m 1331 1865 l s [] 0 sd 1306 1899 m
 1343 1903 l s 1275 1796 m 1306 1899 l s [4 8] 0 sd 1364 2010 m 1371 2002 l s
 [] 0 sd 1338 2005 m 1374 2012 l s 1306 1899 m 1338 2005 l s [4 8] 0 sd 1346
 2032 m 1364 2010 l s [] 0 sd 1369 2113 m 1406 2122 l s 1338 2005 m 1369 2113 l
 s [4 8] 0 sd 1386 2168 m 1409 2138 l s [] 0 sd 1401 2220 m 1437 2231 l s 1369
 2113 m 1401 2220 l s [4 8] 0 sd 1427 2304 m 1450 2273 l s [] 0 sd 1432 2320 m
 1469 2333 l s 1401 2220 m 1432 2320 l s [4 8] 0 sd 1487 2421 m 1495 2410 l s
 [] 0 sd 1464 2412 m 1500 2426 l s 1432 2320 m 1464 2412 l s [4 8] 0 sd 200
1255
 m 445 1317 l s 756 1397 m 1160 1501 l s 200 1380 m 323 1412 l s 575 1476 m
1221
 1642 l s 200 1506 m 1270 1780 l s 200 1632 m 1311 1916 l s 200 1757 m 1351
2052
 l s 200 1883 m 1391 2188 l s 200 2009 m 1435 2325 l s 200 2134 m 1461 2457 l s
 [] 0 sd 200 1131 m 567 1225 l s 948 1322 m 1039 1346 l s 1461 2404 m 1461 2572
 l s 200 2249 m 1461 2572 l s 200 1131 m 200 2249 l s [4 8] 0 sd 1988 1173 m
 2190 1018 l s 2056 1246 m 2190 1144 l s 2130 1316 m 2190 1270 l s 2091 1471 m
 2190 1395 l s 2025 1648 m 2190 1521 l s 1961 1822 m 2190 1647 l s 1946 1959 m
 2190 1772 l s 1461 2457 m 1509 2420 l s 1883 2134 m 2190 1898 l s [] 0 sd 1928
 1096 m 2190 895 l s 2190 895 m 2190 2013 l s 1461 2572 m 2190 2013 l s 200
1131
 m 928 572 l s 928 572 m 928 1690 l s 200 2249 m 928 1690 l s 200 1131 m 200
 2249 l s 928 572 m 2190 895 l s 2190 895 m 2190 2013 l s 928 1690 m 2190 2013
l
 s 928 1690 m 928 1690 l cl s 1 lw 928 572 m 2190 895 l s 944 542 m 944 576 l s
 976 567 m 976 584 l s 1007 575 m 1007 592 l s 1039 583 m 1039 600 l s 1070 591
 m 1070 608 l s 1102 583 m 1102 616 l s 1133 607 m 1133 624 l s 1165 616 m 1165
 632 l s 1196 624 m 1196 640 l s 1228 632 m 1228 648 l s 1259 623 m 1259 656 l
s
 1291 648 m 1291 664 l s 1322 656 m 1322 673 l s 1354 664 m 1354 681 l s 1386
 672 m 1386 689 l s 1417 663 m 1417 697 l s 1449 688 m 1449 705 l s 1480 696 m
 1480 713 l s 1512 704 m 1512 721 l s 1543 712 m 1543 729 l s 1575 704 m 1575
 737 l s 1606 729 m 1606 745 l s 1638 737 m 1638 753 l s 1669 745 m 1669 761 l
s
 1701 753 m 1701 769 l s 1732 744 m 1732 777 l s 1764 769 m 1764 786 l s 1796
 777 m 1796 794 l s 1827 785 m 1827 802 l s 1859 793 m 1859 810 l s 1890 785 m
 1890 818 l s 1922 809 m 1922 826 l s 1953 817 m 1953 834 l s 1985 825 m 1985
 842 l s 2016 833 m 2016 850 l s 2048 825 m 2048 858 l s 944 542 m 944 576 l s
 2048 825 m 2048 858 l s 2079 850 m 2079 866 l s 2111 858 m 2111 874 l s 2142
 866 m 2142 882 l s 2174 874 m 2174 891 l s
 /xs 0 def
(0)
 /Times-Bold   46 stwn
 gsave 948 492
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.05)
 /Times-Bold   46 stwn
 gsave 1117 533
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.05)
 show
 gr
 /xs 0 def
(0.1)
 /Times-Bold   46 stwn
 gsave 1271 573
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.1)
 show
 gr
 /xs 0 def
(0.15)
 /Times-Bold   46 stwn
 gsave 1433 613
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.15)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold   46 stwn
 gsave 1586 654
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.25)
 /Times-Bold   46 stwn
 gsave 1748 694
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.25)
 show
 gr
 /xs 0 def
(0.3)
 /Times-Bold   46 stwn
 gsave 1902 734
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.3)
 show
 gr
 /xs 0 def
(0.35)
 /Times-Bold   46 stwn
 gsave 2063 775
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.35)
 show
 gr
 928 572 m 200 1131 l s 874 580 m 874 614 l s 859 608 m 859 625 l s 845 619 m
 845 636 l s 830 630 m 830 647 l s 815 642 m 815 658 l s 801 636 m 801 670 l s
 786 664 m 786 681 l s 772 675 m 772 692 l s 757 686 m 757 703 l s 743 698 m
743
 714 l s 728 692 m 728 725 l s 713 720 m 713 737 l s 699 731 m 699 748 l s 684
 742 m 684 759 l s 670 754 m 670 770 l s 655 748 m 655 781 l s 641 776 m 641
793
 l s 626 787 m 626 804 l s 612 798 m 612 815 l s 597 809 m 597 826 l s 582 804
m
 582 837 l s 568 832 m 568 848 l s 553 843 m 553 860 l s 539 854 m 539 871 l s
 524 865 m 524 882 l s 510 860 m 510 893 l s 495 888 m 495 904 l s 480 899 m
480
 916 l s 466 910 m 466 927 l s 451 921 m 451 938 l s 437 916 m 437 949 l s 422
 944 m 422 960 l s 408 955 m 408 972 l s 393 966 m 393 983 l s 378 977 m 378
994
 l s 364 972 m 364 1005 l s 349 1000 m 349 1016 l s 335 1011 m 335 1027 l s 320
 1022 m 320 1039 l s 306 1033 m 306 1050 l s 291 1028 m 291 1061 l s 277 1056 m
 277 1072 l s 262 1067 m 262 1083 l s 247 1078 m 247 1095 l s 233 1089 m 233
 1106 l s 218 1084 m 218 1117 l s 874 580 m 874 614 l s 888 586 m 888 602 l s
 903 575 m 903 591 l s 917 563 m 917 580 l s 218 1084 m 218 1117 l s 204 1111 m
 204 1128 l s
 /xs 0 def
(1)
 /Times-Bold   46 stwn
 gsave 864 490
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(1)
 show
 gr
 /xs 0 def
(2)
 /Times-Bold   46 stwn
 gsave 791 546
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(2)
 show
 gr
 /xs 0 def
(3)
 /Times-Bold   46 stwn
 gsave 719 602
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(3)
 show
 gr
 /xs 0 def
(4)
 /Times-Bold   46 stwn
 gsave 646 658
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(4)
 show
 gr
 /xs 0 def
(5)
 /Times-Bold   46 stwn
 gsave 573 714
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(5)
 show
 gr
 /xs 0 def
(6)
 /Times-Bold   46 stwn
 gsave 500 770
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(6)
 show
 gr
 /xs 0 def
(7)
 /Times-Bold   46 stwn
 gsave 427 826
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(7)
 show
 gr
 /xs 0 def
(8)
 /Times-Bold   46 stwn
 gsave 354 882
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(8)
 show
 gr
 /xs 0 def
(9)
 /Times-Bold   46 stwn
 gsave 282 938
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(9)
 show
 gr
 /xs 0 def
(10)
 /Times-Bold   46 stwn
 gsave 199 994
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(10)
 show
 gr
 200 1131 m 200 2249 l s 167 1255 m 200 1255 l s 183 1286 m 200 1286 l s 183
 1318 m 200 1318 l s 183 1349 m 200 1349 l s 167 1380 m 200 1380 l s 183 1412 m
 200 1412 l s 183 1443 m 200 1443 l s 183 1475 m 200 1475 l s 167 1506 m 200
 1506 l s 183 1538 m 200 1538 l s 183 1569 m 200 1569 l s 183 1600 m 200 1600 l
 s 167 1632 m 200 1632 l s 183 1663 m 200 1663 l s 183 1695 m 200 1695 l s 183
 1726 m 200 1726 l s 167 1757 m 200 1757 l s 183 1789 m 200 1789 l s 183 1820 m
 200 1820 l s 183 1852 m 200 1852 l s 167 1883 m 200 1883 l s 183 1914 m 200
 1914 l s 183 1946 m 200 1946 l s 183 1977 m 200 1977 l s 167 2009 m 200 2009 l
 s 183 2040 m 200 2040 l s 183 2072 m 200 2072 l s 183 2103 m 200 2103 l s 167
 2134 m 200 2134 l s 167 1255 m 200 1255 l s 183 1223 m 200 1223 l s 183 1192 m
 200 1192 l s 183 1161 m 200 1161 l s 167 2134 m 200 2134 l s 183 2166 m 200
 2166 l s 183 2197 m 200 2197 l s 183 2229 m 200 2229 l s
 /xs 0 def
(0.6)
 /Times-Bold   46 stwn
 gsave 144 1239
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.6)
 show
 gr
 /xs 0 def
(0.8)
 /Times-Bold   46 stwn
 gsave 144 1365
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.8)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold   46 stwn
 gsave 144 1491
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(1)
 show
 gr
 /xs 0 def
(1.2)
 /Times-Bold   46 stwn
 gsave 144 1616
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(1.2)
 show
 gr
 /xs 0 def
(1.4)
 /Times-Bold   46 stwn
 gsave 144 1742
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(1.4)
 show
 gr
 /xs 0 def
(1.6)
 /Times-Bold   46 stwn
 gsave 144 1867
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(1.6)
 show
 gr
 /xs 0 def
(1.8)
 /Times-Bold   46 stwn
 gsave 144 1993
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(1.8)
 show
 gr
 /xs 0 def
(2)
 /Times-Bold   46 stwn
 gsave 144 2119
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(2)
 show
 gr
 1838 676 m 1847 622 l s 1838 677 m 1848 622 l s 1837 676 m 1847 621 l s 1839
 677 m 1848 623 l s 1839 668 m 1843 675 l 1848 678 l 1856 679 l 1862 678 l 1868
 674 l 1872 666 l 1873 661 l 1871 653 l 1867 647 l 1862 643 l 1854 642 l 1849
 643 l 1843 648 l s 1840 669 m 1844 675 l 1849 679 l 1857 680 l 1862 679 l 1868
 674 l 1872 667 l 1873 662 l 1872 653 l 1868 647 l 1863 644 l 1855 642 l 1850
 644 l 1843 648 l s 1839 668 m 1843 674 l 1848 678 l 1855 679 l 1861 677 l 1867
 673 l 1871 666 l 1872 661 l 1871 652 l 1867 646 l 1862 643 l 1854 641 l 1848
 643 l 1842 647 l s 1840 670 m 1844 676 l 1849 679 l 1857 681 l 1863 679 l 1869
 675 l 1873 667 l 1874 662 l 1872 654 l 1868 648 l 1863 644 l 1856 643 l 1850
 644 l 1844 649 l s 1887 662 m 1891 639 l 1893 636 l 1896 635 l 1899 635 l s
 1888 662 m 1892 640 l 1894 636 l 1897 636 l 1899 636 l s 1887 661 m 1891 639 l
 1893 635 l 1896 634 l 1898 635 l s 1888 663 m 1892 641 l 1894 637 l 1897 636 l
 1900 636 l s 1885 652 m 1894 653 l s 1886 652 m 1895 654 l s 1885 651 m 1894
 653 l s 1886 653 m 1895 654 l s 1990 709 m 1987 713 l 1981 718 l 1975 719 l
 1965 717 l 1960 714 l 1956 708 l 1954 702 l 1953 694 l 1955 681 l 1959 673 l
 1963 669 l 1969 664 l 1974 663 l 1985 665 l 1990 668 l 1994 674 l 1996 680 l
 1994 688 l s 1991 709 m 1988 714 l 1982 718 l 1976 720 l 1965 718 l 1961 715 l
 1956 709 l 1955 703 l 1954 695 l 1956 682 l 1960 674 l 1963 670 l 1969 665 l
 1975 664 l 1986 665 l 1990 669 l 1995 675 l 1996 681 l 1995 689 l s 1990 708 m
 1987 713 l 1980 717 l 1975 719 l 1964 717 l 1960 714 l 1955 707 l 1954 702 l
 1952 693 l 1955 680 l 1959 673 l 1962 668 l 1968 664 l 1974 662 l 1984 664 l
 1989 668 l 1993 674 l 1995 680 l 1994 687 l s 1992 710 m 1988 715 l 1982 719 l
 1976 720 l 1966 719 l 1961 715 l 1957 709 l 1955 703 l 1954 695 l 1956 682 l
 1960 675 l 1964 670 l 1970 666 l 1976 664 l 1986 666 l 1991 669 l 1995 675 l
 1997 681 l 1995 689 l s 1981 685 m 1994 688 l s 1982 686 m 1995 689 l s 1981
 685 m 1994 687 l s 1982 687 m 1995 689 l s 2010 691 m 2041 696 l 2040 701 l
 2037 706 l 2034 708 l 2028 710 l 2020 708 l 2015 705 l 2011 699 l 2010 691 l
 2011 685 l 2015 678 l 2021 674 l 2026 672 l 2034 673 l 2039 677 l 2043 683 l s
 2011 691 m 2042 697 l 2041 702 l 2037 707 l 2034 709 l 2029 711 l 2021 709 l
 2016 706 l 2012 700 l 2011 691 l 2011 686 l 2015 679 l 2022 674 l 2027 673 l
 2035 674 l 2040 678 l 2044 684 l s 2009 690 m 2041 696 l 2040 701 l 2036 706 l
 2033 708 l 2027 709 l 2020 708 l 2015 705 l 2011 698 l 2009 690 l 2010 685 l
 2014 678 l 2020 673 l 2026 672 l 2034 673 l 2039 676 l 2043 683 l s 2011 692 m
 2042 697 l 2041 702 l 2038 707 l 2035 709 l 2029 711 l 2021 710 l 2016 706 l
 2012 700 l 2011 692 l 2012 686 l 2016 679 l 2022 675 l 2028 673 l 2035 674 l
 2040 678 l 2044 684 l s 2045 732 m 2076 681 l s 2046 733 m 2077 681 l s 2045
 731 m 2076 680 l s 2047 733 m 2077 682 l s 2087 739 m 2076 681 l s 2088 740 m
 2077 681 l s 2087 739 m 2076 680 l s 2088 740 m 2077 682 l s 2140 759 m 2108
 667 l s 2141 760 m 2109 668 l s 2140 759 m 2107 667 l s 2141 760 m 2109 669 l
s
 2191 730 m 2185 735 l 2179 736 l 2171 735 l 2166 732 l 2162 725 l 2161 717 l
 2162 712 l 2166 705 l 2172 700 l 2178 699 l 2185 700 l 2190 704 l 2194 710 l s
 2192 731 m 2185 736 l 2180 737 l 2172 736 l 2167 732 l 2163 726 l 2162 718 l
 2163 713 l 2167 705 l 2173 701 l 2178 699 l 2186 701 l 2191 704 l 2195 710 l s
 2190 730 m 2184 734 l 2179 736 l 2171 735 l 2166 731 l 2162 725 l 2161 717 l
 2161 712 l 2165 704 l 2172 700 l 2177 698 l 2185 700 l 2190 703 l 2194 709 l s
 2192 732 m 2186 736 l 2180 738 l 2172 736 l 2168 733 l 2163 727 l 2162 718 l
 2163 713 l 2167 706 l 2173 701 l 2179 700 l 2187 701 l 2191 705 l 2196 711 l s
 187 943 m 181 944 l 174 944 l 168 941 l 161 937 l 153 927 l 150 919 l 148 913
l
 149 906 l 151 901 l 159 894 l 165 892 l 173 893 l 178 895 l 185 900 l 194 910
l
 197 918 l 198 923 l 197 931 l 195 936 l 187 943 l cl s 188 944 m 182 945 l 175
 945 l 169 942 l 162 938 l 153 928 l 150 920 l 149 914 l 150 907 l 152 901 l
160
 894 l 166 893 l 173 894 l 179 896 l 186 900 l 194 911 l 197 918 l 199 924 l
198
 932 l 196 937 l 188 944 l cl s 187 943 m 181 944 l 173 943 l 168 941 l 161 937
 l 152 927 l 149 919 l 148 913 l 148 906 l 151 900 l 159 893 l 165 892 l 172
893
 l 178 895 l 185 899 l 193 909 l 196 917 l 198 923 l 197 930 l 195 936 l 187
943
 l cl s 188 944 m 182 946 l 175 945 l 169 943 l 162 938 l 154 928 l 151 920 l
 149 915 l 150 907 l 152 902 l 161 895 l 166 893 l 174 894 l 179 897 l 186 901
l
 195 911 l 198 919 l 199 925 l 199 932 l 196 937 l 188 944 l cl s 164 904 m 166
 881 l s 165 904 m 167 882 l s 164 903 m 166 881 l s 165 905 m 167 882 l s 222
 923 m 223 924 l 226 925 l 227 925 l 230 925 l 234 921 l 236 919 l 236 917 l
235
 914 l 233 912 l 231 911 l 226 909 l 207 908 l 222 896 l s 223 924 m 224 925 l
 226 926 l 228 926 l 231 926 l 235 922 l 236 919 l 237 918 l 236 915 l 234 913
l
 231 912 l 227 910 l 208 909 l 222 897 l s 222 923 m 223 924 l 225 925 l 227
925
 l 230 924 l 234 921 l 235 918 l 235 916 l 235 914 l 233 912 l 230 910 l 226
909
 l 207 907 l 221 895 l s 223 924 m 224 925 l 227 926 l 229 927 l 232 926 l 236
 923 l 237 920 l 237 918 l 236 915 l 235 913 l 232 912 l 227 911 l 209 909 l
223
 897 l s 303 859 m 296 859 l 287 856 l 276 851 l 265 843 l 258 835 l 252 823 l
 249 811 l 248 802 l 249 794 l s 304 860 m 297 859 l 287 857 l 277 852 l 266
844
 l 259 836 l 253 824 l 250 812 l 249 803 l 250 795 l s 303 859 m 295 858 l 286
 856 l 275 851 l 265 842 l 258 834 l 252 823 l 249 811 l 248 802 l 248 794 l s
 304 860 m 297 860 l 288 857 l 277 852 l 266 844 l 260 836 l 253 824 l 250 813
l
 249 803 l 250 796 l s 331 805 m 332 811 l 331 819 l 329 824 l 321 831 l 315
832
 l 308 832 l 302 829 l 295 825 l 286 815 l 283 807 l 282 801 l 283 794 l 285
788
 l 293 781 l 299 780 l 306 781 l 312 783 l 317 789 l s 331 806 m 333 812 l 332
 819 l 330 825 l 322 832 l 316 833 l 308 832 l 303 830 l 296 826 l 287 815 l
284
 808 l 283 802 l 283 794 l 286 789 l 294 782 l 300 781 l 307 781 l 313 784 l
318
 790 l s 330 805 m 331 811 l 331 818 l 328 824 l 320 830 l 315 832 l 307 831 l
 302 829 l 295 824 l 286 814 l 283 806 l 282 801 l 282 793 l 285 788 l 293 781
l
 299 780 l 306 780 l 311 783 l 317 789 l s 332 807 m 333 812 l 332 820 l 330
825
 l 322 832 l 316 833 l 309 833 l 303 830 l 296 826 l 288 816 l 285 808 l 283
802
 l 284 795 l 286 789 l 294 783 l 300 781 l 308 782 l 313 784 l 318 790 l s 307
 798 m 317 789 l s 308 798 m 318 790 l s 306 797 m 317 789 l s 308 799 m 318
790
 l s 329 779 m 353 759 l 357 763 l 358 768 l 358 772 l 355 777 l 349 783 l 344
 784 l 336 783 l 329 779 l 326 775 l 323 767 l 323 760 l 326 754 l 332 749 l
337
 748 l 345 748 l s 330 780 m 354 759 l 358 763 l 359 769 l 359 773 l 356 778 l
 350 783 l 344 785 l 337 784 l 330 780 l 326 776 l 323 768 l 324 760 l 326 755
l
 332 750 l 338 749 l 346 749 l s 329 779 m 353 758 l 356 762 l 358 768 l 357
772
 l 355 777 l 349 782 l 343 784 l 336 783 l 329 779 l 325 774 l 322 767 l 323
759
 l 325 754 l 331 749 l 337 747 l 344 748 l s 330 780 m 355 760 l 358 764 l 359
 770 l 359 773 l 357 779 l 351 784 l 345 785 l 337 784 l 330 780 l 327 776 l
324
 768 l 324 761 l 327 755 l 333 750 l 339 749 l 346 750 l s 384 778 m 364 722 l
s
 384 779 m 365 723 l s 383 778 m 364 722 l s 385 779 m 365 723 l s 416 751 m
364
 722 l s 417 752 m 365 723 l s 416 750 m 364 722 l s 417 752 m 365 723 l s 465
 723 m 374 689 l s 466 724 m 375 690 l s 465 723 m 374 689 l s 467 724 m 376
690
 l s 476 666 m 475 673 l 473 679 l 467 684 l 461 685 l 454 685 l 447 680 l 443
 676 l 440 668 l 441 661 l 443 656 l 449 650 l 455 649 l 462 650 l s 477 667 m
 476 674 l 474 680 l 468 685 l 462 686 l 455 685 l 447 681 l 444 677 l 441 669
l
 442 662 l 444 656 l 450 651 l 456 650 l 463 651 l s 476 666 m 475 673 l 473
678
 l 467 684 l 461 685 l 453 684 l 446 680 l 443 676 l 440 668 l 440 661 l 443
655
 l 449 650 l 455 649 l 462 649 l s 477 667 m 477 675 l 474 680 l 468 685 l 462
 686 l 455 686 l 448 681 l 444 677 l 441 670 l 442 662 l 444 657 l 450 652 l
456
 650 l 464 651 l s 512 684 m 513 677 l 512 667 l 509 656 l 502 644 l 496 636 l
 485 627 l 474 623 l 465 620 l 458 619 l s 513 685 m 513 677 l 512 668 l 510
656
 l 503 645 l 496 636 l 486 628 l 475 623 l 466 621 l 458 620 l s 512 684 m 512
 676 l 511 667 l 509 655 l 502 643 l 495 635 l 485 627 l 474 622 l 465 620 l
457
 619 l s 513 685 m 514 678 l 513 668 l 510 657 l 504 645 l 497 637 l 486 628 l
 475 624 l 466 621 l 459 620 l s 536 659 m 537 660 l 540 662 l 542 662 l 545
661
 l 549 658 l 550 655 l 550 653 l 549 650 l 548 648 l 545 647 l 540 646 l 522
644
 l 536 632 l s 537 660 m 538 661 l 541 662 l 542 663 l 545 662 l 549 659 l 551
 656 l 551 654 l 550 651 l 548 649 l 546 648 l 541 647 l 522 645 l 537 633 l s
 536 659 m 537 660 l 539 661 l 541 661 l 544 661 l 548 657 l 549 655 l 550 653
l
 549 650 l 547 648 l 544 647 l 540 645 l 521 644 l 535 632 l s 537 661 m 538
662
 l 541 663 l 543 663 l 546 662 l 550 659 l 551 656 l 551 654 l 550 651 l 549
649
 l 546 648 l 541 647 l 523 645 l 537 633 l s 22 2093 m 77 2093 l s 23 2094 m 78
 2094 l s 21 2093 m 77 2093 l s 23 2094 m 79 2094 l s 22 2074 m 22 2111 l s 23
 2075 m 23 2112 l s 21 2074 m 21 2111 l s 23 2076 m 23 2113 l s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%%%%%%%%%%%%%%%%%%%%%%%f2.ps%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: USR5:[MISAK.DOUBLE_COLOR.D2.CODE]RIS2_07.PS;1 (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.20/11
%%CreationDate: 09/12/94   17.10
%%BoundingBox: 18 144 593 718
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 4 lw 938 1969 m 957 1962 l s 957 1962 m
1020
 1970 l s 1001 1977 m 1020 1970 l s 938 1969 m 1001 1977 l s 919 1976 m 938
1969
 l s 982 1984 m 1001 1977 l s 919 1976 m 982 1984 l s 900 1983 m 919 1976 l s
 963 1991 m 982 1984 l s 900 1983 m 963 1991 l s 881 1990 m 900 1983 l s 944
 1998 m 963 1991 l s 881 1990 m 944 1998 l s 862 1997 m 881 1990 l s 925 2005 m
 944 1998 l s 862 1997 m 925 2005 l s 843 2004 m 862 1997 l s 906 2012 m 925
 2005 l s 843 2004 m 906 2012 l s 824 2011 m 843 2004 l s 887 2019 m 906 2012 l
 s 824 2011 m 887 2019 l s 805 2018 m 824 2011 l s 867 2026 m 887 2019 l s 805
 2018 m 867 2026 l s 786 2025 m 805 2018 l s 848 2033 m 867 2026 l s 786 2025 m
 848 2033 l s 767 2032 m 786 2025 l s 829 2040 m 848 2033 l s 767 2032 m 829
 2040 l s 748 2039 m 767 2032 l s 810 2047 m 829 2040 l s 748 2039 m 810 2047 l
 s 729 2046 m 748 2039 l s 791 2054 m 810 2047 l s 729 2046 m 791 2054 l s 709
 2053 m 729 2046 l s 772 2060 m 791 2054 l s 709 2053 m 772 2060 l s 690 2060 m
 709 2053 l s 753 2067 m 772 2060 l s 690 2060 m 753 2067 l s 671 2067 m 690
 2060 l s 734 2074 m 753 2067 l s 671 2067 m 734 2074 l s 652 2074 m 671 2067 l
 s 715 2081 m 734 2074 l s 652 2074 m 715 2081 l s 633 2081 m 652 2074 l s 696
 2088 m 715 2081 l s 633 2081 m 696 2088 l s 614 2088 m 633 2081 l s 677 2095 m
 696 2088 l s 614 2088 m 677 2095 l s 595 2095 m 614 2088 l s 658 2102 m 677
 2095 l s 595 2095 m 658 2102 l s 576 2101 m 595 2095 l s 639 2109 m 658 2102 l
 s 576 2101 m 639 2109 l s 557 2108 m 576 2101 l s 620 2116 m 639 2109 l s 557
 2108 m 620 2116 l s 538 2115 m 557 2108 l s 601 2123 m 620 2116 l s 538 2115 m
 601 2123 l s 519 2122 m 538 2115 l s 582 2130 m 601 2123 l s 519 2122 m 582
 2130 l s 500 2129 m 519 2122 l s 563 2137 m 582 2130 l s 500 2129 m 563 2137 l
 s 481 2136 m 500 2129 l s 543 2144 m 563 2137 l s 481 2136 m 543 2144 l s 462
 2143 m 481 2136 l s 524 2151 m 543 2144 l s 462 2143 m 524 2151 l s 443 2150 m
 462 2143 l s 505 2158 m 524 2151 l s 443 2150 m 505 2158 l s 424 2157 m 443
 2150 l s 486 2165 m 505 2158 l s 424 2157 m 486 2165 l s 405 2164 m 424 2157 l
 s 467 2172 m 486 2165 l s 405 2164 m 467 2172 l s 385 2171 m 405 2164 l s 448
 2179 m 467 2172 l s 385 2171 m 448 2179 l s 366 2178 m 385 2171 l s 429 2186 m
 448 2179 l s 366 2178 m 429 2186 l s 347 2185 m 366 2178 l s 410 2193 m 429
 2186 l s 347 2185 m 410 2193 l s 328 2192 m 347 2185 l s 391 2199 m 410 2193 l
 s 328 2192 m 391 2199 l s 309 2199 m 328 2192 l s 372 2206 m 391 2199 l s 309
 2199 m 372 2206 l s 290 2206 m 309 2199 l s 353 2213 m 372 2206 l s 290 2206 m
 353 2213 l s 271 2213 m 290 2206 l s 334 2220 m 353 2213 l s 271 2213 m 334
 2220 l s 252 2220 m 271 2213 l s 315 2227 m 334 2220 l s 252 2220 m 315 2227 l
 s 1020 1970 m 1083 1967 l s 1064 1975 m 1083 1967 l s 1001 1977 m 1064 1975 l
s
 1045 1982 m 1064 1975 l s 982 1984 m 1045 1982 l s 1025 1990 m 1045 1982 l s
 963 1991 m 1025 1990 l s 1006 1998 m 1025 1990 l s 944 1998 m 1006 1998 l s
987
 2006 m 1006 1998 l s 925 2005 m 987 2006 l s 968 2014 m 987 2006 l s 906 2012
m
 968 2014 l s 949 2022 m 968 2014 l s 887 2019 m 949 2022 l s 930 2031 m 949
 2022 l s 867 2026 m 930 2031 l s 911 2039 m 930 2031 l s 848 2033 m 911 2039 l
 s 892 2048 m 911 2039 l s 829 2040 m 892 2048 l s 873 2057 m 892 2048 l s 810
 2047 m 873 2057 l s 854 2065 m 873 2057 l s 791 2054 m 854 2065 l s 835 2073 m
 854 2065 l s 772 2060 m 835 2073 l s 816 2081 m 835 2073 l s 753 2067 m 816
 2081 l s 797 2088 m 816 2081 l s 734 2074 m 797 2088 l s 778 2094 m 797 2088 l
 s 715 2081 m 778 2094 l s 759 2101 m 778 2094 l s 696 2088 m 759 2101 l s 740
 2107 m 759 2101 l s 677 2095 m 740 2107 l s 721 2114 m 740 2107 l s 658 2102 m
 721 2114 l s 701 2120 m 721 2114 l s 639 2109 m 701 2120 l s 682 2127 m 701
 2120 l s 620 2116 m 682 2127 l s 663 2133 m 682 2127 l s 601 2123 m 663 2133 l
 s 644 2140 m 663 2133 l s 582 2130 m 644 2140 l s 625 2146 m 644 2140 l s 563
 2137 m 625 2146 l s 606 2153 m 625 2146 l s 543 2144 m 606 2153 l s 587 2160 m
 606 2153 l s 524 2151 m 587 2160 l s 568 2166 m 587 2160 l s 505 2158 m 568
 2166 l s 549 2173 m 568 2166 l s 486 2165 m 549 2173 l s 530 2180 m 549 2173 l
 s 467 2172 m 530 2180 l s 511 2187 m 530 2180 l s 448 2179 m 511 2187 l s 492
 2194 m 511 2187 l s 429 2186 m 492 2194 l s 473 2200 m 492 2194 l s 410 2193 m
 473 2200 l s 454 2207 m 473 2200 l s 391 2199 m 454 2207 l s 435 2214 m 454
 2207 l s 372 2206 m 435 2214 l s 416 2221 m 435 2214 l s 353 2213 m 416 2221 l
 s 397 2228 m 416 2221 l s 334 2220 m 397 2228 l s 378 2235 m 397 2228 l s 315
 2227 m 378 2235 l s 1083 1967 m 1145 1955 l s 1126 1966 m 1145 1955 l s 1064
 1975 m 1126 1966 l s 1107 1973 m 1126 1966 l s 1045 1982 m 1107 1973 l s 1088
 1983 m 1107 1973 l s 1025 1990 m 1088 1983 l s 1069 1992 m 1088 1983 l s 1006
 1998 m 1069 1992 l s 1050 2001 m 1069 1992 l s 987 2006 m 1050 2001 l s 1031
 2011 m 1050 2001 l s 968 2014 m 1031 2011 l s 1012 2020 m 1031 2011 l s 949
 2022 m 1012 2020 l s 993 2033 m 1012 2020 l s 930 2031 m 993 2033 l s 974 2046
 m 993 2033 l s 911 2039 m 974 2046 l s [4 8] 0 sd 901 2044 m 968 2050 l s
 [] 0 sd 955 2060 m 974 2046 l s 892 2048 m 955 2060 l s 936 2071 m 955 2060 l
s
 873 2057 m 936 2071 l s 917 2083 m 936 2071 l s 854 2065 m 917 2083 l s 898
 2092 m 917 2083 l s 835 2073 m 898 2092 l s 879 2100 m 898 2092 l s 816 2081 m
 879 2100 l s 859 2108 m 879 2100 l s 797 2088 m 859 2108 l s 840 2113 m 859
 2108 l s 778 2094 m 840 2113 l s 821 2119 m 840 2113 l s 759 2101 m 821 2119 l
 s 802 2124 m 821 2119 l s 740 2107 m 802 2124 l s 783 2130 m 802 2124 l s 721
 2114 m 783 2130 l s 764 2135 m 783 2130 l s 701 2120 m 764 2135 l s 745 2140 m
 764 2135 l s 682 2127 m 745 2140 l s 726 2146 m 745 2140 l s 663 2133 m 726
 2146 l s 707 2152 m 726 2146 l s 644 2140 m 707 2152 l s 688 2158 m 707 2152 l
 s 625 2146 m 688 2158 l s 669 2164 m 688 2158 l s 606 2153 m 669 2164 l s 650
 2170 m 669 2164 l s 587 2160 m 650 2170 l s 631 2176 m 650 2170 l s 568 2166 m
 631 2176 l s 612 2183 m 631 2176 l s 549 2173 m 612 2183 l s 593 2189 m 612
 2183 l s 530 2180 m 593 2189 l s 574 2196 m 593 2189 l s 511 2187 m 574 2196 l
 s 555 2202 m 574 2196 l s 492 2194 m 555 2202 l s 536 2209 m 555 2202 l s 473
 2200 m 536 2209 l s 516 2216 m 536 2209 l s 454 2207 m 516 2216 l s 497 2222 m
 516 2216 l s 435 2214 m 497 2222 l s 478 2229 m 497 2222 l s 416 2221 m 478
 2229 l s 459 2236 m 478 2229 l s 397 2228 m 459 2236 l s 440 2243 m 459 2236 l
 s 378 2235 m 440 2243 l s 1145 1955 m 1208 1945 l s 1189 1957 m 1208 1945 l s
 1126 1966 m 1189 1957 l s 1170 1966 m 1189 1957 l s 1107 1973 m 1170 1966 l s
 1151 1977 m 1170 1966 l s 1088 1983 m 1151 1977 l s 1132 1988 m 1151 1977 l s
 1069 1992 m 1132 1988 l s 1113 1997 m 1132 1988 l s 1050 2001 m 1113 1997 l s
 1094 2008 m 1113 1997 l s 1031 2011 m 1094 2008 l s 1075 2018 m 1094 2008 l s
 1012 2020 m 1075 2018 l s 1056 2036 m 1075 2018 l s 993 2033 m 1056 2036 l s
 1037 2053 m 1056 2036 l s 974 2046 m 1037 2053 l s [4 8] 0 sd 968 2050 m 1031
 2057 l s [] 0 sd 1017 2070 m 1037 2053 l s 955 2060 m 1017 2070 l s 998 2084 m
 1017 2070 l s 936 2071 m 998 2084 l s 979 2098 m 998 2084 l s 917 2083 m 979
 2098 l s 960 2109 m 979 2098 l s 898 2092 m 960 2109 l s 941 2120 m 960 2109 l
 s 879 2100 m 941 2120 l s 922 2128 m 941 2120 l s 859 2108 m 922 2128 l s 903
 2132 m 922 2128 l s 840 2113 m 903 2132 l s 884 2137 m 903 2132 l s 821 2119 m
 884 2137 l s 865 2141 m 884 2137 l s 802 2124 m 865 2141 l s 846 2146 m 865
 2141 l s 783 2130 m 846 2146 l s 827 2150 m 846 2146 l s 764 2135 m 827 2150 l
 s 808 2155 m 827 2150 l s 745 2140 m 808 2155 l s 789 2159 m 808 2155 l s 726
 2146 m 789 2159 l s 770 2164 m 789 2159 l s 707 2152 m 770 2164 l s 751 2169 m
 770 2164 l s 688 2158 m 751 2169 l s 732 2175 m 751 2169 l s 669 2164 m 732
 2175 l s 713 2180 m 732 2175 l s 650 2170 m 713 2180 l s 694 2186 m 713 2180 l
 s 631 2176 m 694 2186 l s 674 2192 m 694 2186 l s 612 2183 m 674 2192 l s 655
 2198 m 674 2192 l s 593 2189 m 655 2198 l s 636 2204 m 655 2198 l s 574 2196 m
 636 2204 l s 617 2211 m 636 2204 l s 555 2202 m 617 2211 l s 598 2217 m 617
 2211 l s 536 2209 m 598 2217 l s 579 2224 m 598 2217 l s 516 2216 m 579 2224 l
 s 560 2230 m 579 2224 l s 497 2222 m 560 2230 l s 541 2237 m 560 2230 l s 478
 2229 m 541 2237 l s 522 2244 m 541 2237 l s 459 2236 m 522 2244 l s 503 2251 m
 522 2244 l s 440 2243 m 503 2251 l s 1208 1945 m 1271 1924 l s 1252 1939 m
1271
 1924 l s 1189 1957 m 1252 1939 l s 1233 1949 m 1252 1939 l s 1170 1966 m 1233
 1949 l s 1214 1962 m 1233 1949 l s 1151 1977 m 1214 1962 l s 1195 1972 m 1214
 1962 l s 1132 1988 m 1195 1972 l s 1175 1979 m 1195 1972 l s 1113 1997 m 1175
 1979 l s 1156 1995 m 1175 1979 l s 1094 2008 m 1156 1995 l s 1137 2006 m 1156
 1995 l s 1075 2018 m 1137 2006 l s 1118 2028 m 1137 2006 l s 1056 2036 m 1118
 2028 l s 1099 2050 m 1118 2028 l s 1037 2053 m 1099 2050 l s [4 8] 0 sd 1031
 2057 m 1085 2068 l s [] 0 sd 1080 2075 m 1099 2050 l s 1017 2070 m 1080 2075 l
 s 1061 2094 m 1080 2075 l s 998 2084 m 1061 2094 l s 1042 2114 m 1061 2094 l s
 979 2098 m 1042 2114 l s 1023 2129 m 1042 2114 l s 960 2109 m 1023 2129 l s
 1004 2145 m 1023 2129 l s 941 2120 m 1004 2145 l s 985 2153 m 1004 2145 l s
922
 2128 m 985 2153 l s 966 2157 m 985 2153 l s 903 2132 m 966 2157 l s 947 2161 m
 966 2157 l s 884 2137 m 947 2161 l s 928 2164 m 947 2161 l s 865 2141 m 928
 2164 l s 909 2167 m 928 2164 l s 846 2146 m 909 2167 l s 890 2170 m 909 2167 l
 s 827 2150 m 890 2170 l s 871 2172 m 890 2170 l s 808 2155 m 871 2172 l s 852
 2175 m 871 2172 l s 789 2159 m 852 2175 l s 832 2179 m 852 2175 l s 770 2164 m
 832 2179 l s 813 2183 m 832 2179 l s 751 2169 m 813 2183 l s 794 2187 m 813
 2183 l s 732 2175 m 794 2187 l s 775 2192 m 794 2187 l s 713 2180 m 775 2192 l
 s 756 2197 m 775 2192 l s 694 2186 m 756 2197 l s 737 2202 m 756 2197 l s 674
 2192 m 737 2202 l s 718 2208 m 737 2202 l s 655 2198 m 718 2208 l s 699 2214 m
 718 2208 l s 636 2204 m 699 2214 l s 680 2220 m 699 2214 l s 617 2211 m 680
 2220 l s 661 2226 m 680 2220 l s 598 2217 m 661 2226 l s 642 2232 m 661 2226 l
 s 579 2224 m 642 2232 l s 623 2239 m 642 2232 l s 560 2230 m 623 2239 l s 604
 2245 m 623 2239 l s 541 2237 m 604 2245 l s 585 2252 m 604 2245 l s 522 2244 m
 585 2252 l s 566 2259 m 585 2252 l s 503 2251 m 566 2259 l s [4 8] 0 sd 1307
 1917 m 1316 1926 l s [] 0 sd 1271 1924 m 1333 1911 l s 1314 1928 m 1333 1911 l
 s 1252 1939 m 1314 1928 l s 1295 1936 m 1314 1928 l s 1233 1949 m 1295 1936 l
s
 1276 1951 m 1295 1936 l s 1214 1962 m 1276 1951 l s 1257 1962 m 1276 1951 l s
 1195 1972 m 1257 1962 l s 1238 1968 m 1257 1962 l s 1175 1979 m 1238 1968 l s
 1219 1984 m 1238 1968 l s 1156 1995 m 1219 1984 l s 1200 1999 m 1219 1984 l s
 1137 2006 m 1200 1999 l s 1181 2025 m 1200 1999 l s 1118 2028 m 1181 2025 l s
 1162 2050 m 1181 2025 l s 1099 2050 m 1162 2050 l s [4 8] 0 sd 1085 2068 m
1145
 2077 l s [] 0 sd 1143 2081 m 1162 2050 l s 1080 2075 m 1143 2081 l s 1124 2107
 m 1143 2081 l s 1061 2094 m 1124 2107 l s 1105 2132 m 1124 2107 l s 1042 2114
m
 1105 2132 l s 1086 2154 m 1105 2132 l s 1023 2129 m 1086 2154 l s 1067 2170 m
 1086 2154 l s 1004 2145 m 1067 2170 l s 1048 2178 m 1067 2170 l s 985 2153 m
 1048 2178 l s 1029 2182 m 1048 2178 l s 966 2157 m 1029 2182 l s 1010 2185 m
 1029 2182 l s 947 2161 m 1010 2185 l s 990 2186 m 1010 2185 l s 928 2164 m 990
 2186 l s 971 2187 m 990 2186 l s 909 2167 m 971 2187 l s 952 2188 m 971 2187 l
 s 890 2170 m 952 2188 l s 933 2190 m 952 2188 l s 871 2172 m 933 2190 l s 914
 2191 m 933 2190 l s 852 2175 m 914 2191 l s 895 2194 m 914 2191 l s 832 2179 m
 895 2194 l s 876 2196 m 895 2194 l s 813 2183 m 876 2196 l s 857 2200 m 876
 2196 l s 794 2187 m 857 2200 l s 838 2204 m 857 2200 l s 775 2192 m 838 2204 l
 s 819 2208 m 838 2204 l s 756 2197 m 819 2208 l s 800 2213 m 819 2208 l s 737
 2202 m 800 2213 l s 781 2218 m 800 2213 l s 718 2208 m 781 2218 l s 762 2223 m
 781 2218 l s 699 2214 m 762 2223 l s 743 2229 m 762 2223 l s 680 2220 m 743
 2229 l s 724 2235 m 743 2229 l s 661 2226 m 724 2235 l s 705 2241 m 724 2235 l
 s 642 2232 m 705 2241 l s 686 2247 m 705 2241 l s 623 2239 m 686 2247 l s 666
 2254 m 686 2247 l s 604 2245 m 666 2254 l s 647 2260 m 666 2254 l s 585 2252 m
 647 2260 l s 628 2267 m 647 2260 l s 566 2259 m 628 2267 l s [4 8] 0 sd 1316
 1926 m 1321 1928 l s [] 0 sd 1333 1911 m 1396 1912 l s 1377 1927 m 1396 1912 l
 s 1314 1928 m 1377 1927 l s [4 8] 0 sd 1319 1937 m 1321 1928 l s [] 0 sd 1358
 1937 m 1377 1927 l s 1295 1936 m 1358 1937 l s [4 8] 0 sd 1319 1937 m 1348
1945
 l s [] 0 sd 1339 1952 m 1358 1937 l s 1276 1951 m 1339 1952 l s 1320 1963 m
 1339 1952 l s 1257 1962 m 1320 1963 l s 1301 1972 m 1320 1963 l s 1238 1968 m
 1301 1972 l s 1282 1993 m 1301 1972 l s 1219 1984 m 1282 1993 l s 1263 2018 m
 1282 1993 l s 1200 1999 m 1263 2018 l s 1244 2041 m 1263 2018 l s 1181 2025 m
 1244 2041 l s 1225 2068 m 1244 2041 l s 1162 2050 m 1225 2068 l s [4 8] 0 sd
 1145 2077 m 1217 2081 l s [] 0 sd 1206 2102 m 1225 2068 l s 1143 2081 m 1206
 2102 l s 1187 2131 m 1206 2102 l s 1124 2107 m 1187 2131 l s 1168 2156 m 1187
 2131 l s 1105 2132 m 1168 2156 l s 1148 2176 m 1168 2156 l s 1086 2154 m 1148
 2176 l s 1129 2190 m 1148 2176 l s 1067 2170 m 1129 2190 l s 1110 2197 m 1129
 2190 l s 1048 2178 m 1110 2197 l s 1091 2200 m 1110 2197 l s 1029 2182 m 1091
 2200 l s 1072 2202 m 1091 2200 l s 1010 2185 m 1072 2202 l s 1053 2203 m 1072
 2202 l s 990 2186 m 1053 2203 l s 1034 2202 m 1053 2203 l s 971 2187 m 1034
 2202 l s 1015 2202 m 1034 2202 l s 952 2188 m 1015 2202 l s 996 2203 m 1015
 2202 l s 933 2190 m 996 2203 l s 977 2204 m 996 2203 l s 914 2191 m 977 2204 l
 s 958 2205 m 977 2204 l s 895 2194 m 958 2205 l s 939 2207 m 958 2205 l s 876
 2196 m 939 2207 l s 920 2210 m 939 2207 l s 857 2200 m 920 2210 l s 901 2214 m
 920 2210 l s 838 2204 m 901 2214 l s 882 2218 m 901 2214 l s 819 2208 m 882
 2218 l s 863 2222 m 882 2218 l s 800 2213 m 863 2222 l s 844 2227 m 863 2222 l
 s 781 2218 m 844 2227 l s 824 2232 m 844 2227 l s 762 2223 m 824 2232 l s 805
 2237 m 824 2232 l s 743 2229 m 805 2237 l s 786 2243 m 805 2237 l s 724 2235 m
 786 2243 l s 767 2249 m 786 2243 l s 705 2241 m 767 2249 l s 748 2255 m 767
 2249 l s 686 2247 m 748 2255 l s 729 2262 m 748 2255 l s 666 2254 m 729 2262 l
 s 710 2268 m 729 2262 l s 647 2260 m 710 2268 l s 691 2275 m 710 2268 l s 628
 2267 m 691 2275 l s 1396 1912 m 1459 1893 l s 1440 1908 m 1459 1893 l s 1377
 1927 m 1440 1908 l s 1421 1918 m 1440 1908 l s 1358 1937 m 1421 1918 l s
 [4 8] 0 sd 1348 1945 m 1348 1949 l s [] 0 sd 1402 1933 m 1421 1918 l s 1339
 1952 m 1402 1933 l s [4 8] 0 sd 1336 1957 m 1348 1949 l s [] 0 sd 1383 1942 m
 1402 1933 l s 1320 1963 m 1383 1942 l s [4 8] 0 sd 1323 1965 m 1336 1957 l s
 [] 0 sd 1364 1951 m 1383 1942 l s 1301 1972 m 1364 1951 l s [4 8] 0 sd 1323
 1965 m 1333 1975 l s [] 0 sd 1345 1971 m 1364 1951 l s 1282 1993 m 1345 1971 l
 s [4 8] 0 sd 1333 1975 m 1339 1979 l s [] 0 sd 1326 1997 m 1345 1971 l s 1263
 2018 m 1326 1997 l s 1306 2023 m 1326 1997 l s 1244 2041 m 1306 2023 l s 1287
 2053 m 1306 2023 l s 1225 2068 m 1287 2053 l s [4 8] 0 sd 1218 2081 m 1251
2091
 l s [] 0 sd 1268 2086 m 1287 2053 l s 1206 2102 m 1268 2086 l s [4 8] 0 sd
1251
 2091 m 1262 2095 l s [] 0 sd 1249 2115 m 1268 2086 l s 1187 2131 m 1249 2115 l
 s 1230 2145 m 1249 2115 l s 1168 2156 m 1230 2145 l s 1211 2172 m 1230 2145 l
s
 1148 2176 m 1211 2172 l s 1192 2193 m 1211 2172 l s 1129 2190 m 1192 2193 l s
 1173 2206 m 1192 2193 l s 1110 2197 m 1173 2206 l s 1154 2211 m 1173 2206 l s
 1091 2200 m 1154 2211 l s 1135 2216 m 1154 2211 l s 1072 2202 m 1135 2216 l s
 1116 2218 m 1135 2216 l s 1053 2203 m 1116 2218 l s 1097 2217 m 1116 2218 l s
 1034 2202 m 1097 2217 l s 1078 2213 m 1097 2217 l s 1015 2202 m 1078 2213 l s
 1059 2218 m 1078 2213 l s 996 2203 m 1059 2218 l s 1040 2218 m 1059 2218 l s
 977 2204 m 1040 2218 l s 1021 2219 m 1040 2218 l s 958 2205 m 1021 2219 l s
 1002 2220 m 1021 2219 l s 939 2207 m 1002 2220 l s 982 2222 m 1002 2220 l s
920
 2210 m 982 2222 l s 963 2225 m 982 2222 l s 901 2214 m 963 2225 l s 944 2228 m
 963 2225 l s 882 2218 m 944 2228 l s 925 2232 m 944 2228 l s 863 2222 m 925
 2232 l s 906 2236 m 925 2232 l s 844 2227 m 906 2236 l s 887 2241 m 906 2236 l
 s 824 2232 m 887 2241 l s 868 2246 m 887 2241 l s 805 2237 m 868 2246 l s 849
 2252 m 868 2246 l s 786 2243 m 849 2252 l s 830 2257 m 849 2252 l s 767 2249 m
 830 2257 l s 811 2263 m 830 2257 l s 748 2255 m 811 2263 l s 792 2270 m 811
 2263 l s 729 2262 m 792 2270 l s 773 2276 m 792 2270 l s 710 2268 m 773 2276 l
 s 754 2283 m 773 2276 l s 691 2275 m 754 2283 l s 1459 1893 m 1522 1888 l s
 1503 1903 m 1522 1888 l s 1440 1908 m 1503 1903 l s 1484 1915 m 1503 1903 l s
 1421 1918 m 1484 1915 l s 1464 1927 m 1484 1915 l s 1402 1933 m 1464 1927 l s
 1445 1939 m 1464 1927 l s 1383 1942 m 1445 1939 l s 1426 1950 m 1445 1939 l s
 1364 1951 m 1426 1950 l s 1407 1976 m 1426 1950 l s 1345 1971 m 1407 1976 l s
 [4 8] 0 sd 1339 1979 m 1400 1987 l s [] 0 sd 1388 2005 m 1407 1976 l s 1326
 1997 m 1388 2005 l s 1369 2030 m 1388 2005 l s 1306 2023 m 1369 2030 l s 1350
 2065 m 1369 2030 l s 1287 2053 m 1350 2065 l s 1331 2097 m 1350 2065 l s 1268
 2086 m 1331 2097 l s [4 8] 0 sd 1265 2095 m 1328 2102 l s [] 0 sd 1312 2127 m
 1331 2097 l s 1249 2115 m 1312 2127 l s 1293 2161 m 1312 2127 l s 1230 2145 m
 1293 2161 l s 1274 2189 m 1293 2161 l s 1211 2172 m 1274 2189 l s 1255 2212 m
 1274 2189 l s 1192 2193 m 1255 2212 l s [4 8] 0 sd 1232 2223 m 1238 2223 l s
 [] 0 sd 1236 2224 m 1255 2212 l s 1173 2206 m 1236 2224 l s [4 8] 0 sd 1226
 2227 m 1232 2223 l s [] 0 sd 1217 2230 m 1236 2224 l s 1154 2211 m 1217 2230 l
 s 1198 2234 m 1217 2230 l s 1135 2216 m 1198 2234 l s 1179 2235 m 1198 2234 l
s
 1116 2218 m 1179 2235 l s 1160 2233 m 1179 2235 l s 1097 2217 m 1160 2233 l s
 1140 2229 m 1160 2233 l s 1078 2213 m 1140 2229 l s 1121 2232 m 1140 2229 l s
 1059 2218 m 1121 2232 l s 1102 2230 m 1121 2232 l s 1040 2218 m 1102 2230 l s
 1083 2231 m 1102 2230 l s 1021 2219 m 1083 2231 l s 1064 2231 m 1083 2231 l s
 1002 2220 m 1064 2231 l s 1045 2233 m 1064 2231 l s 982 2222 m 1045 2233 l s
 1026 2235 m 1045 2233 l s 963 2225 m 1026 2235 l s 1007 2238 m 1026 2235 l s
 944 2228 m 1007 2238 l s 988 2241 m 1007 2238 l s 925 2232 m 988 2241 l s 969
 2245 m 988 2241 l s 906 2236 m 969 2245 l s 950 2250 m 969 2245 l s 887 2241 m
 950 2250 l s 931 2255 m 950 2250 l s 868 2246 m 931 2255 l s 912 2260 m 931
 2255 l s 849 2252 m 912 2260 l s 893 2266 m 912 2260 l s 830 2257 m 893 2266 l
 s 874 2271 m 893 2266 l s 811 2263 m 874 2271 l s 855 2278 m 874 2271 l s 792
 2270 m 855 2278 l s 836 2284 m 855 2278 l s 773 2276 m 836 2284 l s 817 2291 m
 836 2284 l s 754 2283 m 817 2291 l s 1522 1888 m 1584 1882 l s 1565 1898 m
1584
 1882 l s 1503 1903 m 1565 1898 l s 1546 1910 m 1565 1898 l s 1484 1915 m 1546
 1910 l s 1527 1924 m 1546 1910 l s 1464 1927 m 1527 1924 l s 1508 1938 m 1527
 1924 l s 1445 1939 m 1508 1938 l s 1489 1953 m 1508 1938 l s 1426 1950 m 1489
 1953 l s 1470 1978 m 1489 1953 l s 1407 1976 m 1470 1978 l s [4 8] 0 sd 1400
 1987 m 1459 1996 l s [] 0 sd 1451 2010 m 1470 1978 l s 1388 2005 m 1451 2010 l
 s 1432 2038 m 1451 2010 l s 1369 2030 m 1432 2038 l s 1413 2075 m 1432 2038 l
s
 1350 2065 m 1413 2075 l s [4 8] 0 sd 1379 2106 m 1395 2108 l s [] 0 sd 1394
 2109 m 1413 2075 l s 1331 2097 m 1394 2109 l s [4 8] 0 sd 1328 2102 m 1377
2106
 l s [] 0 sd 1375 2142 m 1394 2109 l s 1312 2127 m 1375 2142 l s 1356 2178 m
 1375 2142 l s 1293 2161 m 1356 2178 l s 1337 2207 m 1356 2178 l s 1274 2189 m
 1337 2207 l s [4 8] 0 sd 1282 2220 m 1325 2222 l s [] 0 sd 1318 2231 m 1337
 2207 l s 1255 2212 m 1318 2231 l s [4 8] 0 sd 1238 2223 m 1282 2220 l s [] 0
sd
 1298 2243 m 1318 2231 l s 1236 2224 m 1298 2243 l s [4 8] 0 sd 1220 2231 m
1225
 2228 l s [] 0 sd 1279 2249 m 1298 2243 l s 1217 2230 m 1279 2249 l s [4 8] 0
sd
 1220 2231 m 1220 2240 l s [] 0 sd 1260 2252 m 1279 2249 l s 1198 2234 m 1260
 2252 l s [4 8] 0 sd 1220 2240 m 1241 2252 l s [] 0 sd 1241 2252 m 1260 2252 l
s
 1179 2235 m 1241 2252 l s 1222 2249 m 1241 2252 l s 1160 2233 m 1222 2249 l s
 1184 2246 m 1199 2243 l s 1121 2232 m 1184 2246 l s 1165 2243 m 1184 2246 l s
 1102 2230 m 1165 2243 l s 1146 2243 m 1165 2243 l s 1083 2231 m 1146 2243 l s
 1127 2243 m 1146 2243 l s 1064 2231 m 1127 2243 l s 1108 2244 m 1127 2243 l s
 1045 2233 m 1108 2244 l s 1089 2246 m 1108 2244 l s 1026 2235 m 1089 2246 l s
 1070 2248 m 1089 2246 l s 1007 2238 m 1070 2248 l s 1051 2251 m 1070 2248 l s
 988 2241 m 1051 2251 l s 1032 2255 m 1051 2251 l s 969 2245 m 1032 2255 l s
 1013 2259 m 1032 2255 l s 950 2250 m 1013 2259 l s 994 2263 m 1013 2259 l s
931
 2255 m 994 2263 l s 975 2268 m 994 2263 l s 912 2260 m 975 2268 l s 955 2274 m
 975 2268 l s 893 2266 m 955 2274 l s 936 2280 m 955 2274 l s 874 2271 m 936
 2280 l s 917 2286 m 936 2280 l s 855 2278 m 917 2286 l s 898 2292 m 917 2286 l
 s 836 2284 m 898 2292 l s 879 2299 m 898 2292 l s 817 2291 m 879 2299 l s 1584
 1882 m 1647 1884 l s 1628 1899 m 1647 1884 l s 1565 1898 m 1628 1899 l s 1609
 1909 m 1628 1899 l s 1546 1910 m 1609 1909 l s 1590 1928 m 1609 1909 l s 1527
 1924 m 1590 1928 l s 1571 1942 m 1590 1928 l s 1508 1938 m 1571 1942 l s 1552
 1961 m 1571 1942 l s 1489 1953 m 1552 1961 l s 1533 1988 m 1552 1961 l s 1470
 1978 m 1533 1988 l s [4 8] 0 sd 1459 1996 m 1526 2002 l s [] 0 sd 1514 2026 m
 1533 1988 l s 1451 2010 m 1514 2026 l s 1495 2055 m 1514 2026 l s 1432 2038 m
 1495 2055 l s 1476 2093 m 1495 2055 l s 1413 2075 m 1476 2093 l s [4 8] 0 sd
 1395 2108 m 1467 2112 l s [] 0 sd 1456 2136 m 1476 2093 l s 1394 2109 m 1456
 2136 l s 1437 2171 m 1456 2136 l s 1375 2142 m 1437 2171 l s 1418 2209 m 1437
 2171 l s 1356 2178 m 1418 2209 l s [4 8] 0 sd 1364 2221 m 1411 2221 l s [] 0
sd
 1399 2239 m 1418 2209 l s 1337 2207 m 1399 2239 l s [4 8] 0 sd 1325 2222 m
1363
 2221 l s [] 0 sd 1380 2261 m 1399 2239 l s 1318 2231 m 1380 2261 l s 1361 2272
 m 1380 2261 l s 1298 2243 m 1361 2272 l s 1342 2274 m 1361 2272 l s 1279 2249
m
 1342 2274 l s 1323 2275 m 1342 2274 l s 1260 2252 m 1323 2275 l s 1304 2273 m
 1323 2275 l s 1241 2252 m 1304 2273 l s [4 8] 0 sd 1242 2252 m 1282 2266 l s
 [] 0 sd 1285 2267 m 1304 2273 l s 1222 2249 m 1285 2267 l s [4 8] 0 sd 1282
 2266 m 1284 2267 l s [] 0 sd 1266 2264 m 1285 2267 l s 1228 2251 m 1266 2264 l
 s 1247 2261 m 1266 2264 l s 1184 2246 m 1247 2261 l s 1228 2258 m 1247 2261 l
s
 1165 2243 m 1228 2258 l s 1209 2256 m 1228 2258 l s 1146 2243 m 1209 2256 l s
 1190 2255 m 1209 2256 l s 1127 2243 m 1190 2255 l s 1171 2255 m 1190 2255 l s
 1108 2244 m 1171 2255 l s 1152 2256 m 1171 2255 l s 1089 2246 m 1152 2256 l s
 1133 2258 m 1152 2256 l s 1070 2248 m 1133 2258 l s 1113 2260 m 1133 2258 l s
 1051 2251 m 1113 2260 l s 1094 2264 m 1113 2260 l s 1032 2255 m 1094 2264 l s
 1075 2268 m 1094 2264 l s 1013 2259 m 1075 2268 l s 1056 2272 m 1075 2268 l s
 994 2263 m 1056 2272 l s 1037 2277 m 1056 2272 l s 975 2268 m 1037 2277 l s
 1018 2282 m 1037 2277 l s 955 2274 m 1018 2282 l s 999 2288 m 1018 2282 l s
936
 2280 m 999 2288 l s 980 2294 m 999 2288 l s 917 2286 m 980 2294 l s 961 2300 m
 980 2294 l s 898 2292 m 961 2300 l s 942 2307 m 961 2300 l s 879 2299 m 942
 2307 l s 1647 1884 m 1710 1880 l s 1691 1894 m 1710 1880 l s 1628 1899 m 1691
 1894 l s 1672 1907 m 1691 1894 l s 1609 1909 m 1672 1907 l s 1653 1925 m 1672
 1907 l s 1590 1928 m 1653 1925 l s 1634 1941 m 1653 1925 l s 1571 1942 m 1634
 1941 l s 1614 1962 m 1634 1941 l s 1552 1961 m 1614 1962 l s 1595 1995 m 1614
 1962 l s 1533 1988 m 1595 1995 l s [4 8] 0 sd 1526 2002 m 1586 2011 l s [] 0
sd
 1576 2028 m 1595 1995 l s 1514 2026 m 1576 2028 l s 1557 2060 m 1576 2028 l s
 1495 2055 m 1557 2060 l s 1538 2102 m 1557 2060 l s 1476 2093 m 1538 2102 l s
 [4 8] 0 sd 1467 2112 m 1532 2119 l s [] 0 sd 1519 2151 m 1538 2102 l s 1456
 2136 m 1519 2151 l s 1500 2189 m 1519 2151 l s 1437 2171 m 1500 2189 l s
 [4 8] 0 sd 1466 2224 m 1483 2225 l s [] 0 sd 1481 2228 m 1500 2189 l s 1418
 2209 m 1481 2228 l s [4 8] 0 sd 1411 2221 m 1466 2224 l s [] 0 sd 1462 2257 m
 1481 2228 l s 1399 2239 m 1462 2257 l s 1443 2281 m 1462 2257 l s 1380 2261 m
 1443 2281 l s 1424 2293 m 1443 2281 l s 1361 2272 m 1424 2293 l s 1405 2294 m
 1424 2293 l s 1342 2274 m 1405 2294 l s 1386 2294 m 1405 2294 l s 1323 2275 m
 1386 2294 l s 1367 2290 m 1386 2294 l s 1304 2273 m 1367 2290 l s 1285 2267 m
 1306 2273 l s [4 8] 0 sd 1284 2267 m 1294 2269 l s [] 0 sd 1310 2275 m 1313
 2275 l s 1247 2261 m 1310 2275 l s 1291 2271 m 1310 2275 l s 1228 2258 m 1291
 2271 l s 1271 2269 m 1291 2271 l s 1209 2256 m 1271 2269 l s 1252 2267 m 1271
 2269 l s 1190 2255 m 1252 2267 l s 1233 2266 m 1252 2267 l s 1171 2255 m 1233
 2266 l s 1214 2267 m 1233 2266 l s 1152 2256 m 1214 2267 l s 1195 2268 m 1214
 2267 l s 1133 2258 m 1195 2268 l s 1176 2270 m 1195 2268 l s 1113 2260 m 1176
 2270 l s 1157 2273 m 1176 2270 l s 1094 2264 m 1157 2273 l s 1138 2276 m 1157
 2273 l s 1075 2268 m 1138 2276 l s 1119 2281 m 1138 2276 l s 1056 2272 m 1119
 2281 l s 1100 2285 m 1119 2281 l s 1037 2277 m 1100 2285 l s 1081 2290 m 1100
 2285 l s 1018 2282 m 1081 2290 l s 1062 2296 m 1081 2290 l s 999 2288 m 1062
 2296 l s 1043 2302 m 1062 2296 l s 980 2294 m 1043 2302 l s 1024 2308 m 1043
 2302 l s 961 2300 m 1024 2308 l s 1005 2315 m 1024 2308 l s 942 2307 m 1005
 2315 l s [4 8] 0 sd 1723 1879 m 1741 1890 l s [] 0 sd 1710 1880 m 1772 1873 l
s
 1753 1889 m 1772 1873 l s 1691 1894 m 1753 1889 l s [4 8] 0 sd 1741 1890 m
1746
 1894 l s [] 0 sd 1734 1902 m 1753 1889 l s 1672 1907 m 1734 1902 l s 1715 1920
 m 1734 1902 l s 1653 1925 m 1715 1920 l s 1696 1936 m 1715 1920 l s 1634 1941
m
 1696 1936 l s 1677 1961 m 1696 1936 l s 1614 1962 m 1677 1961 l s 1658 1998 m
 1677 1961 l s 1595 1995 m 1658 1998 l s [4 8] 0 sd 1586 2011 m 1647 2019 l s
 [] 0 sd 1639 2035 m 1658 1998 l s 1576 2028 m 1639 2035 l s 1620 2070 m 1639
 2035 l s 1557 2060 m 1620 2070 l s 1601 2114 m 1620 2070 l s 1538 2102 m 1601
 2114 l s [4 8] 0 sd 1532 2119 m 1597 2126 l s [] 0 sd 1582 2166 m 1601 2114 l
s
 1519 2151 m 1582 2166 l s 1563 2209 m 1582 2166 l s 1500 2189 m 1563 2209 l s
 [4 8] 0 sd 1484 2225 m 1552 2230 l s [] 0 sd 1544 2248 m 1563 2209 l s 1481
 2228 m 1544 2248 l s 1525 2279 m 1544 2248 l s 1462 2257 m 1525 2279 l s 1506
 2304 m 1525 2279 l s 1443 2281 m 1506 2304 l s 1487 2315 m 1506 2304 l s 1424
 2293 m 1487 2315 l s 1468 2316 m 1487 2315 l s 1405 2294 m 1468 2316 l s 1449
 2314 m 1468 2316 l s 1386 2294 m 1449 2314 l s 1429 2309 m 1449 2314 l s 1367
 2290 m 1429 2309 l s 1310 2275 m 1330 2280 l s 1291 2271 m 1331 2280 l s 1334
 2281 m 1341 2283 l s 1271 2269 m 1334 2281 l s 1315 2279 m 1334 2281 l s 1252
 2267 m 1315 2279 l s 1296 2278 m 1315 2279 l s 1233 2266 m 1296 2278 l s 1277
 2277 m 1296 2278 l s 1214 2267 m 1277 2277 l s 1258 2278 m 1277 2277 l s 1195
 2268 m 1258 2278 l s 1239 2280 m 1258 2278 l s 1176 2270 m 1239 2280 l s 1220
 2282 m 1239 2280 l s 1157 2273 m 1220 2282 l s 1201 2285 m 1220 2282 l s 1138
 2276 m 1201 2285 l s 1182 2289 m 1201 2285 l s 1119 2281 m 1182 2289 l s 1163
 2294 m 1182 2289 l s 1100 2285 m 1163 2294 l s 1144 2299 m 1163 2294 l s 1081
 2290 m 1144 2299 l s 1125 2304 m 1144 2299 l s 1062 2296 m 1125 2304 l s 1105
 2310 m 1125 2304 l s 1043 2302 m 1105 2310 l s 1086 2316 m 1105 2310 l s 1024
 2308 m 1086 2316 l s 1067 2323 m 1086 2316 l s 1005 2315 m 1067 2323 l s 1772
 1873 m 1835 1868 l s 1816 1883 m 1835 1868 l s 1753 1889 m 1816 1883 l s
 [4 8] 0 sd 1746 1894 m 1751 1901 l s [] 0 sd 1797 1896 m 1816 1883 l s 1734
 1902 m 1797 1896 l s [4 8] 0 sd 1751 1901 m 1783 1912 l s [] 0 sd 1778 1916 m
 1797 1896 l s 1715 1920 m 1778 1916 l s 1759 1933 m 1778 1916 l s 1696 1936 m
 1759 1933 l s 1740 1967 m 1759 1933 l s 1677 1961 m 1740 1967 l s 1721 2003 m
 1740 1967 l s 1658 1998 m 1721 2003 l s [4 8] 0 sd 1648 2019 m 1706 2028 l s
 [] 0 sd 1702 2035 m 1721 2003 l s 1639 2035 m 1702 2035 l s 1683 2080 m 1702
 2035 l s 1620 2070 m 1683 2080 l s 1664 2127 m 1683 2080 l s 1601 2114 m 1664
 2127 l s [4 8] 0 sd 1597 2126 m 1662 2132 l s [] 0 sd 1645 2182 m 1664 2127 l
s
 1582 2166 m 1645 2182 l s 1626 2228 m 1645 2182 l s 1563 2209 m 1626 2228 l s
 [4 8] 0 sd 1552 2230 m 1622 2235 l s [] 0 sd 1607 2271 m 1626 2228 l s 1544
 2248 m 1607 2271 l s 1587 2303 m 1607 2271 l s 1525 2279 m 1587 2303 l s 1568
 2326 m 1587 2303 l s 1506 2304 m 1568 2326 l s 1549 2339 m 1568 2326 l s 1487
 2315 m 1549 2339 l s 1530 2338 m 1549 2339 l s 1468 2316 m 1530 2338 l s 1511
 2334 m 1530 2338 l s 1449 2314 m 1511 2334 l s 1492 2328 m 1511 2334 l s 1429
 2309 m 1492 2328 l s 1334 2281 m 1343 2283 l s 1315 2279 m 1349 2285 l s 1359
 2289 m 1364 2290 l s 1296 2278 m 1359 2289 l s 1340 2288 m 1359 2289 l s 1277
 2277 m 1340 2288 l s 1321 2288 m 1340 2288 l s 1258 2278 m 1321 2288 l s 1302
 2290 m 1321 2288 l s 1239 2280 m 1302 2290 l s 1283 2292 m 1302 2290 l s 1220
 2282 m 1283 2292 l s 1263 2294 m 1283 2292 l s 1201 2285 m 1263 2294 l s 1244
 2298 m 1263 2294 l s 1182 2289 m 1244 2298 l s 1225 2302 m 1244 2298 l s 1163
 2294 m 1225 2302 l s 1206 2307 m 1225 2302 l s 1144 2299 m 1206 2307 l s 1187
 2312 m 1206 2307 l s 1125 2304 m 1187 2312 l s 1168 2318 m 1187 2312 l s 1105
 2310 m 1168 2318 l s 1149 2324 m 1168 2318 l s 1086 2316 m 1149 2324 l s 1130
 2331 m 1149 2324 l s 1067 2323 m 1130 2331 l s 1835 1868 m 1898 1868 l s 1879
 1884 m 1898 1868 l s 1816 1883 m 1879 1884 l s 1860 1897 m 1879 1884 l s 1797
 1896 m 1860 1897 l s [4 8] 0 sd 1783 1912 m 1820 1918 l s [] 0 sd 1841 1919 m
 1860 1897 l s 1778 1916 m 1841 1919 l s [4 8] 0 sd 1821 1918 m 1839 1922 l s
 [] 0 sd 1822 1940 m 1841 1919 l s 1759 1933 m 1822 1940 l s 1803 1977 m 1822
 1940 l s 1740 1967 m 1803 1977 l s 1784 2016 m 1803 1977 l s 1721 2003 m 1784
 2016 l s [4 8] 0 sd 1708 2028 m 1775 2033 l s [] 0 sd 1765 2054 m 1784 2016 l
s
 1702 2035 m 1765 2054 l s 1745 2104 m 1765 2054 l s 1683 2080 m 1745 2104 l s
 [4 8] 0 sd 1678 2133 m 1733 2137 l s [] 0 sd 1726 2156 m 1745 2104 l s 1664
 2127 m 1726 2156 l s [4 8] 0 sd 1663 2133 m 1678 2133 l s [] 0 sd 1707 2216 m
 1726 2156 l s 1645 2182 m 1707 2216 l s [4 8] 0 sd 1639 2236 m 1699 2238 l s
 [] 0 sd 1688 2265 m 1707 2216 l s 1626 2228 m 1688 2265 l s [4 8] 0 sd 1622
 2235 m 1638 2236 l s [] 0 sd 1669 2308 m 1688 2265 l s 1607 2271 m 1669 2308 l
 s 1650 2341 m 1669 2308 l s 1587 2303 m 1650 2341 l s [4 8] 0 sd 1605 2348 m
 1647 2345 l s [] 0 sd 1631 2363 m 1650 2341 l s 1568 2326 m 1631 2363 l s
 [4 8] 0 sd 1579 2354 m 1604 2348 l s [] 0 sd 1612 2371 m 1631 2363 l s 1549
 2339 m 1612 2371 l s [4 8] 0 sd 1579 2354 m 1584 2364 l s [] 0 sd 1593 2368 m
 1612 2371 l s 1530 2338 m 1593 2368 l s 1574 2361 m 1593 2368 l s 1511 2334 m
 1574 2361 l s 1492 2328 m 1533 2343 l s 1359 2289 m 1369 2291 l s 1340 2288 m
 1390 2297 l s 1383 2299 m 1397 2299 l s 1321 2288 m 1383 2299 l s 1364 2299 m
 1383 2299 l s 1302 2290 m 1364 2299 l s 1345 2301 m 1364 2299 l s 1283 2292 m
 1345 2301 l s 1326 2304 m 1345 2301 l s 1263 2294 m 1326 2304 l s 1307 2307 m
 1326 2304 l s 1244 2298 m 1307 2307 l s 1288 2311 m 1307 2307 l s 1225 2302 m
 1288 2311 l s 1269 2315 m 1288 2311 l s 1206 2307 m 1269 2315 l s 1250 2320 m
 1269 2315 l s 1187 2312 m 1250 2320 l s 1231 2326 m 1250 2320 l s 1168 2318 m
 1231 2326 l s 1212 2332 m 1231 2326 l s 1149 2324 m 1212 2332 l s 1193 2339 m
 1212 2332 l s 1130 2331 m 1193 2339 l s 1898 1868 m 1961 1861 l s 1942 1880 m
 1961 1861 l s 1879 1884 m 1942 1880 l s 1923 1894 m 1942 1880 l s 1860 1897 m
 1923 1894 l s 1903 1916 m 1923 1894 l s 1841 1919 m 1903 1916 l s [4 8] 0 sd
 1839 1922 m 1890 1933 l s [] 0 sd 1884 1940 m 1903 1916 l s 1822 1940 m 1884
 1940 l s 1865 1982 m 1884 1940 l s 1803 1977 m 1865 1982 l s 1846 2020 m 1865
 1982 l s 1784 2016 m 1846 2020 l s [4 8] 0 sd 1775 2033 m 1837 2041 l s [] 0
sd
 1827 2062 m 1846 2020 l s 1765 2054 m 1827 2062 l s 1808 2116 m 1827 2062 l s
 1745 2104 m 1808 2116 l s [4 8] 0 sd 1735 2137 m 1799 2143 l s [] 0 sd 1789
 2173 m 1808 2116 l s 1726 2156 m 1789 2173 l s 1770 2234 m 1789 2173 l s 1707
 2216 m 1770 2234 l s [4 8] 0 sd 1699 2238 m 1767 2244 l s [] 0 sd 1751 2288 m
 1770 2234 l s 1688 2265 m 1751 2288 l s 1732 2333 m 1751 2288 l s 1669 2308 m
 1732 2333 l s [4 8] 0 sd 1659 2345 m 1724 2348 l s [] 0 sd 1713 2367 m 1732
 2333 l s 1650 2341 m 1713 2367 l s [4 8] 0 sd 1647 2345 m 1659 2345 l s [] 0
sd
 1694 2389 m 1713 2367 l s 1631 2363 m 1694 2389 l s 1675 2395 m 1694 2389 l s
 1612 2371 m 1675 2395 l s 1656 2392 m 1675 2395 l s 1593 2368 m 1656 2392 l s
 1383 2299 m 1412 2304 l s 1427 2309 m 1432 2309 l s 1364 2299 m 1427 2309 l s
 1408 2311 m 1427 2309 l s 1345 2301 m 1408 2311 l s 1389 2313 m 1408 2311 l s
 1326 2304 m 1389 2313 l s 1370 2316 m 1389 2313 l s 1307 2307 m 1370 2316 l s
 1351 2319 m 1370 2316 l s 1288 2311 m 1351 2319 l s 1332 2324 m 1351 2319 l s
 1269 2315 m 1332 2324 l s 1313 2329 m 1332 2324 l s 1250 2320 m 1313 2329 l s
 1294 2334 m 1313 2329 l s 1231 2326 m 1294 2334 l s 1275 2340 m 1294 2334 l s
 1212 2332 m 1275 2340 l s 1256 2347 m 1275 2340 l s 1193 2339 m 1256 2347 l s
 1961 1861 m 2023 1857 l s 2004 1875 m 2023 1857 l s 1942 1880 m 2004 1875 l s
 1985 1891 m 2004 1875 l s 1923 1894 m 1985 1891 l s 1966 1914 m 1985 1891 l s
 1903 1916 m 1966 1914 l s [4 8] 0 sd 1890 1933 m 1949 1942 l s [] 0 sd 1947
 1945 m 1966 1914 l s 1884 1940 m 1947 1945 l s 1928 1982 m 1947 1945 l s 1865
 1982 m 1928 1982 l s 1909 2025 m 1928 1982 l s 1846 2020 m 1909 2025 l s
 [4 8] 0 sd 1837 2041 m 1899 2049 l s [] 0 sd 1890 2070 m 1909 2025 l s 1827
 2062 m 1890 2070 l s 1871 2128 m 1890 2070 l s 1808 2116 m 1871 2128 l s
 [4 8] 0 sd 1799 2143 m 1864 2150 l s [] 0 sd 1852 2190 m 1871 2128 l s 1789
 2173 m 1852 2190 l s [4 8] 0 sd 1813 2248 m 1834 2250 l s [] 0 sd 1833 2254 m
 1852 2190 l s 1770 2234 m 1833 2254 l s [4 8] 0 sd 1767 2244 m 1812 2247 l s
 [] 0 sd 1814 2310 m 1833 2254 l s 1751 2288 m 1814 2310 l s [4 8] 0 sd 1773
 2350 m 1798 2351 l s [] 0 sd 1795 2359 m 1814 2310 l s 1732 2333 m 1795 2359 l
 s [4 8] 0 sd 1724 2348 m 1773 2350 l s [] 0 sd 1776 2394 m 1795 2359 l s 1713
 2367 m 1776 2394 l s 1757 2414 m 1776 2394 l s 1694 2389 m 1757 2414 l s 1737
 2421 m 1757 2414 l s 1675 2395 m 1737 2421 l s 1718 2416 m 1737 2421 l s 1656
 2392 m 1718 2416 l s 1427 2309 m 1437 2311 l s 1408 2311 m 1463 2319 l s 1452
 2322 m 1468 2320 l s 1389 2313 m 1452 2322 l s 1433 2324 m 1452 2322 l s 1370
 2316 m 1433 2324 l s 1414 2328 m 1433 2324 l s 1351 2319 m 1414 2328 l s 1394
 2332 m 1414 2328 l s 1332 2324 m 1394 2332 l s 1375 2337 m 1394 2332 l s 1313
 2329 m 1375 2337 l s 1356 2342 m 1375 2337 l s 1294 2334 m 1356 2342 l s 1337
 2348 m 1356 2342 l s 1275 2340 m 1337 2348 l s 1318 2355 m 1337 2348 l s 1256
 2347 m 1318 2355 l s 2023 1857 m 2086 1853 l s 2067 1871 m 2086 1853 l s 2004
 1875 m 2067 1871 l s 2048 1889 m 2067 1871 l s 1985 1891 m 2048 1889 l s 2029
 1915 m 2048 1889 l s 1966 1914 m 2029 1915 l s [4 8] 0 sd 1950 1943 m 1967
1945
 l s [] 0 sd 2010 1946 m 2029 1915 l s 1947 1945 m 2010 1946 l s [4 8] 0 sd
1967
 1945 m 2007 1952 l s [] 0 sd 1991 1983 m 2010 1946 l s 1928 1982 m 1991 1983 l
 s 1972 2030 m 1991 1983 l s 1909 2025 m 1972 2030 l s [4 8] 0 sd 1900 2049 m
 1961 2057 l s [] 0 sd 1953 2080 m 1972 2030 l s 1890 2070 m 1953 2080 l s 1934
 2142 m 1953 2080 l s 1871 2128 m 1934 2142 l s [4 8] 0 sd 1864 2150 m 1929
2157
 l s [] 0 sd 1915 2205 m 1934 2142 l s 1852 2190 m 1915 2205 l s [4 8] 0 sd
1834
 2250 m 1901 2256 l s [] 0 sd 1896 2274 m 1915 2205 l s 1833 2254 m 1896 2274 l
 s 1876 2334 m 1896 2274 l s 1814 2310 m 1876 2334 l s [4 8] 0 sd 1798 2351 m
 1868 2356 l s [] 0 sd 1857 2384 m 1876 2334 l s 1795 2359 m 1857 2384 l s 1838
 2420 m 1857 2384 l s 1776 2394 m 1838 2420 l s 1819 2441 m 1838 2420 l s 1757
 2414 m 1819 2441 l s 1800 2446 m 1819 2441 l s 1737 2421 m 1800 2446 l s 1781
 2440 m 1800 2446 l s 1718 2416 m 1781 2440 l s 1452 2322 m 1492 2328 l s 1495
 2333 m 1504 2332 l s 1433 2324 m 1495 2333 l s 1476 2336 m 1495 2333 l s 1414
 2328 m 1476 2336 l s 1457 2340 m 1476 2336 l s 1394 2332 m 1457 2340 l s 1438
 2345 m 1457 2340 l s 1375 2337 m 1438 2345 l s 1419 2350 m 1438 2345 l s 1356
 2342 m 1419 2350 l s 1400 2356 m 1419 2350 l s 1337 2348 m 1400 2356 l s 1381
 2363 m 1400 2356 l s 1318 2355 m 1381 2363 l s 2086 1853 m 2149 1858 l s 2130
 1876 m 2149 1858 l s 2067 1871 m 2130 1876 l s 2111 1898 m 2130 1876 l s 2048
 1889 m 2111 1898 l s 2092 1925 m 2111 1898 l s 2029 1915 m 2092 1925 l s 2073
 1958 m 2092 1925 l s 2010 1946 m 2073 1958 l s [4 8] 0 sd 2007 1952 m 2072
1958
 l s [] 0 sd 2054 2000 m 2073 1958 l s 1991 1983 m 2054 2000 l s 2034 2051 m
 2054 2000 l s 1972 2030 m 2034 2051 l s [4 8] 0 sd 1962 2057 m 2031 2062 l s
 [] 0 sd 2015 2107 m 2034 2051 l s 1953 2080 m 2015 2107 l s [4 8] 0 sd 1967
 2159 m 2000 2162 l s [] 0 sd 1996 2175 m 2015 2107 l s 1934 2142 m 1996 2175 l
 s [4 8] 0 sd 1930 2157 m 1965 2159 l s [] 0 sd 1977 2244 m 1996 2175 l s 1915
 2205 m 1977 2244 l s [4 8] 0 sd 1901 2256 m 1973 2260 l s [] 0 sd 1958 2318 m
 1977 2244 l s 1896 2274 m 1958 2318 l s [4 8] 0 sd 1906 2357 m 1946 2358 l s
 [] 0 sd 1939 2382 m 1958 2318 l s 1876 2334 m 1939 2382 l s [4 8] 0 sd 1868
 2356 m 1906 2357 l s [] 0 sd 1920 2432 m 1939 2382 l s 1857 2384 m 1920 2432 l
 s [4 8] 0 sd 1895 2462 m 1904 2462 l s [] 0 sd 1901 2467 m 1920 2432 l s 1838
 2420 m 1901 2467 l s [4 8] 0 sd 1858 2467 m 1894 2462 l s [] 0 sd 1882 2483 m
 1901 2467 l s 1819 2441 m 1882 2483 l s [4 8] 0 sd 1848 2475 m 1858 2467 l s
 [] 0 sd 1863 2484 m 1882 2483 l s 1800 2446 m 1863 2484 l s [4 8] 0 sd 1853
 2478 m 1855 2480 l s [] 0 sd 1844 2473 m 1863 2484 l s 1781 2440 m 1844 2473 l
 s 1495 2333 m 1513 2336 l s 1476 2336 m 1535 2344 l s 1520 2349 m 1537 2345 l
s
 1457 2340 m 1520 2349 l s 1501 2353 m 1520 2349 l s 1438 2345 m 1501 2353 l s
 1482 2359 m 1501 2353 l s 1419 2350 m 1482 2359 l s 1463 2364 m 1482 2359 l s
 1400 2356 m 1463 2364 l s 1444 2371 m 1463 2364 l s 1381 2363 m 1444 2371 l s
 [4 8] 0 sd 211 2042 m 606 2091 l s 211 2131 m 423 2157 l s 211 2219 m 1149
2333
 l s 1448 2370 m 1465 2372 l s 211 2308 m 1465 2460 l s 211 2396 m 1465 2549 l
s
 211 2485 m 1465 2637 l s [] 0 sd 211 1969 m 756 2036 l s 1465 2364 m 1465 2650
 l s 211 2498 m 1465 2650 l s 211 1969 m 211 2498 l s [4 8] 0 sd 2065 1976 m
 2190 1931 l s 2025 2079 m 2190 2019 l s 1465 2372 m 1537 2346 l s 1995 2179 m
 2190 2108 l s 1465 2460 m 1655 2391 l s 1971 2276 m 2190 2196 l s 1465 2549 m
 1772 2437 l s 1943 2374 m 2190 2284 l s 1465 2637 m 2190 2373 l s [] 0 sd 2128
 1880 m 2190 1858 l s 2190 1858 m 2190 2386 l s 1465 2650 m 2190 2386 l s 211
 1969 m 935 1705 l s 935 1705 m 935 2234 l s 211 2498 m 935 2234 l s 211 1969 m
 211 2498 l s 935 1705 m 2190 1858 l s 2190 1858 m 2190 2386 l s 935 2234 m
2190
 2386 l s 935 2234 m 935 2234 l s 1 lw 211 1969 m 935 1705 l s 221 1933 m 221
 1966 l s 240 1942 m 240 1959 l s 259 1935 m 259 1952 l s 278 1928 m 278 1945 l
 s 297 1922 m 297 1938 l s 316 1898 m 316 1931 l s 335 1908 m 335 1924 l s 354
 1901 m 354 1917 l s 373 1894 m 373 1910 l s 392 1887 m 392 1903 l s 411 1863 m
 411 1897 l s 430 1873 m 430 1890 l s 449 1866 m 449 1883 l s 468 1859 m 468
 1876 l s 488 1852 m 488 1869 l s 507 1828 m 507 1862 l s 526 1838 m 526 1855 l
 s 545 1831 m 545 1848 l s 564 1824 m 564 1841 l s 583 1817 m 583 1834 l s 602
 1794 m 602 1827 l s 621 1803 m 621 1820 l s 640 1796 m 640 1813 l s 659 1789 m
 659 1806 l s 678 1783 m 678 1799 l s 697 1759 m 697 1792 l s 716 1769 m 716
 1785 l s 735 1762 m 735 1778 l s 754 1755 m 754 1771 l s 773 1748 m 773 1764 l
 s 792 1724 m 792 1758 l s 811 1734 m 811 1751 l s 831 1727 m 831 1744 l s 850
 1720 m 850 1737 l s 869 1713 m 869 1730 l s 888 1689 m 888 1723 l s 221 1933 m
 221 1966 l s 888 1689 m 888 1723 l s 907 1699 m 907 1716 l s 926 1692 m 926
 1709 l s
 /xs 0 def
(0)
 /Times-Bold   46 stwn
 gsave 215 1883
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.05)
 /Times-Bold   46 stwn
 gsave 295 1848
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.05)
 show
 gr
 /xs 0 def
(0.1)
 /Times-Bold   46 stwn
 gsave 395 1813
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.1)
 show
 gr
 /xs 0 def
(0.15)
 /Times-Bold   46 stwn
 gsave 485 1778
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.15)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold   46 stwn
 gsave 586 1744
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.25)
 /Times-Bold   46 stwn
 gsave 676 1709
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.25)
 show
 gr
 /xs 0 def
(0.3)
 /Times-Bold   46 stwn
 gsave 776 1674
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.3)
 show
 gr
 /xs 0 def
(0.35)
 /Times-Bold   46 stwn
 gsave 866 1639
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.35)
 show
 gr
 935 1705 m 2190 1858 l s 1155 1699 m 1155 1732 l s 1218 1723 m 1218 1740 l s
 1280 1731 m 1280 1747 l s 1343 1738 m 1343 1755 l s 1406 1729 m 1406 1763 l s
 1468 1754 m 1468 1770 l s 1531 1761 m 1531 1778 l s 1594 1769 m 1594 1785 l s
 1657 1760 m 1657 1793 l s 1719 1784 m 1719 1801 l s 1782 1792 m 1782 1808 l s
 1845 1799 m 1845 1816 l s 1907 1790 m 1907 1824 l s 1970 1815 m 1970 1831 l s
 2033 1822 m 2033 1839 l s 2096 1830 m 2096 1846 l s 2158 1821 m 2158 1854 l s
 1155 1699 m 1155 1732 l s 1092 1708 m 1092 1724 l s 1029 1700 m 1029 1717 l s
 967 1693 m 967 1709 l s 2158 1821 m 2158 1854 l s
 /xs 0 def
(2)
 /Times-Bold   46 stwn
 gsave 1157 1609
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(2)
 show
 gr
 /xs 0 def
(4)
 /Times-Bold   46 stwn
 gsave 1408 1639
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(4)
 show
 gr
 /xs 0 def
(6)
 /Times-Bold   46 stwn
 gsave 1658 1670
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(6)
 show
 gr
 /xs 0 def
(8)
 /Times-Bold   46 stwn
 gsave 1909 1700
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(8)
 show
 gr
 /xs 0 def
(10)
 /Times-Bold   46 stwn
 gsave 2162 1731
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(10)
 show
 gr
 211 1969 m 211 2498 l s 178 2042 m 211 2042 l s 195 2065 m 211 2065 l s 195
 2087 m 211 2087 l s 195 2109 m 211 2109 l s 178 2131 m 211 2131 l s 195 2153 m
 211 2153 l s 195 2175 m 211 2175 l s 195 2197 m 211 2197 l s 178 2219 m 211
 2219 l s 195 2241 m 211 2241 l s 195 2263 m 211 2263 l s 195 2286 m 211 2286 l
 s 178 2308 m 211 2308 l s 195 2330 m 211 2330 l s 195 2352 m 211 2352 l s 195
 2374 m 211 2374 l s 178 2396 m 211 2396 l s 195 2418 m 211 2418 l s 195 2440 m
 211 2440 l s 195 2462 m 211 2462 l s 178 2485 m 211 2485 l s 178 2042 m 211
 2042 l s 195 2020 m 211 2020 l s 195 1998 m 211 1998 l s 195 1976 m 211 1976 l
 s 178 2485 m 211 2485 l s
 /xs 0 def
(0.8)
 /Times-Bold   46 stwn
 gsave 156 2027
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.8)
 show
 gr
 /xs 0 def
(0.9)
 /Times-Bold   46 stwn
 gsave 156 2115
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.9)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold   46 stwn
 gsave 156 2204
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(1)
 show
 gr
 /xs 0 def
(1.1)
 /Times-Bold   46 stwn
 gsave 156 2292
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(1.1)
 show
 gr
 /xs 0 def
(1.2)
 /Times-Bold   46 stwn
 gsave 156 2381
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(1.2)
 show
 gr
 /xs 0 def
(1.3)
 /Times-Bold   46 stwn
 gsave 156 2469
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(1.3)
 show
 gr
 4 lw 937 875 m 957 868 l s 957 868 m 1020 905 l s 1000 907 m 1020 905 l s 937
 875 m 1000 907 l s 918 882 m 937 875 l s 981 910 m 1000 907 l s 918 882 m 981
 910 l s 898 889 m 918 882 l s 961 913 m 981 910 l s 898 889 m 961 913 l s 879
 896 m 898 889 l s 941 916 m 961 913 l s 879 896 m 941 916 l s 859 903 m 879
896
 l s 922 919 m 941 916 l s 859 903 m 922 919 l s 840 910 m 859 903 l s 902 920
m
 922 919 l s 840 910 m 902 920 l s [4 8] 0 sd 820 918 m 840 910 l s [] 0 sd 820
 918 m 840 910 l s 883 921 m 902 920 l s 820 918 m 883 921 l s 800 925 m 820
918
 l s 863 922 m 883 921 l s 800 925 m 863 922 l s 781 932 m 800 925 l s 844 924
m
 863 922 l s 781 932 m 844 924 l s 761 939 m 781 932 l s 761 939 m 817 927 l s
 742 946 m 761 939 l s 742 946 m 788 933 l s 722 953 m 742 946 l s 722 953 m
780
 936 l s 702 960 m 722 953 l s 765 941 m 783 935 l s 702 960 m 765 941 l s 683
 967 m 702 960 l s 746 949 m 765 941 l s 683 967 m 746 949 l s 663 975 m 683
967
 l s 726 959 m 746 949 l s 663 975 m 726 959 l s 644 982 m 663 975 l s 706 968
m
 726 959 l s 644 982 m 706 968 l s 624 989 m 644 982 l s 687 978 m 706 968 l s
 624 989 m 687 978 l s 605 996 m 624 989 l s 667 987 m 687 978 l s 605 996 m
667
 987 l s 585 1003 m 605 996 l s 648 997 m 667 987 l s 585 1003 m 648 997 l s
565
 1010 m 585 1003 l s 628 1006 m 648 997 l s 565 1010 m 628 1006 l s 546 1017 m
 565 1010 l s 609 1015 m 628 1006 l s 546 1017 m 609 1015 l s 526 1025 m 546
 1017 l s 589 1024 m 609 1015 l s 526 1025 m 589 1024 l s 507 1032 m 526 1025 l
 s 569 1033 m 589 1024 l s 507 1032 m 569 1033 l s 487 1039 m 507 1032 l s 550
 1041 m 569 1033 l s 487 1039 m 550 1041 l s 468 1046 m 487 1039 l s 530 1049 m
 550 1041 l s 468 1046 m 530 1049 l s 448 1053 m 468 1046 l s 511 1057 m 530
 1049 l s 448 1053 m 511 1057 l s 428 1060 m 448 1053 l s 491 1065 m 511 1057 l
 s 428 1060 m 491 1065 l s 409 1067 m 428 1060 l s 472 1073 m 491 1065 l s 409
 1067 m 472 1073 l s 389 1075 m 409 1067 l s 452 1080 m 472 1073 l s 389 1075 m
 452 1080 l s 370 1082 m 389 1075 l s 432 1088 m 452 1080 l s 370 1082 m 432
 1088 l s 350 1089 m 370 1082 l s 413 1095 m 432 1088 l s 350 1089 m 413 1095 l
 s 331 1096 m 350 1089 l s 393 1103 m 413 1095 l s 331 1096 m 393 1103 l s 311
 1103 m 331 1096 l s 374 1110 m 393 1103 l s 311 1103 m 374 1110 l s 291 1110 m
 311 1103 l s 354 1117 m 374 1110 l s 291 1110 m 354 1117 l s 272 1117 m 291
 1110 l s 335 1124 m 354 1117 l s 272 1117 m 335 1124 l s 252 1125 m 272 1117 l
 s 315 1132 m 335 1124 l s 252 1125 m 315 1132 l s 1020 905 m 1082 922 l s 1063
 926 m 1082 922 l s 1000 907 m 1063 926 l s 1043 930 m 1063 926 l s 981 910 m
 1043 930 l s 1024 934 m 1043 930 l s 961 913 m 1024 934 l s 1004 938 m 1024
934
 l s 941 916 m 1004 938 l s 985 941 m 1004 938 l s 922 919 m 985 941 l s 965
942
 m 985 941 l s 902 920 m 965 942 l s [4 8] 0 sd 896 920 m 901 927 l s [] 0 sd
 945 942 m 965 942 l s 883 921 m 945 942 l s [4 8] 0 sd 902 928 m 916 939 l s
 [] 0 sd 926 942 m 945 942 l s 863 922 m 926 942 l s [4 8] 0 sd 918 940 m 921
 942 l s [] 0 sd 906 940 m 926 942 l s 844 924 m 906 940 l s 887 940 m 906 940
l
 s 825 926 m 887 940 l s 867 940 m 887 940 l s 807 930 m 867 940 l s 847 943 m
 867 940 l s 785 934 m 847 943 l s 828 949 m 847 943 l s 765 941 m 828 949 l s
 808 955 m 828 949 l s 746 949 m 808 955 l s 789 964 m 808 955 l s 726 959 m
789
 964 l s 769 973 m 789 964 l s 706 968 m 769 973 l s 750 982 m 769 973 l s 687
 978 m 750 982 l s 730 992 m 750 982 l s 667 987 m 730 992 l s 710 1002 m 730
 992 l s 648 997 m 710 1002 l s 691 1011 m 710 1002 l s 628 1006 m 691 1011 l s
 671 1020 m 691 1011 l s 609 1015 m 671 1020 l s 652 1030 m 671 1020 l s 589
 1024 m 652 1030 l s 632 1038 m 652 1030 l s 569 1033 m 632 1038 l s 613 1047 m
 632 1038 l s 550 1041 m 613 1047 l s 593 1055 m 613 1047 l s 530 1049 m 593
 1055 l s 573 1064 m 593 1055 l s 511 1057 m 573 1064 l s 554 1072 m 573 1064 l
 s 491 1065 m 554 1072 l s 534 1079 m 554 1072 l s 472 1073 m 534 1079 l s 515
 1087 m 534 1079 l s 452 1080 m 515 1087 l s 495 1095 m 515 1087 l s 432 1088 m
 495 1095 l s 476 1102 m 495 1095 l s 413 1095 m 476 1102 l s 456 1110 m 476
 1102 l s 393 1103 m 456 1110 l s 436 1117 m 456 1110 l s 374 1110 m 436 1117 l
 s 417 1125 m 436 1117 l s 354 1117 m 417 1125 l s 397 1132 m 417 1125 l s 335
 1124 m 397 1132 l s 378 1139 m 397 1132 l s 315 1132 m 378 1139 l s 1082 922 m
 1145 917 l s 1126 923 m 1145 917 l s 1063 926 m 1126 923 l s 1106 928 m 1126
 923 l s 1043 930 m 1106 928 l s 1086 933 m 1106 928 l s 1024 934 m 1086 933 l
s
 1067 938 m 1086 933 l s 1004 938 m 1067 938 l s 1047 943 m 1067 938 l s 985
941
 m 1047 943 l s 1028 948 m 1047 943 l s 965 942 m 1028 948 l s 1008 951 m 1028
 948 l s 945 942 m 1008 951 l s 989 953 m 1008 951 l s 926 942 m 989 953 l s
 [4 8] 0 sd 922 942 m 973 953 l s [] 0 sd 969 953 m 989 953 l s 906 940 m 969
 953 l s 949 954 m 969 953 l s 887 940 m 949 954 l s 930 955 m 949 954 l s 867
 940 m 930 955 l s 910 959 m 930 955 l s 847 943 m 910 959 l s 891 964 m 910
959
 l s 828 949 m 891 964 l s 871 971 m 891 964 l s 808 955 m 871 971 l s 851 979
m
 871 971 l s 789 964 m 851 979 l s 832 988 m 851 979 l s 769 973 m 832 988 l s
 812 997 m 832 988 l s 750 982 m 812 997 l s 793 1006 m 812 997 l s 730 992 m
 793 1006 l s 773 1015 m 793 1006 l s 710 1002 m 773 1015 l s 754 1023 m 773
 1015 l s 691 1011 m 754 1023 l s 734 1032 m 754 1023 l s 671 1020 m 734 1032 l
 s 714 1040 m 734 1032 l s 652 1030 m 714 1040 l s 695 1049 m 714 1040 l s 632
 1038 m 695 1049 l s 675 1057 m 695 1049 l s 613 1047 m 675 1057 l s 656 1065 m
 675 1057 l s 593 1055 m 656 1065 l s 636 1073 m 656 1065 l s 573 1064 m 636
 1073 l s 617 1081 m 636 1073 l s 554 1072 m 617 1081 l s 597 1088 m 617 1081 l
 s 534 1079 m 597 1088 l s 577 1096 m 597 1088 l s 515 1087 m 577 1096 l s 558
 1103 m 577 1096 l s 495 1095 m 558 1103 l s 538 1111 m 558 1103 l s 476 1102 m
 538 1111 l s 519 1118 m 538 1111 l s 456 1110 m 519 1118 l s 499 1125 m 519
 1118 l s 436 1117 m 499 1125 l s 480 1133 m 499 1125 l s 417 1125 m 480 1133 l
 s 460 1140 m 480 1133 l s 397 1132 m 460 1140 l s 440 1147 m 460 1140 l s 378
 1139 m 440 1147 l s 1145 917 m 1208 911 l s 1188 917 m 1208 911 l s 1126 923 m
 1188 917 l s 1169 924 m 1188 917 l s 1106 928 m 1169 924 l s 1149 929 m 1169
 924 l s 1086 933 m 1149 929 l s 1130 937 m 1149 929 l s 1067 938 m 1130 937 l
s
 1110 944 m 1130 937 l s 1047 943 m 1110 944 l s 1090 951 m 1110 944 l s 1028
 948 m 1090 951 l s 1071 957 m 1090 951 l s 1008 951 m 1071 957 l s 1051 963 m
 1071 957 l s 989 953 m 1051 963 l s [4 8] 0 sd 973 953 m 979 956 l s [] 0 sd
 1032 969 m 1051 963 l s 969 953 m 1032 969 l s [4 8] 0 sd 979 956 m 987 966 l
s
 [] 0 sd 1012 975 m 1032 969 l s 949 954 m 1012 975 l s [4 8] 0 sd 979 975 m
987
 966 l s [] 0 sd 993 980 m 1012 975 l s 930 955 m 993 980 l s [4 8] 0 sd 965
983
 m 979 975 l s [] 0 sd 973 986 m 993 980 l s 910 959 m 973 986 l s [4 8] 0 sd
 950 990 m 965 983 l s [] 0 sd 953 992 m 973 986 l s 891 964 m 953 992 l s
 [4 8] 0 sd 932 998 m 950 991 l s [] 0 sd 934 999 m 953 992 l s 871 971 m 934
 999 l s [4 8] 0 sd 914 1005 m 931 998 l s [] 0 sd 914 1005 m 934 999 l s 851
 979 m 914 1005 l s [4 8] 0 sd 897 1011 m 913 1005 l s [] 0 sd 895 1012 m 914
 1005 l s 832 988 m 895 1012 l s 875 1019 m 895 1012 l s 812 997 m 875 1019 l s
 855 1026 m 875 1019 l s 793 1006 m 855 1026 l s 836 1034 m 855 1026 l s 773
 1015 m 836 1034 l s 816 1041 m 836 1034 l s 754 1023 m 816 1041 l s [4 8] 0 sd
 797 1048 m 807 1044 l s [] 0 sd 797 1048 m 816 1041 l s 734 1032 m 797 1048 l
s
 [4 8] 0 sd 777 1055 m 797 1048 l s [] 0 sd 777 1055 m 797 1048 l s 714 1040 m
 777 1055 l s [4 8] 0 sd 757 1062 m 777 1055 l s [] 0 sd 758 1062 m 777 1055 l
s
 695 1049 m 758 1062 l s [4 8] 0 sd 737 1069 m 757 1062 l s [] 0 sd 738 1069 m
 758 1062 l s 675 1057 m 738 1069 l s [4 8] 0 sd 717 1076 m 737 1069 l s [] 0
sd
 718 1077 m 738 1069 l s 656 1065 m 718 1077 l s [4 8] 0 sd 697 1083 m 717 1076
 l s [] 0 sd 699 1084 m 718 1077 l s 636 1073 m 699 1084 l s [4 8] 0 sd 677
1090
 m 697 1084 l s [] 0 sd 679 1091 m 699 1084 l s 617 1081 m 679 1091 l s
 [4 8] 0 sd 657 1098 m 677 1090 l s [] 0 sd 660 1098 m 679 1091 l s 597 1088 m
 660 1098 l s [4 8] 0 sd 637 1105 m 657 1098 l s [] 0 sd 640 1105 m 660 1098 l
s
 577 1096 m 640 1105 l s [4 8] 0 sd 617 1112 m 637 1105 l s [] 0 sd 621 1112 m
 640 1105 l s 558 1103 m 621 1112 l s [4 8] 0 sd 597 1119 m 617 1112 l s [] 0
sd
 601 1119 m 621 1112 l s 538 1111 m 601 1119 l s [4 8] 0 sd 577 1126 m 597 1119
 l s [] 0 sd 581 1127 m 601 1119 l s 519 1118 m 581 1127 l s [4 8] 0 sd 558
1133
 m 577 1126 l s [] 0 sd 562 1134 m 581 1127 l s 499 1125 m 562 1134 l s
 [4 8] 0 sd 538 1140 m 558 1133 l s [] 0 sd 542 1141 m 562 1134 l s 480 1133 m
 542 1141 l s [4 8] 0 sd 518 1147 m 538 1140 l s [] 0 sd 523 1148 m 542 1141 l
s
 460 1140 m 523 1148 l s [4 8] 0 sd 499 1154 m 518 1147 l s [] 0 sd 503 1155 m
 523 1148 l s 440 1147 m 503 1155 l s [4 8] 0 sd 1223 909 m 1244 902 l s [] 0
sd
 1208 911 m 1271 897 l s 1251 904 m 1271 897 l s 1188 917 m 1251 904 l s
 [4 8] 0 sd 1205 917 m 1222 910 l s [] 0 sd 1231 911 m 1251 904 l s 1169 924 m
 1231 911 l s [4 8] 0 sd 1183 924 m 1205 917 l s [] 0 sd 1212 919 m 1231 911 l
s
 1149 929 m 1212 919 l s [4 8] 0 sd 1165 931 m 1183 924 l s [] 0 sd 1192 926 m
 1212 919 l s 1130 937 m 1192 926 l s [4 8] 0 sd 1160 940 m 1165 931 l s [] 0
sd
 1173 939 m 1192 926 l s 1110 944 m 1173 939 l s [4 8] 0 sd 1160 940 m 1163 945
 l s [] 0 sd 1153 951 m 1173 939 l s 1090 951 m 1153 951 l s 1134 963 m 1153
951
 l s 1071 957 m 1134 963 l s 1114 975 m 1134 963 l s 1051 963 m 1114 975 l s
 1094 986 m 1114 975 l s 1032 969 m 1094 986 l s 1075 996 m 1094 986 l s 1012
 975 m 1075 996 l s 1055 1005 m 1075 996 l s 993 980 m 1055 1005 l s 1036 1013
m
 1055 1005 l s 973 986 m 1036 1013 l s 1016 1021 m 1036 1013 l s 953 992 m 1016
 1021 l s 997 1027 m 1016 1021 l s 934 999 m 997 1027 l s 977 1033 m 997 1027 l
 s 914 1005 m 977 1033 l s [4 8] 0 sd 895 1012 m 897 1011 l s [] 0 sd 957 1038
m
 977 1033 l s 895 1012 m 957 1038 l s [4 8] 0 sd 875 1019 m 895 1012 l s [] 0
sd
 938 1043 m 957 1038 l s 875 1019 m 938 1043 l s [4 8] 0 sd 856 1027 m 875 1019
 l s [] 0 sd 918 1048 m 938 1043 l s 855 1026 m 918 1048 l s [4 8] 0 sd 836
1034
 m 856 1027 l s [] 0 sd 899 1054 m 918 1048 l s 836 1034 m 899 1054 l s
 [4 8] 0 sd 816 1041 m 836 1034 l s [] 0 sd 879 1059 m 899 1054 l s 816 1041 m
 879 1059 l s [4 8] 0 sd 816 1041 m 816 1041 l s [] 0 sd 859 1064 m 879 1059 l
s
 797 1048 m 859 1064 l s 840 1070 m 859 1064 l s 777 1055 m 840 1070 l s 820
 1076 m 840 1070 l s 758 1062 m 820 1076 l s 801 1082 m 820 1076 l s 738 1069 m
 801 1082 l s 781 1088 m 801 1082 l s 718 1077 m 781 1088 l s 762 1095 m 781
 1088 l s 699 1084 m 762 1095 l s 742 1101 m 762 1095 l s 679 1091 m 742 1101 l
 s 722 1108 m 742 1101 l s 660 1098 m 722 1108 l s 703 1115 m 722 1108 l s 640
 1105 m 703 1115 l s 683 1121 m 703 1115 l s 621 1112 m 683 1121 l s 664 1128 m
 683 1121 l s 601 1119 m 664 1128 l s 644 1135 m 664 1128 l s 581 1127 m 644
 1135 l s 625 1142 m 644 1135 l s 562 1134 m 625 1142 l s 605 1149 m 625 1142 l
 s 542 1141 m 605 1149 l s 585 1156 m 605 1149 l s 523 1148 m 585 1156 l s 566
 1163 m 585 1156 l s 503 1155 m 566 1163 l s 1271 897 m 1333 883 l s 1314 892 m
 1333 883 l s 1251 904 m 1314 892 l s 1294 887 m 1304 889 l s 1231 911 m 1251
 904 l s 1268 897 m 1294 887 l s 1275 899 m 1276 899 l s 1212 919 m 1275 899 l
s
 1255 912 m 1275 899 l s 1192 926 m 1255 912 l s 1235 928 m 1255 912 l s 1173
 939 m 1235 928 l s [4 8] 0 sd 1163 946 m 1164 950 l s [] 0 sd 1216 945 m 1235
 928 l s 1153 951 m 1216 945 l s [4 8] 0 sd 1164 950 m 1190 962 l s [] 0 sd
1196
 962 m 1216 945 l s 1134 963 m 1196 962 l s [4 8] 0 sd 1190 962 m 1195 964 l s
 [] 0 sd 1177 980 m 1196 962 l s 1114 975 m 1177 980 l s 1157 998 m 1177 980 l
s
 1094 986 m 1157 998 l s 1138 1015 m 1157 998 l s 1075 996 m 1138 1015 l s 1118
 1030 m 1138 1015 l s 1055 1005 m 1118 1030 l s 1098 1042 m 1118 1030 l s 1036
 1013 m 1098 1042 l s 1079 1052 m 1098 1042 l s 1016 1021 m 1079 1052 l s 1059
 1058 m 1079 1052 l s 997 1027 m 1059 1058 l s 1040 1063 m 1059 1058 l s 977
 1033 m 1040 1063 l s 1020 1066 m 1040 1063 l s 957 1038 m 1020 1066 l s 1000
 1069 m 1020 1066 l s 938 1043 m 1000 1069 l s 981 1072 m 1000 1069 l s 918
1048
 m 981 1072 l s 961 1075 m 981 1072 l s 899 1054 m 961 1075 l s 942 1079 m 961
 1075 l s 879 1059 m 942 1079 l s 922 1082 m 942 1079 l s 859 1064 m 922 1082 l
 s 903 1086 m 922 1082 l s 840 1070 m 903 1086 l s 883 1091 m 903 1086 l s 820
 1076 m 883 1091 l s 863 1096 m 883 1091 l s 801 1082 m 863 1096 l s 844 1101 m
 863 1096 l s 781 1088 m 844 1101 l s 824 1106 m 844 1101 l s 762 1095 m 824
 1106 l s 805 1112 m 824 1106 l s 742 1101 m 805 1112 l s 785 1118 m 805 1112 l
 s 722 1108 m 785 1118 l s 766 1124 m 785 1118 l s 703 1115 m 766 1124 l s 746
 1131 m 766 1124 l s 683 1121 m 746 1131 l s 726 1137 m 746 1131 l s 664 1128 m
 726 1137 l s 707 1144 m 726 1137 l s 644 1135 m 707 1144 l s 687 1150 m 707
 1144 l s 625 1142 m 687 1150 l s 668 1157 m 687 1150 l s 605 1149 m 668 1157 l
 s 648 1164 m 668 1157 l s 585 1156 m 648 1164 l s 629 1171 m 648 1164 l s 566
 1163 m 629 1171 l s [4 8] 0 sd 1376 862 m 1376 862 l s [] 0 sd 1333 883 m 1396
 879 l s 1376 862 m 1396 879 l s 1332 883 m 1376 862 l s 1294 887 m 1341 878 l
s
 1337 892 m 1350 882 l s 1275 899 m 1337 892 l s 1318 910 m 1337 892 l s 1255
 912 m 1318 910 l s 1298 930 m 1318 910 l s 1235 928 m 1298 930 l s 1279 950 m
 1298 930 l s 1216 945 m 1279 950 l s [4 8] 0 sd 1221 966 m 1261 970 l s [] 0
sd
 1259 972 m 1279 950 l s 1196 962 m 1259 972 l s [4 8] 0 sd 1195 964 m 1221 966
 l s [] 0 sd 1239 995 m 1259 972 l s 1177 980 m 1239 995 l s 1220 1019 m 1239
 995 l s 1157 998 m 1220 1019 l s 1200 1040 m 1220 1019 l s 1138 1015 m 1200
 1040 l s 1181 1058 m 1200 1040 l s 1118 1030 m 1181 1058 l s 1161 1071 m 1181
 1058 l s 1098 1042 m 1161 1071 l s [4 8] 0 sd 1139 1080 m 1149 1077 l s [] 0
sd
 1142 1081 m 1161 1071 l s 1079 1052 m 1142 1081 l s [4 8] 0 sd 1131 1084 m
1139
 1080 l s [] 0 sd 1122 1086 m 1142 1081 l s 1059 1058 m 1122 1086 l s 1102 1089
 m 1122 1086 l s 1040 1063 m 1102 1089 l s 1083 1091 m 1102 1089 l s 1020 1066
m
 1083 1091 l s 1063 1092 m 1083 1091 l s 1000 1069 m 1063 1092 l s 1044 1093 m
 1063 1092 l s 981 1072 m 1044 1093 l s 1024 1095 m 1044 1093 l s 961 1075 m
 1024 1095 l s 1004 1096 m 1024 1095 l s 942 1079 m 1004 1096 l s 985 1098 m
 1004 1096 l s 922 1082 m 985 1098 l s 965 1101 m 985 1098 l s 903 1086 m 965
 1101 l s 946 1104 m 965 1101 l s 883 1091 m 946 1104 l s 926 1108 m 946 1104 l
 s 863 1096 m 926 1108 l s 907 1113 m 926 1108 l s 844 1101 m 907 1113 l s 887
 1117 m 907 1113 l s 824 1106 m 887 1117 l s 867 1123 m 887 1117 l s 805 1112 m
 867 1123 l s 848 1128 m 867 1123 l s 785 1118 m 848 1128 l s 828 1134 m 848
 1128 l s 766 1124 m 828 1134 l s 809 1140 m 828 1134 l s 746 1131 m 809 1140 l
 s 789 1146 m 809 1140 l s 726 1137 m 789 1146 l s 770 1152 m 789 1146 l s 707
 1144 m 770 1152 l s 750 1159 m 770 1152 l s 687 1150 m 750 1159 l s 730 1165 m
 750 1159 l s 668 1157 m 730 1165 l s 711 1172 m 730 1165 l s 648 1164 m 711
 1172 l s 691 1179 m 711 1172 l s 629 1171 m 691 1179 l s [4 8] 0 sd 1376 862 m
 1418 858 l s [] 0 sd 1396 879 m 1459 820 l s 1439 831 m 1459 820 l s 1376 862
m
 1439 831 l s 1337 892 m 1361 881 l s [4 8] 0 sd 1364 881 m 1365 889 l s [] 0
sd
 1380 882 m 1383 880 l s 1318 910 m 1380 882 l s [4 8] 0 sd 1365 889 m 1368 895
 l s [] 0 sd 1361 904 m 1380 882 l s 1298 930 m 1361 904 l s 1341 925 m 1361
904
 l s 1279 950 m 1341 925 l s [4 8] 0 sd 1261 970 m 1262 971 l s [] 0 sd 1322
950
 m 1341 925 l s 1259 972 m 1322 950 l s [4 8] 0 sd 1262 971 m 1282 983 l s
 [] 0 sd 1302 977 m 1322 950 l s 1239 995 m 1302 977 l s [4 8] 0 sd 1282 983 m
 1295 988 l s [] 0 sd 1283 1006 m 1302 977 l s 1220 1019 m 1283 1006 l s 1263
 1034 m 1283 1006 l s 1200 1040 m 1263 1034 l s 1243 1059 m 1263 1034 l s 1181
 1058 m 1243 1059 l s 1224 1080 m 1243 1059 l s 1161 1071 m 1224 1080 l s
 [4 8] 0 sd 1150 1077 m 1223 1080 l s [] 0 sd 1204 1095 m 1224 1080 l s 1142
 1081 m 1204 1095 l s [4 8] 0 sd 1126 1087 m 1130 1084 l s [] 0 sd 1185 1105 m
 1204 1095 l s 1122 1086 m 1185 1105 l s [4 8] 0 sd 1126 1087 m 1125 1097 l s
 [] 0 sd 1165 1110 m 1185 1105 l s 1102 1089 m 1165 1110 l s [4 8] 0 sd 1125
 1098 m 1128 1107 l s [] 0 sd 1146 1113 m 1165 1110 l s 1083 1091 m 1146 1113 l
 s [4 8] 0 sd 1128 1107 m 1133 1113 l s [] 0 sd 1126 1114 m 1146 1113 l s 1063
 1092 m 1126 1114 l s 1106 1114 m 1126 1114 l s 1044 1093 m 1106 1114 l s 1087
 1115 m 1106 1114 l s 1024 1095 m 1087 1115 l s 1067 1115 m 1087 1115 l s 1004
 1096 m 1067 1115 l s 1048 1115 m 1067 1115 l s 985 1098 m 1048 1115 l s 1028
 1117 m 1048 1115 l s 965 1101 m 1028 1117 l s 1008 1119 m 1028 1117 l s 946
 1104 m 1008 1119 l s 989 1122 m 1008 1119 l s 926 1108 m 989 1122 l s 969 1125
 m 989 1122 l s 907 1113 m 969 1125 l s 950 1129 m 969 1125 l s 887 1117 m 950
 1129 l s 930 1133 m 950 1129 l s 867 1123 m 930 1133 l s 911 1138 m 930 1133 l
 s 848 1128 m 911 1138 l s 891 1143 m 911 1138 l s 828 1134 m 891 1143 l s 871
 1149 m 891 1143 l s 809 1140 m 871 1149 l s 852 1155 m 871 1149 l s 789 1146 m
 852 1155 l s 832 1161 m 852 1155 l s 770 1152 m 832 1161 l s 813 1167 m 832
 1161 l s 750 1159 m 813 1167 l s 793 1174 m 813 1167 l s 730 1165 m 793 1174 l
 s 774 1181 m 793 1174 l s 711 1172 m 774 1181 l s 754 1188 m 774 1181 l s 691
 1179 m 754 1188 l s [4 8] 0 sd 1521 804 m 1521 804 l s [] 0 sd 1459 820 m 1521
 804 l s 1502 818 m 1521 804 l s 1452 828 m 1502 818 l s 1482 834 m 1502 818 l
s
 1436 843 m 1482 834 l s 1463 854 m 1482 834 l s 1417 860 m 1463 854 l s 1443
 875 m 1463 854 l s 1380 882 m 1443 875 l s [4 8] 0 sd 1368 895 m 1390 902 l s
 [] 0 sd 1424 899 m 1443 875 l s 1361 904 m 1424 899 l s [4 8] 0 sd 1390 902 m
 1417 908 l s [] 0 sd 1404 925 m 1424 899 l s 1341 925 m 1404 925 l s 1384 954
m
 1404 925 l s 1322 950 m 1384 954 l s 1365 987 m 1384 954 l s 1302 977 m 1365
 987 l s [4 8] 0 sd 1296 988 m 1360 995 l s [] 0 sd 1345 1021 m 1365 987 l s
 1283 1006 m 1345 1021 l s 1326 1053 m 1345 1021 l s 1263 1034 m 1326 1053 l s
 [4 8] 0 sd 1300 1080 m 1307 1080 l s [] 0 sd 1306 1082 m 1326 1053 l s 1243
 1059 m 1306 1082 l s [4 8] 0 sd 1225 1080 m 1300 1080 l s [] 0 sd 1287 1106 m
 1306 1082 l s 1224 1080 m 1287 1106 l s [4 8] 0 sd 1223 1080 m 1224 1080 l s
 [] 0 sd 1267 1122 m 1287 1106 l s 1204 1095 m 1267 1122 l s 1247 1132 m 1267
 1122 l s 1185 1105 m 1247 1132 l s 1228 1137 m 1247 1132 l s 1165 1110 m 1228
 1137 l s 1208 1138 m 1228 1137 l s 1146 1113 m 1208 1138 l s [4 8] 0 sd 1133
 1113 m 1135 1117 l s [] 0 sd 1189 1137 m 1208 1138 l s 1126 1114 m 1189 1137 l
 s [4 8] 0 sd 1135 1117 m 1148 1128 l s [] 0 sd 1169 1135 m 1189 1137 l s 1106
 1114 m 1169 1135 l s [4 8] 0 sd 1148 1128 m 1157 1135 l s [] 0 sd 1150 1135 m
 1169 1135 l s 1087 1115 m 1150 1135 l s 1130 1132 m 1150 1135 l s 1067 1115 m
 1130 1132 l s 1110 1132 m 1130 1132 l s 1048 1115 m 1110 1132 l s 1091 1132 m
 1110 1132 l s 1028 1117 m 1091 1132 l s 1071 1133 m 1091 1132 l s 1008 1119 m
 1071 1133 l s 1052 1135 m 1071 1133 l s 989 1122 m 1052 1135 l s 1032 1137 m
 1052 1135 l s 969 1125 m 1032 1137 l s 1012 1140 m 1032 1137 l s 950 1129 m
 1012 1140 l s 993 1144 m 1012 1140 l s 930 1133 m 993 1144 l s 973 1148 m 993
 1144 l s 911 1138 m 973 1148 l s 954 1153 m 973 1148 l s 891 1143 m 954 1153 l
 s 934 1158 m 954 1153 l s 871 1149 m 934 1158 l s 915 1164 m 934 1158 l s 852
 1155 m 915 1164 l s 895 1169 m 915 1164 l s 832 1161 m 895 1169 l s 875 1176 m
 895 1169 l s 813 1167 m 875 1176 l s 856 1182 m 875 1176 l s 793 1174 m 856
 1182 l s 836 1189 m 856 1182 l s 774 1181 m 836 1189 l s 817 1196 m 836 1189 l
 s 754 1188 m 817 1196 l s [4 8] 0 sd 1521 804 m 1525 814 l s [] 0 sd 1521 804
m
 1584 795 l s 1565 807 m 1584 795 l s 1502 818 m 1565 807 l s [4 8] 0 sd 1525
 814 m 1543 826 l s [] 0 sd 1545 826 m 1565 807 l s 1482 834 m 1545 826 l s
 [4 8] 0 sd 1544 826 m 1544 826 l s [] 0 sd 1525 847 m 1545 826 l s 1463 854 m
 1525 847 l s 1506 870 m 1525 847 l s 1443 875 m 1506 870 l s 1486 897 m 1506
 870 l s 1424 899 m 1486 897 l s [4 8] 0 sd 1418 909 m 1472 919 l s [] 0 sd
1467
 926 m 1486 897 l s 1404 925 m 1467 926 l s 1447 960 m 1467 926 l s 1384 954 m
 1447 960 l s 1428 997 m 1447 960 l s 1365 987 m 1428 997 l s [4 8] 0 sd 1361
 995 m 1425 1002 l s [] 0 sd 1408 1035 m 1428 997 l s 1345 1021 m 1408 1035 l s
 1388 1072 m 1408 1035 l s 1326 1053 m 1388 1072 l s [4 8] 0 sd 1307 1080 m
1381
 1084 l s [] 0 sd 1369 1105 m 1388 1072 l s 1306 1082 m 1369 1105 l s 1349 1131
 m 1369 1105 l s 1287 1106 m 1349 1131 l s 1330 1149 m 1349 1131 l s 1267 1122
m
 1330 1149 l s 1310 1159 m 1330 1149 l s 1247 1132 m 1310 1159 l s 1291 1163 m
 1310 1159 l s 1228 1137 m 1291 1163 l s 1271 1163 m 1291 1163 l s 1208 1138 m
 1271 1163 l s 1251 1160 m 1271 1163 l s 1189 1137 m 1251 1160 l s 1232 1157 m
 1251 1160 l s 1169 1135 m 1232 1157 l s [4 8] 0 sd 1157 1135 m 1165 1140 l s
 [] 0 sd 1212 1155 m 1232 1157 l s 1150 1135 m 1212 1155 l s [4 8] 0 sd 1165
 1140 m 1197 1151 l s [] 0 sd 1193 1150 m 1212 1155 l s 1130 1132 m 1193 1150 l
 s 1173 1148 m 1193 1150 l s 1110 1132 m 1173 1148 l s 1153 1147 m 1173 1148 l
s
 1091 1132 m 1153 1147 l s 1134 1147 m 1153 1147 l s 1071 1133 m 1134 1147 l s
 1114 1147 m 1134 1147 l s 1052 1135 m 1114 1147 l s 1095 1149 m 1114 1147 l s
 1032 1137 m 1095 1149 l s 1075 1151 m 1095 1149 l s 1012 1140 m 1075 1151 l s
 1056 1155 m 1075 1151 l s 993 1144 m 1056 1155 l s 1036 1158 m 1056 1155 l s
 973 1148 m 1036 1158 l s 1016 1162 m 1036 1158 l s 954 1153 m 1016 1162 l s
997
 1167 m 1016 1162 l s 934 1158 m 997 1167 l s 977 1172 m 997 1167 l s 915 1164
m
 977 1172 l s 958 1178 m 977 1172 l s 895 1169 m 958 1178 l s 938 1184 m 958
 1178 l s 875 1176 m 938 1184 l s 919 1190 m 938 1184 l s 856 1182 m 919 1190 l
 s 899 1197 m 919 1190 l s 836 1189 m 899 1197 l s 879 1204 m 899 1197 l s 817
 1196 m 879 1204 l s 1584 795 m 1647 790 l s 1627 807 m 1647 790 l s 1565 807 m
 1627 807 l s 1608 825 m 1627 807 l s 1545 826 m 1608 825 l s [4 8] 0 sd 1544
 826 m 1599 837 l s [] 0 sd 1588 852 m 1608 825 l s 1525 847 m 1588 852 l s
1569
 878 m 1588 852 l s 1506 870 m 1569 878 l s 1549 908 m 1569 878 l s 1486 897 m
 1549 908 l s [4 8] 0 sd 1472 919 m 1539 925 l s [] 0 sd 1529 941 m 1549 908 l
s
 1467 926 m 1529 941 l s 1510 980 m 1529 941 l s 1447 960 m 1510 980 l s
 [4 8] 0 sd 1443 1003 m 1498 1006 l s [] 0 sd 1490 1022 m 1510 980 l s 1428 997
 m 1490 1022 l s [4 8] 0 sd 1425 1002 m 1441 1003 l s [] 0 sd 1471 1065 m 1490
 1022 l s 1408 1035 m 1471 1065 l s [4 8] 0 sd 1410 1084 m 1461 1085 l s [] 0
sd
 1451 1107 m 1471 1065 l s 1388 1072 m 1451 1107 l s [4 8] 0 sd 1381 1084 m
1409
 1084 l s [] 0 sd 1432 1143 m 1451 1107 l s 1369 1105 m 1432 1143 l s [4 8] 0
sd
 1410 1169 m 1413 1169 l s [] 0 sd 1412 1170 m 1432 1143 l s 1349 1131 m 1412
 1170 l s [4 8] 0 sd 1371 1174 m 1410 1169 l s [] 0 sd 1392 1186 m 1412 1170 l
s
 1330 1149 m 1392 1186 l s [4 8] 0 sd 1349 1181 m 1371 1174 l s [] 0 sd 1373
 1194 m 1392 1186 l s 1310 1159 m 1373 1194 l s [4 8] 0 sd 1341 1189 m 1348
1181
 l s [] 0 sd 1353 1195 m 1373 1194 l s 1291 1163 m 1353 1195 l s [4 8] 0 sd
1342
 1190 m 1345 1194 l s [] 0 sd 1334 1192 m 1353 1195 l s 1271 1163 m 1334 1192 l
 s 1314 1186 m 1334 1192 l s 1251 1160 m 1314 1186 l s 1295 1180 m 1314 1186 l
s
 1232 1157 m 1295 1180 l s 1275 1175 m 1295 1180 l s 1212 1155 m 1275 1175 l s
 [4 8] 0 sd 1199 1152 m 1207 1154 l s [] 0 sd 1193 1150 m 1245 1166 l s
 [4 8] 0 sd 1207 1154 m 1241 1166 l s [] 0 sd 1236 1165 m 1252 1168 l s 1173
 1148 m 1236 1165 l s 1216 1162 m 1236 1165 l s 1153 1147 m 1216 1162 l s 1197
 1161 m 1216 1162 l s 1134 1147 m 1197 1161 l s 1177 1160 m 1197 1161 l s 1114
 1147 m 1177 1160 l s 1157 1161 m 1177 1160 l s 1095 1149 m 1157 1161 l s 1138
 1162 m 1157 1161 l s 1075 1151 m 1138 1162 l s 1118 1165 m 1138 1162 l s 1056
 1155 m 1118 1165 l s 1099 1168 m 1118 1165 l s 1036 1158 m 1099 1168 l s 1079
 1172 m 1099 1168 l s 1016 1162 m 1079 1172 l s 1060 1176 m 1079 1172 l s 997
 1167 m 1060 1176 l s 1040 1181 m 1060 1176 l s 977 1172 m 1040 1181 l s 1020
 1187 m 1040 1181 l s 958 1178 m 1020 1187 l s 1001 1192 m 1020 1187 l s 938
 1184 m 1001 1192 l s 981 1199 m 1001 1192 l s 919 1190 m 981 1199 l s 962 1205
 m 981 1199 l s 899 1197 m 962 1205 l s 942 1212 m 962 1205 l s 879 1204 m 942
 1212 l s 1647 790 m 1710 785 l s 1690 802 m 1710 785 l s 1627 807 m 1690 802 l
 s 1670 825 m 1690 802 l s 1608 825 m 1670 825 l s [4 8] 0 sd 1599 837 m 1653
 848 l s [] 0 sd 1651 850 m 1670 825 l s 1588 852 m 1651 850 l s 1631 878 m
1651
 850 l s 1569 878 m 1631 878 l s 1612 911 m 1631 878 l s 1549 908 m 1612 911 l
s
 [4 8] 0 sd 1539 925 m 1600 933 l s [] 0 sd 1592 948 m 1612 911 l s 1529 941 m
 1592 948 l s 1573 990 m 1592 948 l s 1510 980 m 1573 990 l s [4 8] 0 sd 1498
 1006 m 1563 1013 l s [] 0 sd 1553 1036 m 1573 990 l s 1490 1022 m 1553 1036 l
s
 1533 1084 m 1553 1036 l s 1471 1065 m 1533 1084 l s [4 8] 0 sd 1461 1085 m
1531
 1090 l s [] 0 sd 1514 1129 m 1533 1084 l s 1451 1107 m 1514 1129 l s 1494 1168
 m 1514 1129 l s 1432 1143 m 1494 1168 l s [4 8] 0 sd 1414 1169 m 1493 1170 l s
 [] 0 sd 1475 1197 m 1494 1168 l s 1412 1170 m 1475 1197 l s 1455 1214 m 1475
 1197 l s 1392 1186 m 1455 1214 l s 1436 1221 m 1455 1214 l s 1373 1194 m 1436
 1221 l s 1416 1221 m 1436 1221 l s 1353 1195 m 1416 1221 l s [4 8] 0 sd 1345
 1194 m 1357 1201 l s [] 0 sd 1396 1216 m 1416 1221 l s 1334 1192 m 1396 1216 l
 s 1396 1216 m 1396 1216 l s 1314 1186 m 1367 1205 l s 1275 1175 m 1327 1191 l
s
 [4 8] 0 sd 1244 1166 m 1257 1170 l s [] 0 sd 1236 1165 m 1259 1171 l s 1279
 1176 m 1280 1177 l s 1216 1162 m 1279 1176 l s 1259 1174 m 1279 1176 l s 1197
 1161 m 1259 1174 l s 1240 1172 m 1259 1174 l s 1177 1160 m 1240 1172 l s 1220
 1172 m 1240 1172 l s 1157 1161 m 1220 1172 l s 1201 1173 m 1220 1172 l s 1138
 1162 m 1201 1173 l s 1181 1175 m 1201 1173 l s 1118 1165 m 1181 1175 l s 1161
 1178 m 1181 1175 l s 1099 1168 m 1161 1178 l s 1142 1181 m 1161 1178 l s 1079
 1172 m 1142 1181 l s 1122 1185 m 1142 1181 l s 1060 1176 m 1122 1185 l s 1103
 1190 m 1122 1185 l s 1040 1181 m 1103 1190 l s 1083 1195 m 1103 1190 l s 1020
 1187 m 1083 1195 l s 1064 1201 m 1083 1195 l s 1001 1192 m 1064 1201 l s 1044
 1207 m 1064 1201 l s 981 1199 m 1044 1207 l s 1024 1213 m 1044 1207 l s 962
 1205 m 1024 1213 l s 1005 1220 m 1024 1213 l s 942 1212 m 1005 1220 l s 1710
 785 m 1772 779 l s 1753 804 m 1772 779 l s 1690 802 m 1753 804 l s 1733 824 m
 1753 804 l s 1670 825 m 1733 824 l s [4 8] 0 sd 1653 848 m 1668 850 l s [] 0
sd
 1714 851 m 1733 824 l s 1651 850 m 1714 851 l s [4 8] 0 sd 1668 850 m 1709 858
 l s [] 0 sd 1694 881 m 1714 851 l s 1631 878 m 1694 881 l s 1674 915 m 1694
881
 l s 1612 911 m 1674 915 l s [4 8] 0 sd 1600 933 m 1662 941 l s [] 0 sd 1655
956
 m 1674 915 l s 1592 948 m 1655 956 l s 1635 1001 m 1655 956 l s 1573 990 m
1635
 1001 l s [4 8] 0 sd 1564 1013 m 1628 1019 l s [] 0 sd 1616 1051 m 1635 1001 l
s
 1553 1036 m 1616 1051 l s [4 8] 0 sd 1563 1093 m 1599 1096 l s [] 0 sd 1596
 1103 m 1616 1051 l s 1533 1084 m 1596 1103 l s [4 8] 0 sd 1531 1090 m 1563
1093
 l s [] 0 sd 1577 1152 m 1596 1103 l s 1514 1129 m 1577 1152 l s [4 8] 0 sd
1499
 1170 m 1566 1174 l s [] 0 sd 1557 1194 m 1577 1152 l s 1494 1168 m 1557 1194 l
 s [4 8] 0 sd 1493 1170 m 1498 1170 l s [] 0 sd 1537 1224 m 1557 1194 l s 1475
 1197 m 1537 1224 l s 1518 1241 m 1537 1224 l s 1455 1214 m 1518 1241 l s 1498
 1247 m 1518 1241 l s 1436 1221 m 1498 1247 l s 1479 1246 m 1498 1247 l s 1416
 1221 m 1479 1246 l s 1459 1239 m 1479 1246 l s 1396 1216 m 1459 1239 l s 1279
 1176 m 1282 1177 l s 1259 1174 m 1295 1181 l s 1303 1185 m 1308 1185 l s 1240
 1172 m 1303 1185 l s 1283 1184 m 1303 1185 l s 1220 1172 m 1283 1184 l s 1263
 1184 m 1283 1184 l s 1201 1173 m 1263 1184 l s 1244 1185 m 1263 1184 l s 1181
 1175 m 1244 1185 l s 1224 1187 m 1244 1185 l s 1161 1178 m 1224 1187 l s 1205
 1190 m 1224 1187 l s 1142 1181 m 1205 1190 l s 1185 1194 m 1205 1190 l s 1122
 1185 m 1185 1194 l s 1165 1198 m 1185 1194 l s 1103 1190 m 1165 1198 l s 1146
 1203 m 1165 1198 l s 1083 1195 m 1146 1203 l s 1126 1209 m 1146 1203 l s 1064
 1201 m 1126 1209 l s 1107 1215 m 1126 1209 l s 1044 1207 m 1107 1215 l s 1087
 1221 m 1107 1215 l s 1024 1213 m 1087 1221 l s 1068 1228 m 1087 1221 l s 1005
 1220 m 1068 1228 l s 1772 779 m 1835 784 l s 1815 803 m 1835 784 l s 1753 804
m
 1815 803 l s 1796 825 m 1815 803 l s 1733 824 m 1796 825 l s 1776 852 m 1796
 825 l s 1714 851 m 1776 852 l s [4 8] 0 sd 1710 858 m 1767 867 l s [] 0 sd
1757
 884 m 1776 852 l s 1694 881 m 1757 884 l s 1737 921 m 1757 884 l s 1674 915 m
 1737 921 l s [4 8] 0 sd 1664 941 m 1725 948 l s [] 0 sd 1718 964 m 1737 921 l
s
 1655 956 m 1718 964 l s 1698 1013 m 1718 964 l s 1635 1001 m 1698 1013 l s
 [4 8] 0 sd 1629 1019 m 1693 1026 l s [] 0 sd 1678 1067 m 1698 1013 l s 1616
 1051 m 1678 1067 l s [4 8] 0 sd 1599 1096 m 1666 1102 l s [] 0 sd 1659 1122 m
 1678 1067 l s 1596 1103 m 1659 1122 l s 1639 1174 m 1659 1122 l s 1577 1152 m
 1639 1174 l s [4 8] 0 sd 1566 1174 m 1637 1178 l s [] 0 sd 1620 1219 m 1639
 1174 l s 1557 1194 m 1620 1219 l s 1600 1250 m 1620 1219 l s 1537 1224 m 1600
 1250 l s [4 8] 0 sd 1574 1265 m 1584 1264 l s [] 0 sd 1581 1267 m 1600 1250 l
s
 1518 1241 m 1581 1267 l s [4 8] 0 sd 1560 1272 m 1574 1265 l s [] 0 sd 1561
 1273 m 1581 1267 l s 1498 1247 m 1561 1273 l s [4 8] 0 sd 1560 1272 m 1560
1273
 l s [] 0 sd 1541 1270 m 1561 1273 l s 1479 1246 m 1541 1270 l s 1522 1261 m
 1541 1270 l s 1459 1239 m 1522 1261 l s 1303 1185 m 1312 1186 l s 1283 1184 m
 1330 1192 l s 1326 1194 m 1337 1195 l s 1263 1184 m 1326 1194 l s 1307 1195 m
 1326 1194 l s 1244 1185 m 1307 1195 l s 1287 1197 m 1307 1195 l s 1224 1187 m
 1287 1197 l s 1267 1200 m 1287 1197 l s 1205 1190 m 1267 1200 l s 1248 1203 m
 1267 1200 l s 1185 1194 m 1248 1203 l s 1228 1207 m 1248 1203 l s 1165 1198 m
 1228 1207 l s 1209 1212 m 1228 1207 l s 1146 1203 m 1209 1212 l s 1189 1217 m
 1209 1212 l s 1126 1209 m 1189 1217 l s 1169 1223 m 1189 1217 l s 1107 1215 m
 1169 1223 l s 1150 1229 m 1169 1223 l s 1087 1221 m 1150 1229 l s 1130 1236 m
 1150 1229 l s 1068 1228 m 1130 1236 l s 1835 784 m 1898 791 l s 1878 811 m
1898
 791 l s 1815 803 m 1878 811 l s 1859 835 m 1878 811 l s 1796 825 m 1859 835 l
s
 1839 864 m 1859 835 l s 1776 852 m 1839 864 l s [4 8] 0 sd 1770 867 m 1834 873
 l s [] 0 sd 1819 900 m 1839 864 l s 1757 884 m 1819 900 l s 1800 941 m 1819
900
 l s 1737 921 m 1800 941 l s [4 8] 0 sd 1725 948 m 1795 953 l s [] 0 sd 1780
990
 m 1800 941 l s 1718 964 m 1780 990 l s [4 8] 0 sd 1727 1028 m 1766 1030 l s
 [] 0 sd 1761 1044 m 1780 990 l s 1698 1013 m 1761 1044 l s [4 8] 0 sd 1693
1026
 m 1726 1028 l s [] 0 sd 1741 1103 m 1761 1044 l s 1678 1067 m 1741 1103 l s
 [4 8] 0 sd 1666 1102 m 1740 1105 l s [] 0 sd 1722 1163 m 1741 1103 l s 1659
 1122 m 1722 1163 l s [4 8] 0 sd 1645 1179 m 1715 1181 l s [] 0 sd 1702 1217 m
 1722 1163 l s 1639 1174 m 1702 1217 l s [4 8] 0 sd 1638 1178 m 1645 1179 l s
 1676 1258 m 1684 1258 l s [] 0 sd 1682 1262 m 1702 1217 l s 1620 1219 m 1682
 1262 l s [4 8] 0 sd 1614 1260 m 1676 1258 l s [] 0 sd 1663 1292 m 1682 1262 l
s
 1600 1250 m 1663 1292 l s [4 8] 0 sd 1586 1264 m 1614 1260 l s [] 0 sd 1643
 1306 m 1663 1292 l s 1581 1267 m 1643 1306 l s 1624 1308 m 1643 1306 l s 1561
 1273 m 1624 1308 l s [4 8] 0 sd 1560 1273 m 1567 1283 l s [] 0 sd 1604 1301 m
 1624 1308 l s 1541 1270 m 1604 1301 l s 1522 1261 m 1558 1278 l s 1326 1194 m
 1347 1198 l s 1307 1195 m 1368 1205 l s 1350 1206 m 1369 1205 l s 1287 1197 m
 1350 1206 l s 1330 1209 m 1350 1206 l s 1267 1200 m 1330 1209 l s 1310 1212 m
 1330 1209 l s 1248 1203 m 1310 1212 l s 1291 1216 m 1310 1212 l s 1228 1207 m
 1291 1216 l s 1271 1220 m 1291 1216 l s 1209 1212 m 1271 1220 l s 1252 1225 m
 1271 1220 l s 1189 1217 m 1252 1225 l s 1232 1231 m 1252 1225 l s 1169 1223 m
 1232 1231 l s 1213 1237 m 1232 1231 l s 1150 1229 m 1213 1237 l s 1193 1244 m
 1213 1237 l s 1130 1236 m 1193 1244 l s 1898 791 m 1960 792 l s 1941 811 m
1960
 792 l s 1878 811 m 1941 811 l s 1921 838 m 1941 811 l s 1859 835 m 1921 838 l
s
 1902 869 m 1921 838 l s 1839 864 m 1902 869 l s [4 8] 0 sd 1834 873 m 1895 881
 l s [] 0 sd 1882 907 m 1902 869 l s 1819 900 m 1882 907 l s 1863 951 m 1882
907
 l s 1800 941 m 1863 951 l s [4 8] 0 sd 1796 953 m 1859 961 l s [] 0 sd 1843
 1002 m 1863 951 l s 1780 990 m 1843 1002 l s [4 8] 0 sd 1766 1030 m 1831 1037
l
 s [] 0 sd 1823 1060 m 1843 1002 l s 1761 1044 m 1823 1060 l s [4 8] 0 sd 1753
 1107 m 1807 1112 l s [] 0 sd 1804 1121 m 1823 1060 l s 1741 1103 m 1804 1121 l
 s [4 8] 0 sd 1740 1105 m 1753 1107 l s [] 0 sd 1784 1184 m 1804 1121 l s 1722
 1163 m 1784 1184 l s [4 8] 0 sd 1715 1181 m 1784 1186 l s [] 0 sd 1765 1241 m
 1784 1184 l s 1702 1217 m 1765 1241 l s [4 8] 0 sd 1686 1258 m 1756 1262 l s
 [] 0 sd 1745 1288 m 1765 1241 l s 1682 1262 m 1745 1288 l s 1726 1319 m 1745
 1288 l s 1663 1292 m 1726 1319 l s 1706 1332 m 1726 1319 l s 1643 1306 m 1706
 1332 l s 1686 1333 m 1706 1332 l s 1624 1308 m 1686 1333 l s 1604 1301 m 1630
 1311 l s 1350 1206 m 1385 1212 l s 1393 1218 m 1399 1217 l s 1330 1209 m 1393
 1218 l s 1373 1220 m 1393 1218 l s 1310 1212 m 1373 1220 l s 1354 1224 m 1373
 1220 l s 1291 1216 m 1354 1224 l s 1334 1228 m 1354 1224 l s 1271 1220 m 1334
 1228 l s 1314 1233 m 1334 1228 l s 1252 1225 m 1314 1233 l s 1295 1239 m 1314
 1233 l s 1232 1231 m 1295 1239 l s 1275 1245 m 1295 1239 l s 1213 1237 m 1275
 1245 l s 1256 1252 m 1275 1245 l s 1193 1244 m 1256 1252 l s [4 8] 0 sd 1963
 792 m 2014 802 l s [] 0 sd 1960 792 m 2023 791 l s 2004 814 m 2023 791 l s
1941
 811 m 2004 814 l s 1984 842 m 2004 814 l s 1921 838 m 1984 842 l s 1964 874 m
 1984 842 l s 1902 869 m 1964 874 l s [4 8] 0 sd 1895 881 m 1957 889 l s [] 0
sd
 1945 914 m 1964 874 l s 1882 907 m 1945 914 l s 1925 961 m 1945 914 l s 1863
 951 m 1925 961 l s [4 8] 0 sd 1859 961 m 1923 968 l s [] 0 sd 1906 1015 m 1925
 961 l s 1843 1002 m 1906 1015 l s [4 8] 0 sd 1831 1037 m 1896 1043 l s [] 0 sd
 1886 1075 m 1906 1015 l s 1823 1060 m 1886 1075 l s [4 8] 0 sd 1807 1112 m
1873
 1118 l s [] 0 sd 1867 1140 m 1886 1075 l s 1804 1121 m 1867 1140 l s [4 8] 0
sd
 1792 1187 m 1851 1192 l s [] 0 sd 1847 1206 m 1867 1140 l s 1784 1184 m 1847
 1206 l s [4 8] 0 sd 1786 1186 m 1792 1187 l s [] 0 sd 1827 1265 m 1847 1206 l
s
 1765 1241 m 1827 1265 l s [4 8] 0 sd 1756 1262 m 1827 1267 l s [] 0 sd 1808
 1313 m 1827 1265 l s 1745 1288 m 1808 1313 l s 1788 1344 m 1808 1313 l s 1726
 1319 m 1788 1344 l s [4 8] 0 sd 1758 1353 m 1779 1351 l s [] 0 sd 1769 1357 m
 1788 1344 l s 1706 1332 m 1769 1357 l s [4 8] 0 sd 1758 1353 m 1761 1357 l s
 [] 0 sd 1749 1357 m 1769 1357 l s 1686 1333 m 1749 1357 l s 1393 1218 m 1406
 1220 l s 1373 1220 m 1432 1229 l s 1416 1232 m 1435 1229 l s 1354 1224 m 1416
 1232 l s 1397 1237 m 1416 1232 l s 1334 1228 m 1397 1237 l s 1377 1242 m 1397
 1237 l s 1314 1233 m 1377 1242 l s 1358 1247 m 1377 1242 l s 1295 1239 m 1358
 1247 l s 1338 1253 m 1358 1247 l s 1275 1245 m 1338 1253 l s 1318 1260 m 1338
 1253 l s 1256 1252 m 1318 1260 l s [4 8] 0 sd 2014 802 m 2071 812 l s [] 0 sd
 2023 791 m 2086 794 l s 2066 818 m 2086 794 l s 2004 814 m 2066 818 l s 2047
 845 m 2066 818 l s 1984 842 m 2047 845 l s 2027 880 m 2047 845 l s 1964 874 m
 2027 880 l s [4 8] 0 sd 1958 889 m 2019 897 l s [] 0 sd 2008 922 m 2027 880 l
s
 1945 914 m 2008 922 l s 1988 971 m 2008 922 l s 1925 961 m 1988 971 l s
 [4 8] 0 sd 1923 968 m 1987 975 l s [] 0 sd 1968 1028 m 1988 971 l s 1906 1015
m
 1968 1028 l s [4 8] 0 sd 1897 1043 m 1961 1050 l s [] 0 sd 1949 1091 m 1968
 1028 l s 1886 1075 m 1949 1091 l s [4 8] 0 sd 1873 1118 m 1939 1124 l s [] 0
sd
 1929 1159 m 1949 1091 l s 1867 1140 m 1929 1159 l s [4 8] 0 sd 1851 1192 m
1918
 1198 l s [] 0 sd 1910 1227 m 1929 1159 l s 1847 1206 m 1910 1227 l s [4 8] 0
sd
 1833 1267 m 1895 1272 l s [] 0 sd 1890 1289 m 1910 1227 l s 1827 1265 m 1890
 1289 l s [4 8] 0 sd 1827 1267 m 1833 1267 l s [] 0 sd 1871 1338 m 1890 1289 l
s
 1808 1313 m 1871 1338 l s [4 8] 0 sd 1799 1348 m 1863 1350 l s [] 0 sd 1851
 1369 m 1871 1338 l s 1788 1344 m 1851 1369 l s [4 8] 0 sd 1779 1351 m 1798
1348
 l s [] 0 sd 1831 1382 m 1851 1369 l s 1769 1357 m 1831 1382 l s [4 8] 0 sd
1761
 1357 m 1766 1363 l s [] 0 sd 1812 1380 m 1831 1382 l s 1749 1357 m 1812 1380 l
 s [4 8] 0 sd 1766 1363 m 1772 1365 l s [] 0 sd 1416 1232 m 1458 1238 l s 1460
 1245 m 1470 1243 l s 1397 1237 m 1460 1245 l s 1440 1250 m 1460 1245 l s 1377
 1242 m 1440 1250 l s 1420 1255 m 1440 1250 l s 1358 1247 m 1420 1255 l s 1401
 1261 m 1420 1255 l s 1338 1253 m 1401 1261 l s 1381 1268 m 1401 1261 l s 1318
 1260 m 1381 1268 l s [4 8] 0 sd 2071 812 m 2141 817 l s [] 0 sd 2086 794 m
2149
 806 l s 2129 833 m 2149 806 l s 2066 818 m 2129 833 l s 2109 862 m 2129 833 l
s
 2047 845 m 2109 862 l s 2090 899 m 2109 862 l s 2027 880 m 2090 899 l s
 [4 8] 0 sd 2019 897 m 2089 902 l s [] 0 sd 2070 946 m 2090 899 l s 2008 922 m
 2070 946 l s [4 8] 0 sd 1999 976 m 2058 979 l s [] 0 sd 2051 999 m 2070 946 l
s
 1988 971 m 2051 999 l s [4 8] 0 sd 1987 975 m 1999 976 l s 2018 1054 m 2033
 1055 l s [] 0 sd 2031 1061 m 2051 999 l s 1968 1028 m 2031 1061 l s [4 8] 0 sd
 1961 1050 m 2018 1054 l s 2010 1128 m 2012 1128 l s [] 0 sd 2012 1129 m 2031
 1061 l s 1949 1091 m 2012 1129 l s [4 8] 0 sd 1939 1124 m 2010 1128 l s 1991
 1202 m 1992 1202 l s [] 0 sd 1992 1202 m 2012 1129 l s 1929 1159 m 1992 1202 l
 s [4 8] 0 sd 1918 1198 m 1991 1202 l s [] 0 sd 1972 1274 m 1992 1202 l s 1910
 1227 m 1972 1274 l s [4 8] 0 sd 1895 1272 m 1972 1275 l s [] 0 sd 1953 1338 m
 1972 1274 l s 1890 1289 m 1953 1338 l s [4 8] 0 sd 1885 1349 m 1948 1350 l s
 [] 0 sd 1933 1386 m 1953 1338 l s 1871 1338 m 1933 1386 l s [4 8] 0 sd 1863
 1350 m 1885 1349 l s [] 0 sd 1914 1414 m 1933 1386 l s 1851 1369 m 1914 1414 l
 s 1894 1423 m 1914 1414 l s 1831 1382 m 1894 1423 l s 1875 1416 m 1894 1423 l
s
 1812 1380 m 1875 1416 l s 1460 1245 m 1484 1248 l s 1503 1258 m 1507 1257 l s
 1440 1250 m 1503 1258 l s 1483 1263 m 1503 1258 l s 1420 1255 m 1483 1263 l s
 1463 1269 m 1483 1263 l s 1401 1261 m 1463 1269 l s 1444 1276 m 1463 1269 l s
 1381 1268 m 1444 1276 l s [4 8] 0 sd 211 926 m 649 979 l s 211 992 m 514 1029
l
 s 211 1058 m 378 1078 l s 211 1124 m 1108 1233 l s 1448 1275 m 1465 1277 l s
 211 1190 m 1465 1343 l s 211 1256 m 1465 1409 l s 211 1322 m 1465 1475 l s 211
 1389 m 1465 1541 l s [] 0 sd 211 914 m 674 970 l s 1465 1268 m 1465 1594 l s
 211 1442 m 1465 1594 l s 211 914 m 211 1442 l s [4 8] 0 sd 2126 838 m 2190 814
 l s 2082 920 m 2190 880 l s 2052 997 m 2190 947 l s 1465 1277 m 1514 1259 l s
 2029 1071 m 2190 1013 l s 1465 1343 m 1594 1296 l s 2009 1145 m 2190 1079 l s
 1465 1409 m 1680 1331 l s 1989 1218 m 2190 1145 l s 1465 1475 m 1769 1364 l s
 1969 1291 m 2190 1211 l s 1465 1541 m 1849 1401 l s 1943 1367 m 2190 1277 l s
 [] 0 sd 2139 820 m 2190 802 l s 2190 802 m 2190 1330 l s 1465 1594 m 2190 1330
 l s 211 914 m 935 649 l s 935 649 m 935 1178 l s 211 1442 m 935 1178 l s 211
 914 m 211 1442 l s 935 649 m 2190 802 l s 2190 802 m 2190 1330 l s 935 1178 m
 2190 1330 l s 935 1178 m 935 1178 l cl s 1 lw 211 914 m 935 649 l s 221 877 m
 221 910 l s 241 886 m 241 903 l s 260 879 m 260 896 l s 280 872 m 280 889 l s
 299 865 m 299 881 l s 319 841 m 319 874 l s 338 850 m 338 867 l s 358 843 m
358
 860 l s 378 836 m 378 853 l s 397 829 m 397 846 l s 417 805 m 417 839 l s 436
 815 m 436 831 l s 456 808 m 456 824 l s 475 801 m 475 817 l s 495 793 m 495
810
 l s 515 770 m 515 803 l s 534 779 m 534 796 l s 554 772 m 554 789 l s 573 765
m
 573 781 l s 593 758 m 593 774 l s 612 734 m 612 767 l s 632 743 m 632 760 l s
 652 736 m 652 753 l s 671 729 m 671 746 l s 691 722 m 691 739 l s 710 698 m
710
 732 l s 730 708 m 730 724 l s 749 701 m 749 717 l s 769 693 m 769 710 l s 789
 686 m 789 703 l s 808 662 m 808 696 l s 828 672 m 828 689 l s 847 665 m 847
682
 l s 867 658 m 867 674 l s 886 651 m 886 667 l s 906 627 m 906 660 l s 221 877
m
 221 910 l s 906 627 m 906 660 l s 926 636 m 926 653 l s
 /xs 0 def
(0)
 /Times-Bold   46 stwn
 gsave 216 827
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.05)
 /Times-Bold   46 stwn
 gsave 298 791
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.05)
 show
 gr
 /xs 0 def
(0.1)
 /Times-Bold   46 stwn
 gsave 401 755
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.1)
 show
 gr
 /xs 0 def
(0.15)
 /Times-Bold   46 stwn
 gsave 493 720
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.15)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold   46 stwn
 gsave 596 684
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.25)
 /Times-Bold   46 stwn
 gsave 689 648
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.25)
 show
 gr
 /xs 0 def
(0.3)
 /Times-Bold   46 stwn
 gsave 792 612
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.3)
 show
 gr
 /xs 0 def
(0.35)
 /Times-Bold   46 stwn
 gsave 885 577
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.35)
 show
 gr
 935 649 m 2190 802 l s 1155 643 m 1155 676 l s 1218 667 m 1218 684 l s 1280
675
 m 1280 691 l s 1343 682 m 1343 699 l s 1406 673 m 1406 707 l s 1468 698 m 1468
 714 l s 1531 705 m 1531 722 l s 1594 713 m 1594 729 l s 1657 704 m 1657 737 l
s
 1719 728 m 1719 745 l s 1782 736 m 1782 752 l s 1845 743 m 1845 760 l s 1907
 734 m 1907 768 l s 1970 759 m 1970 775 l s 2033 766 m 2033 783 l s 2096 774 m
 2096 790 l s 2158 765 m 2158 798 l s 1155 643 m 1155 676 l s 1092 652 m 1092
 669 l s 1029 644 m 1029 661 l s 967 637 m 967 653 l s 2158 765 m 2158 798 l s
 /xs 0 def
(2)
 /Times-Bold   46 stwn
 gsave 1157 553
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(2)
 show
 gr
 /xs 0 def
(4)
 /Times-Bold   46 stwn
 gsave 1408 583
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(4)
 show
 gr
 /xs 0 def
(6)
 /Times-Bold   46 stwn
 gsave 1658 614
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(6)
 show
 gr
 /xs 0 def
(8)
 /Times-Bold   46 stwn
 gsave 1909 644
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(8)
 show
 gr
 /xs 0 def
(10)
 /Times-Bold   46 stwn
 gsave 2162 675
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(10)
 show
 gr
 211 914 m 211 1442 l s 178 926 m 211 926 l s 195 943 m 211 943 l s 195 959 m
 211 959 l s 195 976 m 211 976 l s 178 992 m 211 992 l s 195 1009 m 211 1009 l
s
 195 1025 m 211 1025 l s 195 1042 m 211 1042 l s 178 1058 m 211 1058 l s 195
 1075 m 211 1075 l s 195 1091 m 211 1091 l s 195 1108 m 211 1108 l s 178 1124 m
 211 1124 l s 195 1141 m 211 1141 l s 195 1157 m 211 1157 l s 195 1174 m 211
 1174 l s 178 1190 m 211 1190 l s 195 1207 m 211 1207 l s 195 1223 m 211 1223 l
 s 195 1240 m 211 1240 l s 178 1256 m 211 1256 l s 195 1273 m 211 1273 l s 195
 1289 m 211 1289 l s 195 1306 m 211 1306 l s 178 1322 m 211 1322 l s 195 1339 m
 211 1339 l s 195 1356 m 211 1356 l s 195 1372 m 211 1372 l s 178 1389 m 211
 1389 l s 178 926 m 211 926 l s 178 1389 m 211 1389 l s 195 1405 m 211 1405 l s
 195 1422 m 211 1422 l s 195 1438 m 211 1438 l s
 /xs 0 def
(0.7)
 /Times-Bold   46 stwn
 gsave 156 910
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.7)
 show
 gr
 /xs 0 def
(0.8)
 /Times-Bold   46 stwn
 gsave 156 977
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.8)
 show
 gr
 /xs 0 def
(0.9)
 /Times-Bold   46 stwn
 gsave 156 1043
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.9)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold   46 stwn
 gsave 156 1109
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(1)
 show
 gr
 /xs 0 def
(1.1)
 /Times-Bold   46 stwn
 gsave 156 1175
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(1.1)
 show
 gr
 /xs 0 def
(1.2)
 /Times-Bold   46 stwn
 gsave 156 1241
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(1.2)
 show
 gr
 /xs 0 def
(1.3)
 /Times-Bold   46 stwn
 gsave 156 1307
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(1.3)
 show
 gr
 /xs 0 def
(1.4)
 /Times-Bold   46 stwn
 gsave 156 1373
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(1.4)
 show
 gr
 109 817 m 90 777 l s 109 818 m 91 777 l s 109 817 m 90 776 l s 110 818 m 91
778
 l s 106 811 m 112 813 l 116 813 l 122 811 l 125 807 l 127 801 l 126 795 l 125
 791 l 120 786 l 114 784 l 110 784 l 104 786 l 101 790 l 99 796 l s 107 812 m
 112 814 l 117 814 l 123 811 l 126 808 l 128 802 l 127 795 l 125 791 l 121 787
l
 115 785 l 110 784 l 105 787 l 102 791 l 100 796 l s 106 811 m 111 813 l 116
813
 l 122 810 l 125 807 l 127 801 l 126 794 l 124 791 l 120 786 l 114 784 l 109
783
 l 104 786 l 101 790 l 99 795 l s 107 812 m 113 814 l 117 814 l 123 812 l 126
 808 l 128 802 l 127 796 l 126 792 l 121 787 l 115 785 l 111 785 l 105 787 l
102
 791 l 100 797 l s 135 784 m 127 768 l 127 765 l 128 763 l 130 762 l s 135 785
m
 128 769 l 127 765 l 129 764 l 131 763 l s 134 784 m 127 768 l 126 765 l 128
763
 l 130 762 l s 135 785 m 128 769 l 128 766 l 129 764 l 131 763 l s 129 779 m
135
 776 l s 129 780 m 136 777 l s 128 779 m 135 776 l s 129 780 m 136 777 l s 224
 768 m 224 773 l 222 778 l 219 782 l 211 786 l 206 785 l 201 783 l 197 780 l
192
 776 l 188 766 l 187 759 l 187 755 l 189 749 l 192 745 l 200 742 l 205 742 l
210
 744 l 214 747 l 217 753 l s 224 769 m 224 773 l 222 779 l 219 783 l 212 786 l
 207 786 l 201 784 l 198 781 l 193 776 l 188 767 l 188 760 l 188 755 l 190 750
l
 193 746 l 201 742 l 205 742 l 211 745 l 215 747 l 217 753 l s 223 768 m 223
772
 l 221 778 l 218 782 l 211 785 l 206 785 l 200 783 l 197 780 l 192 775 l 188
766
 l 187 759 l 187 754 l 189 749 l 192 745 l 200 741 l 204 742 l 210 744 l 214
747
 l 216 752 l s 225 769 m 225 774 l 223 779 l 220 783 l 212 787 l 207 786 l 202
 784 l 198 781 l 193 777 l 189 767 l 188 760 l 188 756 l 190 750 l 193 746 l
201
 743 l 206 743 l 211 745 l 215 748 l 218 754 l s 207 757 m 217 753 l s 208 758
m
 217 753 l s 207 757 m 216 752 l s 208 758 m 218 754 l s 228 747 m 251 737 l
253
 740 l 253 745 l 252 748 l 249 752 l 243 754 l 238 754 l 233 752 l 228 747 l
226
 743 l 226 737 l 228 731 l 231 727 l 236 725 l 241 725 l 247 727 l s 229 748 m
 252 737 l 254 741 l 253 746 l 252 749 l 250 752 l 244 755 l 239 755 l 233 753
l
 229 748 l 227 744 l 226 737 l 228 732 l 231 728 l 237 725 l 242 725 l 247 728
l
 s 228 747 m 251 736 l 253 740 l 253 745 l 252 748 l 249 751 l 243 754 l 238
754
 l 232 752 l 228 747 l 226 743 l 225 736 l 227 731 l 230 727 l 236 724 l 241
725
 l 246 727 l s 229 748 m 252 737 l 254 741 l 254 746 l 253 749 l 250 753 l 244
 755 l 239 755 l 234 753 l 229 748 l 227 744 l 227 738 l 229 732 l 232 728 l
237
 726 l 242 726 l 248 728 l s 270 758 m 267 710 l s 271 758 m 268 711 l s 270
758
 m 267 710 l s 271 759 m 268 711 l s 301 744 m 267 710 l s 302 744 m 268 711 l
s
 301 743 m 267 710 l s 302 744 m 268 711 l s 345 732 m 282 687 l s 346 733 m
283
 688 l s 345 732 m 282 687 l s 346 733 m 283 688 l s 365 690 m 363 696 l 360
700
 l 354 702 l 350 702 l 344 700 l 339 695 l 338 692 l 337 685 l 339 679 l 342
676
 l 348 673 l 352 673 l 358 675 l s 366 691 m 364 697 l 361 700 l 355 703 l 350
 703 l 345 701 l 340 696 l 338 692 l 338 685 l 340 680 l 343 676 l 348 673 l
353
 674 l 359 676 l s 365 690 m 363 696 l 360 699 l 354 702 l 349 702 l 344 700 l
 339 695 l 337 691 l 337 685 l 339 679 l 342 675 l 347 673 l 352 673 l 358 675
l
 s 366 691 m 364 697 l 361 701 l 355 703 l 351 703 l 345 701 l 340 696 l 339
692
 l 338 686 l 340 680 l 343 676 l 349 674 l 353 674 l 359 676 l s 1793 617 m
1789
 615 l 1785 610 l 1784 606 l 1782 599 l 1783 589 l 1786 583 l 1788 579 l 1793
 575 l 1797 573 l 1806 574 l 1810 576 l 1813 581 l 1815 585 l 1817 592 l 1816
 602 l 1813 608 l 1811 612 l 1806 616 l 1802 618 l 1793 617 l cl s 1794 618 m
 1790 615 l 1786 611 l 1784 606 l 1783 600 l 1784 589 l 1786 583 l 1789 579 l
 1793 575 l 1798 574 l 1806 574 l 1810 577 l 1814 581 l 1816 586 l 1817 592 l
 1816 603 l 1814 609 l 1811 613 l 1807 617 l 1802 619 l 1794 618 l cl s 1793
617
 m 1789 614 l 1785 610 l 1783 606 l 1782 599 l 1783 588 l 1785 582 l 1788 578 l
 1792 574 l 1797 573 l 1805 573 l 1809 576 l 1813 580 l 1815 585 l 1816 591 l
 1815 602 l 1813 608 l 1810 612 l 1806 616 l 1801 618 l 1793 617 l cl s 1794
618
 m 1790 616 l 1786 611 l 1785 607 l 1783 600 l 1784 590 l 1787 584 l 1789 580 l
 1794 576 l 1798 574 l 1806 575 l 1810 577 l 1814 582 l 1816 586 l 1818 593 l
 1817 603 l 1814 609 l 1812 613 l 1807 617 l 1803 619 l 1794 618 l cl s 1803
582
 m 1816 570 l s 1803 583 m 1817 571 l s 1802 582 m 1816 570 l s 1804 583 m 1817
 571 l s 1824 626 m 1824 627 l 1825 629 l 1826 630 l 1828 631 l 1832 632 l 1835
 631 l 1836 630 l 1837 628 l 1837 626 l 1836 624 l 1834 620 l 1825 609 l 1840
 610 l s 1825 626 m 1825 628 l 1826 630 l 1827 631 l 1829 632 l 1833 632 l 1835
 632 l 1836 631 l 1838 629 l 1838 627 l 1837 624 l 1835 621 l 1825 610 l 1840
 611 l s 1824 626 m 1824 627 l 1825 629 l 1826 630 l 1828 631 l 1832 632 l 1834
 631 l 1835 630 l 1837 628 l 1837 626 l 1836 623 l 1834 620 l 1824 609 l 1839
 610 l s 1825 627 m 1825 628 l 1826 630 l 1827 631 l 1829 632 l 1833 633 l 1835
 632 l 1837 631 l 1838 629 l 1838 627 l 1837 625 l 1835 621 l 1826 610 l 1840
 611 l s 1906 636 m 1903 631 l 1899 624 l 1895 616 l 1894 605 l 1895 596 l 1898
 586 l 1903 578 l 1908 572 l 1912 568 l s 1907 636 m 1903 632 l 1899 625 l 1896
 616 l 1895 605 l 1896 597 l 1899 587 l 1904 579 l 1908 573 l 1913 569 l s 1906
 635 m 1902 631 l 1899 624 l 1895 615 l 1894 605 l 1895 596 l 1898 586 l 1903
 578 l 1907 572 l 1912 568 l s 1907 637 m 1903 632 l 1900 625 l 1896 617 l 1895
 606 l 1896 597 l 1899 587 l 1904 579 l 1909 573 l 1913 569 l s 1952 621 m 1950
 625 l 1945 628 l 1941 630 l 1932 629 l 1928 627 l 1925 622 l 1923 618 l 1921
 611 l 1922 601 l 1925 595 l 1927 591 l 1932 587 l 1936 585 l 1945 586 l 1949
 588 l 1953 593 l 1954 597 l 1954 604 l s 1953 621 m 1950 625 l 1946 629 l 1941
 631 l 1933 630 l 1929 628 l 1925 623 l 1923 619 l 1922 612 l 1923 602 l 1925
 595 l 1928 591 l 1933 588 l 1937 586 l 1945 587 l 1949 589 l 1953 594 l 1955
 598 l 1954 604 l s 1952 620 m 1950 624 l 1945 628 l 1941 630 l 1932 629 l 1928
 627 l 1924 622 l 1922 618 l 1921 611 l 1922 601 l 1925 594 l 1927 590 l 1932
 587 l 1936 585 l 1944 586 l 1948 588 l 1952 593 l 1954 597 l 1953 603 l s 1953
 622 m 1951 626 l 1946 629 l 1942 631 l 1933 630 l 1929 628 l 1925 623 l 1924
 619 l 1922 612 l 1923 602 l 1926 596 l 1928 592 l 1933 588 l 1937 586 l 1946
 587 l 1950 589 l 1954 594 l 1955 598 l 1955 605 l s 1943 603 m 1954 604 l s
 1944 603 m 1954 604 l s 1943 602 m 1953 603 l s 1944 604 m 1955 605 l s 1966
 605 m 1992 607 l 1991 611 l 1989 615 l 1987 617 l 1982 619 l 1976 618 l 1972
 616 l 1968 611 l 1966 605 l 1967 601 l 1969 594 l 1974 591 l 1978 589 l 1985
 589 l 1989 592 l 1993 596 l s 1967 605 m 1992 608 l 1992 612 l 1990 616 l 1987
 618 l 1983 620 l 1977 619 l 1972 617 l 1969 612 l 1967 605 l 1967 601 l 1970
 595 l 1975 591 l 1979 589 l 1985 590 l 1989 593 l 1993 597 l s 1966 604 m 1991
 607 l 1991 611 l 1989 615 l 1986 617 l 1982 619 l 1976 618 l 1972 616 l 1968
 611 l 1966 604 l 1967 600 l 1969 594 l 1974 590 l 1978 589 l 1984 589 l 1989
 592 l 1992 596 l s 1967 606 m 1993 608 l 1992 612 l 1990 616 l 1988 618 l 1983
 620 l 1977 619 l 1973 617 l 1969 612 l 1967 606 l 1968 602 l 1970 595 l 1975
 592 l 1979 590 l 1986 590 l 1990 593 l 1994 597 l s 1998 635 m 2019 592 l s
 1998 636 m 2019 593 l s 1997 635 m 2018 592 l s 1999 636 m 2019 593 l s 2032
 638 m 2019 592 l s 2032 639 m 2019 593 l s 2031 638 m 2018 592 l s 2032 639 m
 2019 593 l s 2075 650 m 2043 580 l s 2076 651 m 2044 580 l s 2075 650 m 2043
 579 l s 2076 651 m 2044 581 l s 2114 624 m 2109 628 l 2105 630 l 2098 629 l
 2094 627 l 2090 622 l 2089 616 l 2089 611 l 2092 605 l 2096 601 l 2101 600 l
 2107 600 l 2111 603 l 2115 607 l s 2114 625 m 2110 629 l 2105 630 l 2099 630 l
 2095 627 l 2091 623 l 2089 616 l 2090 612 l 2092 606 l 2097 602 l 2101 600 l
 2108 601 l 2112 603 l 2116 608 l s 2113 624 m 2109 628 l 2104 629 l 2098 629 l
 2094 626 l 2090 622 l 2088 615 l 2089 611 l 2091 605 l 2096 601 l 2100 599 l
 2107 600 l 2111 602 l 2115 607 l s 2114 625 m 2110 629 l 2105 631 l 2099 630 l
 2095 628 l 2091 623 l 2090 616 l 2090 612 l 2093 606 l 2097 602 l 2102 600 l
 2108 601 l 2112 604 l 2116 608 l s 2124 655 m 2128 651 l 2133 645 l 2138 637 l
 2141 626 l 2142 618 l 2141 607 l 2137 598 l 2133 592 l 2130 587 l s 2124 655 m
 2129 651 l 2134 646 l 2139 637 l 2142 627 l 2142 619 l 2141 608 l 2138 599 l
 2134 592 l 2130 588 l s 2123 654 m 2128 651 l 2133 645 l 2138 637 l 2141 626 l
 2141 618 l 2140 607 l 2137 598 l 2133 591 l 2129 587 l s 2125 656 m 2129 652 l
 2134 646 l 2139 638 l 2142 627 l 2143 619 l 2141 608 l 2138 599 l 2134 593 l
 2130 588 l s 2151 654 m 2151 656 l 2152 658 l 2153 659 l 2155 660 l 2159 660 l
 2161 660 l 2163 659 l 2164 657 l 2164 655 l 2163 652 l 2161 649 l 2152 637 l
 2166 639 l s 2152 655 m 2152 656 l 2153 658 l 2154 659 l 2156 661 l 2160 661 l
 2162 660 l 2163 659 l 2164 657 l 2165 655 l 2164 653 l 2162 650 l 2152 638 l
 2167 639 l s 2151 654 m 2151 655 l 2152 657 l 2153 659 l 2155 660 l 2159 660 l
 2161 659 l 2162 658 l 2164 656 l 2164 654 l 2163 652 l 2161 649 l 2151 637 l
 2166 638 l s 2152 655 m 2152 656 l 2153 659 l 2154 660 l 2156 661 l 2160 661 l
 2162 661 l 2164 660 l 2165 658 l 2165 655 l 2164 653 l 2162 650 l 2153 638 l
 2167 640 l s 22 1200 m 66 1200 l s 23 1200 m 67 1200 l s 22 1199 m 66 1199 l s
 23 1201 m 67 1201 l s 22 1185 m 22 1214 l s 23 1185 m 23 1215 l s 22 1184 m 22
 1214 l s 23 1186 m 23 1215 l s 16 1236 m 14 1235 l 12 1232 l 11 1230 l 11 1226
 l 12 1224 l 14 1222 l 16 1221 l 19 1220 l 25 1220 l 28 1221 l 30 1222 l 32
1224
 l 33 1226 l 33 1230 l 32 1232 l 30 1235 l 28 1236 l s 17 1236 m 15 1235 l 12
 1233 l 11 1231 l 11 1227 l 12 1225 l 15 1222 l 17 1221 l 20 1220 l 25 1220 l
28
 1221 l 30 1222 l 33 1225 l 34 1227 l 34 1231 l 33 1233 l 30 1235 l 28 1236 l s
 16 1235 m 14 1234 l 12 1232 l 10 1230 l 10 1226 l 12 1224 l 14 1222 l 16 1220
l
 19 1219 l 24 1219 l 27 1220 l 30 1222 l 32 1224 l 33 1226 l 33 1230 l 32 1232
l
 30 1234 l 27 1235 l s 17 1237 m 15 1235 l 13 1233 l 12 1231 l 12 1227 l 13
1225
 l 15 1223 l 17 1222 l 20 1221 l 25 1221 l 29 1222 l 31 1223 l 33 1225 l 34
1227
 l 34 1231 l 33 1233 l 31 1235 l 29 1237 l s 11 1247 m 33 1247 l s 11 1248 m 34
 1248 l s 10 1247 m 33 1247 l s 12 1248 m 34 1248 l s 11 1240 m 11 1255 l s 11
 1240 m 11 1255 l s 10 1240 m 10 1254 l s 12 1241 m 12 1256 l s 13 1298 m 81
 1260 l s 14 1299 m 82 1261 l s 13 1298 m 81 1260 l s 14 1299 m 82 1261 l s 22
 1319 m 66 1319 l s 23 1320 m 67 1320 l s 22 1319 m 66 1319 l s 23 1320 m 67
 1320 l s 22 1304 m 22 1334 l s 23 1305 m 23 1335 l s 22 1304 m 22 1334 l s 23
 1305 m 23 1335 l s 16 1355 m 14 1354 l 12 1352 l 11 1350 l 11 1346 l 12 1344 l
 14 1341 l 16 1340 l 19 1339 l 25 1339 l 28 1340 l 30 1341 l 32 1344 l 33 1346
l
 33 1350 l 32 1352 l 30 1354 l 28 1355 l 25 1355 l s 17 1356 m 15 1355 l 12
1353
 l 11 1351 l 11 1346 l 12 1344 l 15 1342 l 17 1341 l 20 1340 l 25 1340 l 28
1341
 l 30 1342 l 33 1344 l 34 1346 l 34 1351 l 33 1353 l 30 1355 l 28 1356 l 25
1356
 l s 16 1355 m 14 1354 l 12 1352 l 10 1350 l 10 1345 l 12 1343 l 14 1341 l 16
 1340 l 19 1339 l 24 1339 l 27 1340 l 30 1341 l 32 1343 l 33 1345 l 33 1350 l
32
 1352 l 30 1354 l 27 1355 l 24 1355 l s 17 1356 m 15 1355 l 13 1353 l 12 1351 l
 12 1347 l 13 1344 l 15 1342 l 17 1341 l 20 1340 l 25 1340 l 29 1341 l 31 1342
l
 33 1344 l 34 1347 l 34 1351 l 33 1353 l 31 1355 l 29 1356 l 25 1356 l s 25
1350
 m 25 1355 l s 25 1351 m 25 1356 l s 24 1350 m 24 1355 l s 25 1351 m 25 1356 l
s
 11 1368 m 33 1359 l s 11 1369 m 34 1360 l s 10 1368 m 33 1359 l s 12 1369 m 34
 1360 l s 11 1368 m 33 1376 l s 11 1369 m 34 1377 l s 10 1368 m 33 1376 l s 12
 1369 m 34 1377 l s 26 1363 m 26 1373 l s 26 1363 m 26 1374 l s 25 1362 m 25
 1373 l s 27 1364 m 27 1374 l s 279 1569 m 274 1565 l 270 1558 l 266 1550 l 264
 1539 l 264 1531 l 266 1520 l 270 1512 l 274 1506 l 279 1501 l s 279 1570 m 275
 1565 l 271 1559 l 267 1551 l 264 1540 l 264 1532 l 267 1521 l 271 1513 l 275
 1506 l 279 1502 l s 278 1569 m 274 1564 l 270 1558 l 266 1550 l 263 1539 l 263
 1531 l 266 1520 l 270 1512 l 274 1505 l 278 1501 l s 280 1570 m 275 1566 l 271
 1559 l 267 1551 l 265 1540 l 265 1532 l 267 1521 l 271 1513 l 275 1506 l 280
 1502 l s 293 1561 m 293 1516 l s 294 1561 m 294 1517 l s 293 1560 m 293 1516 l
 s 294 1562 m 294 1517 l s 293 1539 m 298 1544 l 302 1546 l 308 1546 l 312 1544
 l 317 1539 l 319 1533 l 319 1529 l 317 1522 l 312 1518 l 308 1516 l 302 1516 l
 298 1518 l 293 1522 l s 294 1540 m 298 1544 l 303 1546 l 309 1546 l 313 1544 l
 317 1540 l 319 1534 l 319 1529 l 317 1523 l 313 1519 l 309 1517 l 303 1517 l
 298 1519 l 294 1523 l s 293 1539 m 297 1543 l 302 1545 l 308 1545 l 312 1543 l
 316 1539 l 319 1533 l 319 1529 l 316 1522 l 312 1518 l 308 1516 l 302 1516 l
 297 1518 l 293 1522 l s 294 1540 m 299 1545 l 303 1547 l 309 1547 l 313 1545 l
 318 1540 l 320 1534 l 320 1530 l 318 1523 l 313 1519 l 309 1517 l 303 1517 l
 299 1519 l 294 1523 l s 332 1569 m 336 1565 l 340 1558 l 344 1550 l 346 1539 l
 346 1531 l 344 1520 l 340 1512 l 336 1506 l 332 1501 l s 332 1570 m 336 1565 l
 341 1559 l 345 1551 l 347 1540 l 347 1532 l 345 1521 l 341 1513 l 336 1506 l
 332 1502 l s 331 1569 m 335 1564 l 340 1558 l 344 1550 l 346 1539 l 346 1531 l
 344 1520 l 340 1512 l 335 1505 l 331 1501 l s 332 1570 m 337 1566 l 341 1559 l
 345 1551 l 347 1540 l 347 1532 l 345 1521 l 341 1513 l 337 1506 l 332 1502 l s
 109 1873 m 90 1833 l s 109 1873 m 91 1833 l s 109 1873 m 90 1832 l s 110 1874
m
 91 1833 l s 106 1867 m 112 1869 l 116 1869 l 122 1867 l 125 1863 l 127 1857 l
 126 1851 l 125 1847 l 120 1842 l 114 1840 l 110 1840 l 104 1842 l 101 1846 l
99
 1852 l s 107 1868 m 112 1870 l 117 1870 l 123 1867 l 126 1864 l 128 1858 l 127
 1851 l 125 1847 l 121 1843 l 115 1840 l 110 1840 l 105 1843 l 102 1847 l 100
 1852 l s 106 1867 m 111 1869 l 116 1869 l 122 1866 l 125 1863 l 127 1857 l 126
 1850 l 124 1846 l 120 1842 l 114 1840 l 109 1839 l 104 1842 l 101 1846 l 99
 1851 l s 107 1868 m 113 1870 l 117 1870 l 123 1868 l 126 1864 l 128 1858 l 127
 1852 l 126 1848 l 121 1843 l 115 1841 l 111 1841 l 105 1843 l 102 1847 l 100
 1853 l s 135 1840 m 127 1824 l 127 1821 l 128 1819 l 130 1818 l s 135 1841 m
 128 1825 l 127 1821 l 129 1820 l 131 1819 l s 134 1840 m 127 1824 l 126 1820 l
 128 1819 l 130 1818 l s 135 1841 m 128 1825 l 128 1822 l 129 1820 l 131 1819 l
 s 129 1835 m 135 1832 l s 129 1836 m 136 1833 l s 128 1835 m 135 1832 l s 129
 1836 m 136 1833 l s 224 1824 m 224 1829 l 222 1834 l 219 1838 l 211 1842 l 206
 1841 l 201 1839 l 197 1836 l 192 1832 l 188 1822 l 187 1815 l 187 1811 l 189
 1805 l 192 1801 l 200 1798 l 205 1798 l 210 1800 l 214 1803 l 217 1809 l s 224
 1825 m 224 1829 l 222 1835 l 219 1839 l 212 1842 l 207 1842 l 201 1840 l 198
 1837 l 193 1832 l 188 1823 l 188 1816 l 188 1811 l 190 1806 l 193 1802 l 201
 1798 l 205 1798 l 211 1800 l 215 1803 l 217 1809 l s 223 1824 m 223 1828 l 221
 1834 l 218 1838 l 211 1841 l 206 1841 l 200 1839 l 197 1836 l 192 1831 l 188
 1822 l 187 1815 l 187 1810 l 189 1805 l 192 1801 l 200 1797 l 204 1797 l 210
 1800 l 214 1802 l 216 1808 l s 225 1825 m 225 1830 l 223 1835 l 220 1839 l 212
 1842 l 207 1842 l 202 1840 l 198 1837 l 193 1832 l 189 1823 l 188 1816 l 188
 1812 l 190 1806 l 193 1802 l 201 1799 l 206 1799 l 211 1801 l 215 1804 l 218
 1809 l s 207 1813 m 217 1809 l s 208 1814 m 217 1809 l s 207 1813 m 216 1808 l
 s 208 1814 m 218 1809 l s 228 1803 m 251 1792 l 253 1796 l 253 1801 l 252 1804
 l 249 1808 l 243 1810 l 238 1810 l 233 1808 l 228 1803 l 226 1799 l 226 1793 l
 228 1787 l 231 1783 l 236 1781 l 241 1781 l 247 1783 l s 229 1804 m 252 1793 l
 254 1797 l 253 1802 l 252 1804 l 250 1808 l 244 1811 l 239 1811 l 233 1809 l
 229 1804 l 227 1800 l 226 1793 l 228 1788 l 231 1784 l 237 1781 l 242 1781 l
 247 1783 l s 228 1803 m 251 1792 l 253 1796 l 253 1801 l 252 1804 l 249 1807 l
 243 1810 l 238 1810 l 232 1808 l 228 1803 l 226 1799 l 225 1792 l 227 1787 l
 230 1783 l 236 1780 l 241 1780 l 246 1783 l s 229 1804 m 252 1793 l 254 1797 l
 254 1802 l 253 1805 l 250 1808 l 244 1811 l 239 1811 l 234 1809 l 229 1804 l
 227 1800 l 227 1794 l 229 1788 l 232 1784 l 237 1782 l 242 1782 l 248 1784 l s
 270 1814 m 267 1766 l s 271 1814 m 268 1767 l s 270 1813 m 267 1766 l s 271
 1815 m 268 1767 l s 301 1799 m 267 1766 l s 302 1800 m 268 1767 l s 301 1799 m
 267 1766 l s 302 1800 m 268 1767 l s 345 1788 m 282 1743 l s 346 1789 m 283
 1744 l s 345 1788 m 282 1743 l s 346 1789 m 283 1744 l s 365 1746 m 363 1752 l
 360 1756 l 354 1758 l 350 1758 l 344 1756 l 339 1751 l 338 1747 l 337 1741 l
 339 1735 l 342 1731 l 348 1729 l 352 1729 l 358 1731 l s 366 1747 m 364 1753 l
 361 1756 l 355 1759 l 350 1759 l 345 1757 l 340 1752 l 338 1748 l 338 1741 l
 340 1736 l 343 1732 l 348 1729 l 353 1730 l 359 1732 l s 365 1746 m 363 1752 l
 360 1755 l 354 1758 l 349 1758 l 344 1756 l 339 1751 l 337 1747 l 337 1740 l
 339 1735 l 342 1731 l 347 1728 l 352 1729 l 358 1731 l s 366 1747 m 364 1753 l
 361 1757 l 355 1759 l 351 1759 l 345 1757 l 340 1752 l 339 1748 l 338 1742 l
 340 1736 l 343 1732 l 349 1730 l 353 1730 l 359 1732 l s 1793 1673 m 1789 1671
 l 1785 1666 l 1784 1662 l 1782 1655 l 1783 1645 l 1786 1639 l 1788 1635 l 1793
 1631 l 1797 1629 l 1806 1630 l 1810 1632 l 1813 1637 l 1815 1641 l 1817 1648 l
 1816 1658 l 1813 1664 l 1811 1668 l 1806 1672 l 1802 1674 l 1793 1673 l cl s
 1794 1674 m 1790 1671 l 1786 1667 l 1784 1662 l 1783 1656 l 1784 1645 l 1786
 1639 l 1789 1635 l 1793 1631 l 1798 1630 l 1806 1630 l 1810 1633 l 1814 1637 l
 1816 1642 l 1817 1648 l 1816 1659 l 1814 1665 l 1811 1669 l 1807 1673 l 1802
 1675 l 1794 1674 l cl s 1793 1673 m 1789 1670 l 1785 1666 l 1783 1661 l 1782
 1655 l 1783 1644 l 1785 1638 l 1788 1634 l 1792 1630 l 1797 1629 l 1805 1629 l
 1809 1632 l 1813 1636 l 1815 1641 l 1816 1647 l 1815 1658 l 1813 1664 l 1810
 1668 l 1806 1672 l 1801 1674 l 1793 1673 l cl s 1794 1674 m 1790 1672 l 1786
 1667 l 1785 1663 l 1783 1656 l 1784 1646 l 1787 1639 l 1789 1635 l 1794 1632 l
 1798 1630 l 1806 1631 l 1810 1633 l 1814 1638 l 1816 1642 l 1818 1649 l 1817
 1659 l 1814 1665 l 1812 1669 l 1807 1673 l 1803 1675 l 1794 1674 l cl s 1803
 1638 m 1816 1626 l s 1803 1639 m 1817 1627 l s 1802 1638 m 1816 1626 l s 1804
 1639 m 1817 1627 l s 1824 1682 m 1824 1683 l 1825 1685 l 1826 1686 l 1828 1687
 l 1832 1688 l 1835 1687 l 1836 1686 l 1837 1684 l 1837 1682 l 1836 1680 l 1834
 1676 l 1825 1665 l 1840 1666 l s 1825 1682 m 1825 1683 l 1826 1686 l 1827 1687
 l 1829 1688 l 1833 1688 l 1835 1688 l 1836 1687 l 1838 1685 l 1838 1682 l 1837
 1680 l 1835 1677 l 1825 1665 l 1840 1667 l s 1824 1681 m 1824 1683 l 1825 1685
 l 1826 1686 l 1828 1687 l 1832 1687 l 1834 1687 l 1835 1686 l 1837 1684 l 1837
 1682 l 1836 1679 l 1834 1676 l 1824 1665 l 1839 1666 l s 1825 1683 m 1825 1684
 l 1826 1686 l 1827 1687 l 1829 1688 l 1833 1689 l 1835 1688 l 1837 1687 l 1838
 1685 l 1838 1683 l 1837 1681 l 1835 1677 l 1826 1666 l 1840 1667 l s 1906 1692
 m 1903 1687 l 1899 1680 l 1895 1672 l 1894 1661 l 1895 1652 l 1898 1642 l 1903
 1634 l 1908 1628 l 1912 1624 l s 1907 1692 m 1903 1688 l 1899 1681 l 1896 1672
 l 1895 1661 l 1896 1653 l 1899 1643 l 1904 1635 l 1908 1629 l 1913 1625 l s
 1906 1691 m 1902 1687 l 1899 1680 l 1895 1671 l 1894 1660 l 1895 1652 l 1898
 1642 l 1903 1634 l 1907 1628 l 1912 1624 l s 1907 1693 m 1903 1688 l 1900 1681
 l 1896 1672 l 1895 1662 l 1896 1653 l 1899 1643 l 1904 1635 l 1909 1629 l 1913
 1625 l s 1952 1677 m 1950 1681 l 1945 1684 l 1941 1686 l 1932 1685 l 1928 1683
 l 1925 1678 l 1923 1674 l 1921 1667 l 1922 1657 l 1925 1651 l 1927 1647 l 1932
 1643 l 1936 1641 l 1945 1642 l 1949 1644 l 1953 1649 l 1954 1653 l 1954 1660 l
 s 1953 1677 m 1950 1681 l 1946 1685 l 1941 1687 l 1933 1686 l 1929 1684 l 1925
 1679 l 1923 1675 l 1922 1668 l 1923 1657 l 1925 1651 l 1928 1647 l 1933 1643 l
 1937 1642 l 1945 1642 l 1949 1645 l 1953 1650 l 1955 1654 l 1954 1660 l s 1952
 1676 m 1950 1680 l 1945 1684 l 1941 1686 l 1932 1685 l 1928 1683 l 1924 1678 l
 1922 1674 l 1921 1667 l 1922 1657 l 1925 1650 l 1927 1646 l 1932 1643 l 1936
 1641 l 1944 1642 l 1948 1644 l 1952 1649 l 1954 1653 l 1953 1659 l s 1953 1677
 m 1951 1681 l 1946 1685 l 1942 1687 l 1933 1686 l 1929 1684 l 1925 1679 l 1924
 1675 l 1922 1668 l 1923 1658 l 1926 1652 l 1928 1648 l 1933 1644 l 1937 1642 l
 1946 1643 l 1950 1645 l 1954 1650 l 1955 1654 l 1955 1661 l s 1943 1659 m 1954
 1660 l s 1944 1659 m 1954 1660 l s 1943 1658 m 1953 1659 l s 1944 1660 m 1955
 1661 l s 1966 1661 m 1992 1663 l 1991 1667 l 1989 1671 l 1987 1673 l 1982 1675
 l 1976 1674 l 1972 1672 l 1968 1667 l 1966 1661 l 1967 1657 l 1969 1650 l 1974
 1647 l 1978 1645 l 1985 1645 l 1989 1648 l 1993 1652 l s 1967 1661 m 1992 1664
 l 1992 1668 l 1990 1672 l 1987 1674 l 1983 1675 l 1977 1675 l 1972 1672 l 1969
 1668 l 1967 1661 l 1967 1657 l 1970 1651 l 1975 1647 l 1979 1645 l 1985 1646 l
 1989 1648 l 1993 1653 l s 1966 1660 m 1991 1663 l 1991 1667 l 1989 1671 l 1986
 1673 l 1982 1675 l 1976 1674 l 1972 1672 l 1968 1667 l 1966 1660 l 1967 1656 l
 1969 1650 l 1974 1646 l 1978 1644 l 1984 1645 l 1989 1648 l 1992 1652 l s 1967
 1662 m 1993 1664 l 1992 1668 l 1990 1672 l 1988 1674 l 1983 1676 l 1977 1675 l
 1973 1673 l 1969 1668 l 1967 1662 l 1968 1657 l 1970 1651 l 1975 1647 l 1979
 1646 l 1986 1646 l 1990 1649 l 1994 1653 l s 1998 1691 m 2019 1648 l s 1998
 1692 m 2019 1649 l s 1997 1691 m 2018 1648 l s 1999 1692 m 2019 1649 l s 2032
 1694 m 2019 1648 l s 2032 1695 m 2019 1649 l s 2031 1694 m 2018 1648 l s 2032
 1695 m 2019 1649 l s 2075 1706 m 2043 1636 l s 2076 1707 m 2044 1636 l s 2075
 1706 m 2043 1635 l s 2076 1707 m 2044 1637 l s 2114 1680 m 2109 1684 l 2105
 1686 l 2098 1685 l 2094 1683 l 2090 1678 l 2089 1671 l 2089 1667 l 2092 1661 l
 2096 1657 l 2101 1655 l 2107 1656 l 2111 1659 l 2115 1663 l s 2114 1681 m 2110
 1684 l 2105 1686 l 2099 1686 l 2095 1683 l 2091 1679 l 2089 1672 l 2090 1668 l
 2092 1662 l 2097 1658 l 2101 1656 l 2108 1657 l 2112 1659 l 2116 1664 l s 2113
 1680 m 2109 1684 l 2104 1685 l 2098 1685 l 2094 1682 l 2090 1678 l 2088 1671 l
 2089 1667 l 2091 1661 l 2096 1657 l 2100 1655 l 2107 1656 l 2111 1658 l 2115
 1663 l s 2114 1681 m 2110 1685 l 2105 1687 l 2099 1686 l 2095 1683 l 2091 1679
 l 2090 1672 l 2090 1668 l 2093 1662 l 2097 1658 l 2102 1656 l 2108 1657 l 2112
 1659 l 2116 1664 l s 2124 1711 m 2128 1707 l 2133 1701 l 2138 1693 l 2141 1682
 l 2142 1674 l 2141 1663 l 2137 1654 l 2133 1648 l 2130 1643 l s 2124 1711 m
 2129 1707 l 2134 1701 l 2139 1693 l 2142 1683 l 2142 1675 l 2141 1664 l 2138
 1655 l 2134 1648 l 2130 1644 l s 2123 1710 m 2128 1706 l 2133 1701 l 2138 1692
 l 2141 1682 l 2141 1674 l 2140 1663 l 2137 1654 l 2133 1647 l 2129 1643 l s
 2125 1712 m 2129 1708 l 2134 1702 l 2139 1694 l 2142 1683 l 2143 1675 l 2141
 1664 l 2138 1655 l 2134 1649 l 2130 1644 l s 2151 1710 m 2151 1711 l 2152 1714
 l 2153 1715 l 2155 1716 l 2159 1716 l 2161 1716 l 2163 1715 l 2164 1713 l 2164
 1710 l 2163 1708 l 2161 1705 l 2152 1693 l 2166 1695 l s 2152 1711 m 2152 1712
 l 2153 1714 l 2154 1715 l 2156 1717 l 2160 1717 l 2162 1716 l 2163 1715 l 2164
 1713 l 2165 1711 l 2164 1709 l 2162 1706 l 2152 1694 l 2167 1695 l s 2151 1710
 m 2151 1711 l 2152 1713 l 2153 1714 l 2155 1716 l 2159 1716 l 2161 1715 l 2162
 1714 l 2164 1712 l 2164 1710 l 2163 1708 l 2161 1705 l 2151 1693 l 2166 1694 l
 s 2152 1711 m 2152 1712 l 2153 1715 l 2154 1716 l 2156 1717 l 2160 1717 l 2162
 1716 l 2164 1715 l 2165 1713 l 2165 1711 l 2164 1709 l 2162 1706 l 2153 1694 l
 2167 1696 l s 22 2311 m 66 2311 l s 23 2312 m 67 2312 l s 22 2311 m 66 2311 l
s
 23 2312 m 67 2312 l s 22 2296 m 22 2326 l s 23 2297 m 23 2327 l s 22 2296 m 22
 2326 l s 23 2297 m 23 2327 l s 16 2347 m 14 2346 l 12 2344 l 11 2342 l 11 2338
 l 12 2335 l 14 2333 l 16 2332 l 19 2331 l 25 2331 l 28 2332 l 30 2333 l 32
2335
 l 33 2338 l 33 2342 l 32 2344 l 30 2346 l 28 2347 l s 17 2348 m 15 2347 l 12
 2345 l 11 2342 l 11 2338 l 12 2336 l 15 2334 l 17 2333 l 20 2332 l 25 2332 l
28
 2333 l 30 2334 l 33 2336 l 34 2338 l 34 2342 l 33 2345 l 30 2347 l 28 2348 l s
 16 2347 m 14 2346 l 12 2344 l 10 2341 l 10 2337 l 12 2335 l 14 2333 l 16 2332
l
 19 2331 l 24 2331 l 27 2332 l 30 2333 l 32 2335 l 33 2337 l 33 2341 l 32 2344
l
 30 2346 l 27 2347 l s 17 2348 m 15 2347 l 13 2345 l 12 2343 l 12 2339 l 13
2336
 l 15 2334 l 17 2333 l 20 2332 l 25 2332 l 29 2333 l 31 2334 l 33 2336 l 34
2339
 l 34 2343 l 33 2345 l 31 2347 l 29 2348 l s 11 2359 m 33 2359 l s 11 2359 m 34
 2359 l s 10 2358 m 33 2358 l s 12 2360 m 34 2360 l s 11 2351 m 11 2366 l s 11
 2352 m 11 2367 l s 10 2351 m 10 2366 l s 12 2352 m 12 2367 l s 13 2410 m 81
 2371 l s 14 2410 m 82 2372 l s 13 2409 m 81 2371 l s 14 2410 m 82 2372 l s 22
 2431 m 66 2431 l s 23 2431 m 67 2431 l s 22 2430 m 66 2430 l s 23 2432 m 67
 2432 l s 22 2416 m 22 2446 l s 23 2417 m 23 2446 l s 22 2416 m 22 2445 l s 23
 2417 m 23 2446 l s 16 2467 m 14 2466 l 12 2464 l 11 2461 l 11 2457 l 12 2455 l
 14 2453 l 16 2452 l 19 2451 l 25 2451 l 28 2452 l 30 2453 l 32 2455 l 33 2457
l
 33 2461 l 32 2464 l 30 2466 l 28 2467 l 25 2467 l s 17 2467 m 15 2466 l 12
2464
 l 11 2462 l 11 2458 l 12 2456 l 15 2454 l 17 2453 l 20 2451 l 25 2451 l 28
2453
 l 30 2454 l 33 2456 l 34 2458 l 34 2462 l 33 2464 l 30 2466 l 28 2467 l 25
2467
 l s 16 2466 m 14 2465 l 12 2463 l 10 2461 l 10 2457 l 12 2455 l 14 2453 l 16
 2452 l 19 2451 l 24 2451 l 27 2452 l 30 2453 l 32 2455 l 33 2457 l 33 2461 l
32
 2463 l 30 2465 l 27 2466 l 24 2466 l s 17 2468 m 15 2467 l 13 2464 l 12 2462 l
 12 2458 l 13 2456 l 15 2454 l 17 2453 l 20 2452 l 25 2452 l 29 2453 l 31 2454
l
 33 2456 l 34 2458 l 34 2462 l 33 2464 l 31 2467 l 29 2468 l 25 2468 l s 25
2461
 m 25 2467 l s 25 2462 m 25 2467 l s 24 2461 m 24 2466 l s 25 2462 m 25 2468 l
s
 11 2479 m 33 2471 l s 11 2480 m 34 2472 l s 10 2479 m 33 2471 l s 12 2480 m 34
 2472 l s 11 2479 m 33 2488 l s 11 2480 m 34 2489 l s 10 2479 m 33 2488 l s 12
 2480 m 34 2489 l s 26 2474 m 26 2485 l s 26 2475 m 26 2485 l s 25 2474 m 25
 2484 l s 27 2475 m 27 2486 l s 279 2647 m 274 2643 l 270 2637 l 266 2628 l 264
 2618 l 264 2609 l 266 2599 l 270 2590 l 274 2584 l 279 2579 l s 279 2648 m 275
 2644 l 271 2637 l 267 2629 l 264 2618 l 264 2610 l 267 2599 l 271 2591 l 275
 2584 l 279 2580 l s 278 2647 m 274 2643 l 270 2636 l 266 2628 l 263 2617 l 263
 2609 l 266 2598 l 270 2590 l 274 2583 l 278 2579 l s 280 2648 m 275 2644 l 271
 2638 l 267 2629 l 265 2619 l 265 2610 l 267 2599 l 271 2591 l 275 2585 l 280
 2580 l s 317 2624 m 317 2594 l s 317 2625 m 317 2595 l s 316 2624 m 316 2594 l
 s 318 2625 m 318 2595 l s 317 2618 m 312 2622 l 308 2624 l 302 2624 l 298 2622
 l 293 2618 l 291 2611 l 291 2607 l 293 2601 l 298 2596 l 302 2594 l 308 2594 l
 312 2596 l 317 2601 l s 317 2618 m 313 2622 l 309 2625 l 303 2625 l 298 2622 l
 294 2618 l 292 2612 l 292 2608 l 294 2601 l 298 2597 l 303 2595 l 309 2595 l
 313 2597 l 317 2601 l s 316 2617 m 312 2621 l 308 2624 l 302 2624 l 297 2621 l
 293 2617 l 291 2611 l 291 2607 l 293 2600 l 297 2596 l 302 2594 l 308 2594 l
 312 2596 l 316 2600 l s 318 2619 m 313 2623 l 309 2625 l 303 2625 l 299 2623 l
 294 2619 l 292 2612 l 292 2608 l 294 2602 l 299 2597 l 303 2595 l 309 2595 l
 313 2597 l 318 2602 l s 332 2647 m 336 2643 l 340 2637 l 344 2628 l 346 2618 l
 346 2609 l 344 2599 l 340 2590 l 336 2584 l 332 2579 l s 332 2648 m 336 2644 l
 341 2637 l 345 2629 l 347 2618 l 347 2610 l 345 2599 l 341 2591 l 336 2584 l
 332 2580 l s 331 2647 m 335 2643 l 340 2636 l 344 2628 l 346 2617 l 346 2609 l
 344 2598 l 340 2590 l 335 2583 l 331 2579 l s 332 2648 m 337 2644 l 341 2638 l
 345 2629 l 347 2619 l 347 2610 l 345 2599 l 341 2591 l 337 2585 l 332 2580 l s
 gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%%%%%%%%%%%%%%%%%%f3.ps%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: USR5:[MISAK.DOUBLE_COLOR.D2.CODE]RIS3_07.PS;1 (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.20/11
%%CreationDate: 09/12/94   17.23
%%BoundingBox: 18 144 593 718
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 7 lw 1990 2001 200 649 bl 1 lw 200 649 m
200
 2650 l s 233 649 m 200 649 l s 217 712 m 200 712 l s 217 774 m 200 774 l s 217
 837 m 200 837 l s 233 900 m 200 900 l s 217 962 m 200 962 l s 217 1025 m 200
 1025 l s 217 1087 m 200 1087 l s 233 1150 m 200 1150 l s 217 1212 m 200 1212 l
 s 217 1275 m 200 1275 l s 217 1337 m 200 1337 l s 233 1400 m 200 1400 l s 217
 1462 m 200 1462 l s 217 1525 m 200 1525 l s 217 1587 m 200 1587 l s 233 1650 m
 200 1650 l s 217 1712 m 200 1712 l s 217 1775 m 200 1775 l s 217 1837 m 200
 1837 l s 233 1900 m 200 1900 l s 217 1962 m 200 1962 l s 217 2025 m 200 2025 l
 s 217 2087 m 200 2087 l s 233 2150 m 200 2150 l s 217 2213 m 200 2213 l s 217
 2275 m 200 2275 l s 217 2338 m 200 2338 l s 233 2400 m 200 2400 l s 217 2463 m
 200 2463 l s 217 2525 m 200 2525 l s 217 2588 m 200 2588 l s 233 2650 m 200
 2650 l s
 /xs 0 def
(0.2)
 /Times-Bold   46 stwn
 gsave 156 634
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.3)
 /Times-Bold   46 stwn
 gsave 156 884
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.3)
 show
 gr
 /xs 0 def
(0.4)
 /Times-Bold   46 stwn
 gsave 156 1134
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.4)
 show
 gr
 /xs 0 def
(0.5)
 /Times-Bold   46 stwn
 gsave 156 1384
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.5)
 show
 gr
 /xs 0 def
(0.6)
 /Times-Bold   46 stwn
 gsave 156 1634
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.6)
 show
 gr
 /xs 0 def
(0.7)
 /Times-Bold   46 stwn
 gsave 156 1884
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.7)
 show
 gr
 /xs 0 def
(0.8)
 /Times-Bold   46 stwn
 gsave 156 2134
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.8)
 show
 gr
 /xs 0 def
(0.9)
 /Times-Bold   46 stwn
 gsave 156 2385
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.9)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold   46 stwn
 gsave 156 2635
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(1)
 show
 gr
 200 649 m 2190 649 l s 200 683 m 200 649 l s 242 666 m 242 649 l s 284 666 m
 284 649 l s 326 666 m 326 649 l s 368 666 m 368 649 l s 410 683 m 410 649 l s
 451 666 m 451 649 l s 493 666 m 493 649 l s 535 666 m 535 649 l s 577 666 m
577
 649 l s 619 683 m 619 649 l s 661 666 m 661 649 l s 703 666 m 703 649 l s 745
 666 m 745 649 l s 786 666 m 786 649 l s 828 683 m 828 649 l s 870 666 m 870
649
 l s 912 666 m 912 649 l s 954 666 m 954 649 l s 996 666 m 996 649 l s 1038 683
 m 1038 649 l s 1080 666 m 1080 649 l s 1122 666 m 1122 649 l s 1163 666 m 1163
 649 l s 1205 666 m 1205 649 l s 1247 683 m 1247 649 l s 1289 666 m 1289 649 l
s
 1331 666 m 1331 649 l s 1373 666 m 1373 649 l s 1415 666 m 1415 649 l s 1457
 683 m 1457 649 l s 1499 666 m 1499 649 l s 1540 666 m 1540 649 l s 1582 666 m
 1582 649 l s 1624 666 m 1624 649 l s 1666 683 m 1666 649 l s 1708 666 m 1708
 649 l s 1750 666 m 1750 649 l s 1792 666 m 1792 649 l s 1834 666 m 1834 649 l
s
 1876 683 m 1876 649 l s 1917 666 m 1917 649 l s 1959 666 m 1959 649 l s 2001
 666 m 2001 649 l s 2043 666 m 2043 649 l s 2085 683 m 2085 649 l s 2085 683 m
 2085 649 l s 2127 666 m 2127 649 l s 2169 666 m 2169 649 l s
 /xs 0 def
(1)
 /Times-Bold   46 stwn
 gsave 200 596
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(1)
 show
 gr
 /xs 0 def
(2)
 /Times-Bold   46 stwn
 gsave 410 596
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(2)
 show
 gr
 /xs 0 def
(3)
 /Times-Bold   46 stwn
 gsave 619 596
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(3)
 show
 gr
 /xs 0 def
(4)
 /Times-Bold   46 stwn
 gsave 828 596
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(4)
 show
 gr
 /xs 0 def
(5)
 /Times-Bold   46 stwn
 gsave 1038 596
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(5)
 show
 gr
 /xs 0 def
(6)
 /Times-Bold   46 stwn
 gsave 1247 596
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(6)
 show
 gr
 /xs 0 def
(7)
 /Times-Bold   46 stwn
 gsave 1457 596
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(7)
 show
 gr
 /xs 0 def
(8)
 /Times-Bold   46 stwn
 gsave 1666 596
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(8)
 show
 gr
 /xs 0 def
(9)
 /Times-Bold   46 stwn
 gsave 1876 596
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(9)
 show
 gr
 /xs 0 def
(10)
 /Times-Bold   46 stwn
 gsave 2085 596
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(Q)
 /Times-Bold   66 stwn
(2)
 /Times-Bold   46 stwn
( \(GeV/c\))
 /Times-Bold   66 stwn
(2)
 /Times-Bold   46 stwn
 gsave 2190 529
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   66 sf 0    0 m
(Q)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   46 sf 0   33 m
(2)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   66 sf 0    0 m
( \(GeV/c\))
 show
 currentpoint pop 0 t
 /Times-Bold findfont   46 sf 0   33 m
(2)
 show
 gr
 /xs 0 def
(A)
 /Times-Bold   66 stwn
(d)
 /Times-Bold   46 stwn
 gsave 44 2650
 t  90 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   66 sf 0    0 m
(A)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   46 sf 0  -22 m
(d)
 show
 gr
 [4 8] 0 sd 7 lw 200 2458 m 200 2458 l 200 2458 m 305 2458 l 313 2458 l 322
2458
 l 335 2458 l 355 2458 l 363 2458 l 371 2458 l 378 2458 l 384 2458 l 390 2458 l
 396 2458 l 401 2458 l 406 2458 l 410 2458 l 414 2458 l 418 2458 l 421 2458 l
 425 2458 l 429 2458 l 433 2458 l 437 2458 l 441 2458 l 445 2458 l 450 2458 l
 456 2457 l 472 2457 l 478 2457 l 482 2457 l 486 2457 l 490 2457 l 493 2457 l
 497 2457 l 501 2457 l 505 2457 l 509 2457 l 513 2457 l 514 2457 l 520 2457 l
 525 2457 l 530 2457 l 536 2457 l 542 2457 l 549 2457 l 557 2457 l 567 2457 l
 583 2457 l 599 2457 l 609 2457 l 617 2457 l 619 2457 l 724 2457 l 828 2457 l
 933 2457 l 1038 2457 l 1046 2457 l 1055 2457 l 1082 2457 l 1093 2457 l 1101
 2457 l 1107 2457 l 1114 2457 l 1120 2457 l 1126 2457 l 1132 2457 l 1136 2457 l
 1141 2457 l 1143 2457 l 1147 2457 l 1151 2457 l 1154 2457 l 1158 2457 l 1162
 2457 l 1166 2457 l 1170 2457 l 1174 2457 l 1178 2457 l 1183 2457 l 1189 2457 l
 1202 2458 l 1208 2458 l 1213 2458 l 1217 2458 l 1221 2458 l 1224 2458 l 1228
 2458 l 1232 2458 l 1236 2458 l 1240 2458 l 1243 2458 l 1247 2458 l 1253 2458 l
 1258 2458 l 1263 2458 l 1269 2458 l 1352 2458 l 1457 2458 l 1561 2458 l 1666
 2458 l 1771 2458 l 1876 2458 l 1980 2458 l 2085 2458 l s [] 0 sd 200 1543 m
200
 1543 l 200 1543 m 214 1519 l 230 1493 l 251 1463 l 292 1407 l 305 1388 l 327
 1352 l 383 1259 l 401 1232 l 410 1221 l 424 1202 l 445 1181 l 487 1141 l 502
 1125 l 514 1110 l 528 1090 l 546 1061 l 594 975 l 607 956 l 619 940 l 642 913
l
 661 894 l 678 879 l 693 869 l 706 862 l 719 858 l 724 857 l 734 857 l 745 861
l
 759 868 l 782 885 l 804 901 l 816 908 l 828 912 l 845 914 l 866 913 l 933 902
l
 972 903 l 1038 907 l 1121 911 l 1143 911 l 1239 902 l 1247 902 l 1287 903 l
 1352 908 l 1457 914 l 1541 919 l 1561 920 l 1642 915 l 1666 914 l 1710 915 l
 1771 920 l 1876 926 l 1959 932 l 1980 933 l 2027 931 l 2077 927 l 2085 926 l s
 [12 12] 0 sd 200 1543 m 200 1543 l 200 1543 m 211 1525 l 224 1507 l 237 1489 l
 254 1469 l 297 1423 l 305 1414 l 371 1336 l 388 1318 l 405 1301 l 410 1297 l
 423 1287 l 439 1277 l 464 1264 l 490 1250 l 504 1241 l 514 1233 l 528 1221 l
 544 1203 l 595 1143 l 607 1131 l 619 1121 l 642 1106 l 660 1095 l 676 1088 l
 692 1083 l 704 1080 l 717 1080 l 724 1081 l 733 1083 l 743 1089 l 757 1098 l
 776 1115 l 799 1136 l 812 1146 l 822 1152 l 828 1155 l 842 1158 l 857 1159 l
 933 1154 l 960 1158 l 1001 1167 l 1038 1176 l 1123 1196 l 1143 1201 l 1222
1222
 l 1247 1229 l 1277 1241 l 1352 1271 l 1457 1307 l 1500 1326 l 1561 1354 l 1666
 1406 l 1771 1457 l 1876 1510 l 1980 1562 l 2031 1591 l 2085 1622 l s
 [12 15 4 15] 0 sd 200 1505 m 200 1505 l 200 1505 m 208 1491 l 217 1478 l 228
 1466 l 240 1454 l 257 1440 l 286 1419 l 298 1408 l 305 1401 l 321 1383 l 350
 1347 l 374 1317 l 387 1303 l 399 1292 l 410 1283 l 421 1277 l 433 1271 l 447
 1267 l 469 1264 l 492 1259 l 504 1255 l 514 1251 l 528 1243 l 546 1229 l 595
 1188 l 608 1179 l 619 1173 l 645 1162 l 664 1156 l 680 1153 l 695 1152 l 707
 1153 l 720 1155 l 724 1157 l 733 1161 l 743 1169 l 757 1181 l 776 1202 l 798
 1226 l 811 1238 l 821 1245 l 828 1250 l 933 1263 l 951 1268 l 979 1280 l 1038
 1307 l 1121 1343 l 1143 1354 l 1164 1368 l 1198 1393 l 1231 1418 l 1247 1429 l
 1278 1447 l 1352 1486 l 1457 1545 l 1561 1599 l 1666 1659 l 1721 1687 l 1771
 1712 l 1824 1736 l 1876 1758 l 1980 1801 l 2031 1825 l 2085 1853 l s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
%%%%%%
